Multimodal Whole Slide Foundation Model for Pathology

The field of computational pathology has been transformed with recent advances in foundation models that encode histopathology region-of-interests (ROIs) into versatile and transferable feature representations via self-supervised learning (SSL). However, translating these advancements to address complex clinical challenges at the patient and slide level remains constrained by limited clinical data in disease-specific cohorts, especially for rare clinical conditions. We propose TITAN, a multimodal whole slide foundation model pretrained using 335,645 WSIs via visual self-supervised learning and vision-language alignment with corresponding pathology reports and 423,122 synthetic captions generated from a multimodal generative AI copilot for pathology. Without any finetuning or requiring clinical labels, TITAN can extract general-purpose slide representations and generate pathology reports that generalize to resource-limited clinical scenarios such as rare disease retrieval and cancer prognosis. We evaluate TITAN on diverse clinical tasks and find that TITAN outperforms both ROI and slide foundation models across machine learning settings such as linear probing, few-shot and zero-shot classification, rare cancer retrieval and cross-modal retrieval, and pathology report generation.

==> (inline-0) <==
\begin{tabular}{l|l|r}
\toprule
\textbf{Tissue Site}                        & \textbf{Oncotree code} & \multicolumn{1}{l}{\textbf{\#samples}} \\
\midrule \multirow{3}{*}{Adrenal Gland}              & ACC                    & 221                                    \\
                                            & PHC                    & 155                                    \\
                                            & MNET                   & 1                                      \\
\midrule \multirow{4}{*}{Biliary tract}              & IHCH                   & 30                                     \\
                                            & PHCH                   & 4                                      \\
                                            & EHCH                   & 2                                      \\
                                            & CHOL                   & 1                                      \\
Bladder                                     & BLCA                   & 424                                    \\
\midrule \multirow{2}{*}{Bone}                       & LMS                    & 3                                      \\
                                            & DLBCLNOS               & 1                                      \\
\midrule \multirow{6}{*}{Bowel}                      & COAD                   & 347                                    \\
                                            & READ                   & 149                                    \\
                                            & MACR                   & 53                                     \\
                                            & DLBCLNOS               & 5                                      \\
                                            & COADREAD               & 3                                      \\
                                            & DDLS                   & 3                                      \\
\midrule \multirow{6}{*}{Brain}                      & GBM                    & 521                                    \\
                                            & OAST                   & 203                                    \\
                                            & ODG                    & 184                                    \\
                                            & AASTR                  & 153                                    \\
                                            & AOAST                  & 148                                    \\
                                            & ASTR                   & 96                                     \\
\midrule \multirow{13}{*}{Breast}                    & IDC                    & 788                                    \\
                                            & ILC                    & 203                                    \\
                                            & MDLC                   & 27                                     \\
                                            & IMMC                   & 16                                     \\
                                            & MBC                    & 12                                     \\
                                            & BRCA                   & 6                                      \\
                                            & PD                     & 3                                      \\
                                            & MPT                    & 2                                      \\
                                            & SPC                    & 2                                      \\
                                            & BRCNOS                 & 1                                      \\
                                            & BCC                    & 1                                      \\
                                            & ACBC                   & 1                                      \\
                                            & DLBCLNOS               & 1                                      \\
\midrule \multirow{5}{*}{Cervix}                     & CESC                   & 219                                    \\
                                            & ECAD                   & 21                                     \\
                                            & CEMU                   & 13                                     \\
                                            & CEAS                   & 4                                      \\
                                            & CEEN                   & 3                                      \\
\midrule \multirow{2}{*}{Eye}                        & UM                     & 64                                     \\
                                            & PHC                    & 1                                      \\
\midrule \multirow{4}{*}{Head and neck}              & HNSC                   & 464                                    \\
                                            & PGNG                   & 2                                      \\
                                            & LMS                    & 1                                      \\
                                            & DLBCLNOS               & 1                                      \\
\midrule
Heart                                       & PGNG                   & 1                                      \\
\midrule
\multirow{5}{*}{Kidney}                     & CCRCC                  & 504                                    \\
                                            & PRCC                   & 284                                    \\
                                            & CHRCC                  & 108                                    \\
                                            & SYNS                   & 5                                      \\
                                            & MFH                    & 2                                      \\
\midrule \multirow{3}{*}{Liver}                      & HCC                    & 326                                    \\
                                            & HCCIHCH                & 7                                      \\
                                            & FLC                    & 3                                      \\
\midrule \multirow{3}{*}{Lung}                       & LUAD                   & 500                                    \\
                                            & LUSC                   & 476                                    \\
                                            & PLEMESO                & 1                                      \\
\midrule \multirow{2}{*}{Lymph}                      & DLBCLNOS               & 25                                     \\
                                            & PGNG                   & 1                                      \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|r}
\toprule
\midrule \multirow{2}{*}{Nervous system}             & DLBCLNOS               & 2                                      \\
                                            & MPNST                  & 1                                      \\
\midrule \multirow{2}{*}{Ovary}                      & HGSOC                  & 63                                     \\
                                            & LMS                    & 1                                      \\
\midrule \multirow{3}{*}{Pancreas}                   & PAAD                   & 182                                    \\
                                            & PANET                  & 8                                      \\
                                            & UCP                    & 1                                      \\
\midrule \multirow{2}{*}{Peritoneum}                 & DDLS                   & 1                                      \\
                                            & DLBCLNOS               & 1                                      \\
\midrule \multirow{4}{*}{Pleura}                     & PLEMESO                & 56                                     \\
                                            & PLBMESO                & 18                                     \\
                                            & PLMESO                 & 3                                      \\
                                            & PLSMESO                & 1                                      \\
\midrule \multirow{2}{*}{Pheripheral nervous system} & MPNST                  & 5                                      \\
                                            & PGNG                   & 1                                      \\
\midrule
Prostate                                    & PRAD                   & 406                                    \\
\midrule \multirow{5}{*}{Skin}                       & SKCM                   & 73                                     \\
                                            & MEL                    & 29                                     \\
                                            & DESM                   & 3                                      \\
                                            & SKLMM                  & 1                                      \\
                                            & ACRM                   & 1                                      \\
\midrule \multirow{12}{*}{Soft tissue}               & MFH                    & 150                                    \\
                                            & MFS                    & 136                                    \\
                                            & LMS                    & 109                                    \\
                                            & DDLS                   & 80                                     \\
                                            & THYM                   & 27                                     \\
                                            & PGNG                   & 23                                     \\
                                            & SYNS                   & 15                                     \\
                                            & MPNST                  & 15                                     \\
                                            & DES                    & 2                                      \\
                                            & DLBCLNOS               & 2                                      \\
                                            & PHC                    & 1                                      \\
                                            & SARCNOS                & 1                                      \\
\midrule
\multirow{12}{*}{Stomach}                   & STAD                   & 162                                    \\
                                            & TSTAD                  & 70                                     \\
                                            & ESCA                   & 66                                     \\
                                            & ESCC                   & 52                                     \\
                                            & DSTAD                  & 50                                     \\
                                            & MSTAD                  & 19                                     \\
                                            & SSRCC                  & 13                                     \\
                                            & PSTAD                  & 7                                      \\
                                            & LMS                    & 5                                      \\
                                            & MBN                    & 1                                      \\
                                            & DDLS                   & 1                                      \\
                                            & DLBCLNOS               & 1                                      \\
\midrule \multirow{5}{*}{Testis}                     & SEM                    & 80                                     \\
                                            & NSGCT                  & 28                                     \\
                                            & EMBCA                  & 11                                     \\
                                            & DLBCLNOS               & 1                                      \\
                                            & DDLS                   & 1                                      \\
\midrule
Thorax, not otherwise specified             & PGNG                   & 2                                      \\
\midrule \multirow{5}{*}{Thymus}                     & THYM                   & 140                                    \\
                                            & THPA                   & 385                                    \\
                                            & THFO                   & 107                                    \\
                                            & DLBCLNOS               & 2                                      \\
                                            & THPD                   & 1                                      \\
\midrule \multirow{5}{*}{Uterus}                     & UEC                    & 419                                    \\
                                            & USC                    & 120                                    \\
                                            & UCS                    & 83                                     \\
                                            & LMS                    & 34                                     \\
                                            & UCEC                   & 23              \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|r}
\toprule
\textbf{Tissue site}                                     & \textbf{OncoTree code} & \multicolumn{1}{l}{\textbf{\# samples}} \\
\midrule \multirow{2}{*}{Adrenal gland}                           & ACC                    & 248                                      \\
                                                         & PAAD                   & 1                                        \\
\midrule \multirow{3}{*}{Biliary tract}                           & IHCH                   & 32                                       \\
                                                         & GBC                    & 27                                       \\
                                                         & CHOL                   & 5                                        \\
\midrule \multirow{2}{*}{Bladder}                                 & UTUC                   & 28                                       \\
                                                         & LUCA                   & 1                                        \\
\midrule \multirow{4}{*}{Bone}                                    & THFO                   & 2                                        \\
                                                         & CHOL                   & 2                                        \\
                                                         & PAAD                   & 1                                        \\
                                                         & ESCC                   & 1                                        \\
\midrule \multirow{7}{*}{Bowel}                                   & ANSC                   & 41                                       \\
                                                         & GBC                    & 4                                        \\
                                                         & USC                    & 1                                        \\
                                                         & EOV                    & 1                                        \\
                                                         & PANET                  & 1                                        \\
                                                         & ACC                    & 1                                        \\
                                                         & LNET                   & 1                                        \\
\midrule \multirow{10}{*}{Brain}                                  & ODG                    & 256                                      \\
                                                         & AASTR                  & 214                                      \\
                                                         & ASTR                   & 167                                      \\
                                                         & PAST                   & 33                                       \\
                                                         & AODG                   & 30                                       \\
                                                         & LUNE                   & 4                                        \\
                                                         & PAAD                   & 2                                        \\
                                                         & LNET                   & 1                                        \\
                                                         & ACC                    & 1                                        \\
                                                         & WT                     & 1                                        \\
\midrule
Breast                                                   & MBC                    & 13                                       \\
\midrule \multirow{2}{*}{Cervix}                                  & ECAD                   & 24                                       \\
                                                         & CEMU                   & 17                                       \\
\midrule \multirow{2}{*}{Head and neck}                           & PGNG                   & 2                                        \\
                                                         & THAP                   & 1                                        \\
\midrule
Heart                                                    & PGNG                   & 1                                        \\
\midrule \multirow{4}{*}{Kidney}                                  & CHRCC                  & 128                                      \\
                                                         & WT                     & 49                                       \\
                                                         & UTUC                   & 26                                       \\
                                                         & SYNS                   & 5                                        \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|r}
\toprule
\multirow{14}{*}{Liver}                                  & PANET                  & 23                                       \\
                                                         & CHOL                   & 14                                       \\
                                                         & GBC                    & 11                                       \\
                                                         & PAAD                   & 10                                       \\
                                                         & ANSC                   & 6                                        \\
                                                         & LUNE                   & 3                                        \\
                                                         & ESCC                   & 3                                        \\
                                                         & LUCA                   & 2                                        \\
                                                         & CCOV                   & 2                                        \\
                                                         & THME                   & 2                                        \\
                                                         & ACC                    & 1                                        \\
                                                         & UTUC                   & 1                                        \\
                                                         & LNET                   & 1                                        \\
                                                         & CHRCC                  & 1                                        \\
\midrule \multirow{12}{*}{Lung}                                   & LUCA                   & 55                                       \\
                                                         & LUNE                   & 11                                       \\
                                                         & LNET                   & 6                                        \\
                                                         & ACC                    & 4                                        \\
                                                         & ESCC                   & 4                                        \\
                                                         & USC                    & 2                                        \\
                                                         & CHOL                   & 2                                        \\
                                                         & PAAD                   & 2                                        \\
                                                         & ANSC                   & 2                                        \\
                                                         & WT                     & 1                                        \\
                                                         & THAP                   & 1                                        \\
                                                         & UTUC                   & 1                                        \\
\midrule \multirow{17}{*}{Lymph}                                  & THME                   & 9                                        \\
                                                         & LUNE                   & 6                                        \\
                                                         & USC                    & 5                                        \\
                                                         & ANSC                   & 4                                        \\
                                                         & CHOL                   & 3                                        \\
                                                         & GBC                    & 2                                        \\
                                                         & PANET                  & 2                                        \\
                                                         & THFO                   & 2                                        \\
                                                         & CCOV                   & 2                                        \\
                                                         & EOV                    & 2                                        \\
                                                         & PGNG                   & 1                                        \\
                                                         & UTUC                   & 1                                        \\
                                                         & LNET                   & 1                                        \\
                                                         & THAP                   & 1                                        \\
                                                         & LUCA                   & 1                                        \\
                                                         & PAAD                   & 1                                        \\
                                                         & CHRCC                  & 1                                        \\
\midrule \multirow{2}{*}{Nervous system, not otherwise specified} & PGNG                   & 1                                        \\
                                                         & MPNST                  & 1                                        \\
\midrule \multirow{5}{*}{Ovary}                                   & EOV                    & 51                                       \\
                                                         & CCOV                   & 51                                       \\
                                                         & USC                    & 1                                        \\
                                                         & ACC                    & 1                                        \\
                                                         & PANET                  & 1                                        \\
\midrule \multirow{3}{*}{Pancreas}                                & PAAD                   & 224                                      \\
                                                         & PANET                  & 42                                       \\
                                                         & ESCC                   & 1                                        \\

\bottomrule
\end{tabular}
\begin{tabular}{l|l|r}
\toprule
\multirow{7}{*}{Peritoneum}                              & USC                    & 3                                        \\
                                                         & GBC                    & 3                                        \\
                                                         & CHOL                   & 3                                        \\
                                                         & EOV                    & 2                                        \\
                                                         & CCOV                   & 2                                        \\
                                                         & PANET                  & 1                                        \\
                                                         & PAAD                   & 1                                        \\
\midrule \multirow{3}{*}{Pleura}                                  & PLBMESO                & 19                                       \\
                                                         & LUNE                   & 1                                        \\
                                                         & THAP                   & 1                                        \\
\midrule \multirow{2}{*}{Peripheral neural sytem}                 & MPNST                  & 5                                        \\
                                                         & PGNG                   & 1                                        \\
\midrule \multirow{3}{*}{Skin}                                    & THME                   & 1                                        \\
                                                         & ANSC                   & 1                                        \\
                                                         & GBC                    & 1                                        \\
\midrule \multirow{14}{*}{Soft tissue}                            & PGNG                   & 23                                       \\
                                                         & MPNST                  & 21                                       \\
                                                         & SYNS                   & 15                                       \\
                                                         & GBC                    & 6                                        \\
                                                         & CHOL                   & 5                                        \\
                                                         & EOV                    & 4                                        \\
                                                         & USC                    & 4                                        \\
                                                         & WT                     & 2                                        \\
                                                         & PAAD                   & 2                                        \\
                                                         & LUNE                   & 1                                        \\
                                                         & PANET                  & 1                                        \\
                                                         & LNET                   & 1                                        \\
                                                         & THME                   & 1                                        \\
                                                         & CHRCC                  & 1                                        \\
\midrule \multirow{2}{*}{Stomach}                                 & ESCC                   & 125                                      \\
                                                         & PAAD                   & 1                                        \\
\midrule 
Testis                                                   & EMBCA                  & 35                                       \\
\midrule
Thorax, not otherwise specified                          & PGNG                   & 2                                        \\
\midrule \multirow{3}{*}{Thyrois}                                 & THFO                   & 131                                      \\
                                                         & THAP                   & 23                                       \\
                                                         & THME                   & 21                                       \\
\midrule \multirow{2}{*}{Uterus}                                  & USC                    & 152                                      \\
                                                         & CCOV                   & 1                                        \\
\midrule
Vulva                                                    & ANSC                   & 1                                        \\
\midrule \multirow{9}{*}{N/A}                                     & GBC                    & 5                                        \\
                                                         & PAAD                   & 3                                        \\
                                                         & USC                    & 3                                        \\
                                                         & ANSC                   & 2                                        \\
                                                         & CCOV                   & 1                                        \\
                                                         & ESCC                   & 1                                        \\
                                                         & PAST                   & 1                                        \\
                                                         & THAP                   & 1                                        \\
                                                         & UTUC                   & 1                                       
\end{tabular}
\begin{tabular}{l|l|r}
\toprule
\textbf{Tissue Site}                                     & \textbf{Oncotree code} & \multicolumn{1}{l}{\textbf{\#samples}} \\
\midrule
Adrenal gland                                            & ACC                    & 227                                    \\ \midrule
Biliary tract                                            & IHCH                   & 32                                     \\ \midrule
\multirow{3}{*}{Brain}                                   & ODG                    & 203                                    \\
                                                         & AASTR                  & 164                                    \\
                                                         & ASTR                   & 104                                    \\ \midrule
Breast                                                   & MBC                    & 13                                     \\ \midrule
\multirow{2}{*}{Cervix}                                  & ECAD                   & 24                                     \\
                                                         & CEMU                   & 17                                     \\ \midrule
Head and neck                                            & PGNG                   & 2                                      \\ \midrule
Heart                                                    & PGNG                   & 1                                      \\ \midrule
\multirow{2}{*}{Kidney}                                  & CHRCC                  & 109                                    \\
                                                         & SYNS                   & 5                                      \\ \midrule
Lymph                                                    & PGNG                   & 1                                      \\ \midrule
\multirow{2}{*}{Nervous system, not otherwise specified} & PGNG                   & 1                                      \\
                                                         & MPNST                  & 1                                      \\ \midrule
\multirow{2}{*}{Pancreas}                                & PAAD                   & 194                                    \\
                                                         & PANET                  & 8                                      \\ \midrule
Pleura                                                   & PLBMESO                & 19                                     \\ \midrule
\multirow{2}{*}{Peripheral neural system}                & MPNST                  & 5                                      \\
                                                         & PGNG                   & 1                                      \\ \midrule
\multirow{3}{*}{Soft tissue}                             & PGNG                   & 23                                     \\
                                                         & MPNST                  & 21                                     \\
                                                         & SYNS                   & 15                                     \\ \midrule
Stomach                                                  & ESCC                   & 92                                     \\ \midrule
Testis                                                   & EMBCA                  & 35                                     \\ \midrule
Thorax, not otherwise specified                          & PGNG                   & 2                                      \\ \midrule
Thyroid                                                  & THFO                   & 109                                    \\ \midrule
Uterus                                                   & USC                    & 120                               \\    \bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
 \textbf{Dataset}         & \textbf{Tissue site}         & \textbf{Target}                      & \textbf{Label-level}   &   \textbf{\# Classes} & \textbf{\# Patients}   & \textbf{\# WSIs}   & \textbf{Metric}     & \textbf{External test}     \\
\midrule
 OT108                    & Pan-cancer & OncoTree               & WSI     &          108 & 5,510         & 5,564        & Bal. acc. &    \\
 TCGA-OT                  & Pan-cancer & OncoTree               & WSI     &           46 & 9,149         & 11,186       & Bal. acc. &  \\
 TCGA-UT-8K               & Pan-cancer & Subtype               & WSI     &           32 & 7,784         & 24,392        & Bal. acc. & $\checkmark$     \\
 EBRAINS                  & Brain      & Diagnosis                  & WSI     &           30 & 2,147         & 2,319    & Bal. acc. &      \\
 BRACS                    & Breast     & Subtype                     & WSI     &            7 & 189           & 547     & Bal. acc. &         \\
 BRACS                    & Breast     & Subtype (coarse)              & WSI     &            3 & 189           & 547   & Bal. acc. &        \\
 TCGA-BRCA                & Breast     & Subtype                    & WSI     &            2 & 984           & 1,049    & AUROC     &        \\
 CRANE                    & Heart      & Cellular          & Patient &            2 & 1,688         & 5,021             & AUROC     &      \\
 TCGA-RCC                 & Kidney     & OncoTree                & WSI     &            3 & 895           & 922         & Bal. acc. &        \\
 CPTAC-DHMC & Kidney     & OncoTree               & WSI     &            3 & 673           & 872                        & Bal. acc. & $\checkmark$     \\
 Renal allograft rejection                    & Kidney     & AMR & Patient &            2 & 1,118         & 4,847       & AUROC     &      \\
 Renal allograft rejection  & Kidney     & Cellular rejection      & Patient &            2 & 1,118         & 4,847     & AUROC     &      \\
 TCGA-NSCLC               & Lung       & Subtype               & WSI     &            2 & 946           & 1,043         & AUROC     &        \\
 CPTAC-NSCLC              & Lung       & Subtype               & WSI     &            2 & 422           & 1,091         & AUROC     & $\checkmark$     \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
 \textbf{Dataset}         & \textbf{Tissue site}         & \textbf{Target}                      & \textbf{Label-level}   &   \textbf{\# Classes} & \textbf{\# Patients}   & \textbf{\# WSIs}   & \textbf{Metric}        \\
\midrule
 IMP & Colorectal & Dysplasia grading                                       & WSI     &            3 & 5,333         & 5,333    & Cohen's $\kappa$ \\
 Renal allograft rejection            & Kidney     & IFTA status & Patient &            3 & 1,118         & 4,847               & Cohen's $\kappa$ \\
 PANDA            & Prostate   & Gleason grading                           & WSI     &            6 & 9,555         & 9,555     & Cohen's $\kappa$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
 \textbf{Dataset}         & \textbf{Tissue Site}         & \textbf{Target}                      & \textbf{Label-level}   & \textbf{\# Patients}   & \textbf{\# WSIs}  \\
\midrule
 TCGA-BRCA                       & Breast       & Survival & Patient        & 1,022       & 1,092   \\
 TCGA-BLCA                       & Bladder      & Survival & Patient        & 360         & 424     \\
 TCGA-CRC                        & Colorectal   & Survival & Patient        & 545         & 554     \\
 TCGA-KIRC                       & Kidney       & Survival & Patient        & 502         & 508     \\
 TCGA-UCEC                       & Uterus       & Survival & Patient        & 504         & 564     \\
 TCGA-NSCLC                      & Lung         & Survival & Patient        & 844         & 920     \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
 \textbf{Dataset}     & \textbf{Tissue Site}      & \textbf{Target}                                  & \textbf{Label-level}   &   \textbf{\# Classes} & \textbf{\# Patients}   & \textbf{\# WSIs}   & \textbf{Metric}         & \textbf{External test}   \\
\midrule
 TCGA-GBM    & Brain      & \textit{{EGFR}}                            & Patient &   2 & 228           & 560       & AUROC            &        \\
 CPTAC-GBM   & Brain      & \textit{{EGFR}}                            & Patient &   2 & 99            & 243       & AUROC            & $\checkmark$    \\
 TCGA-GBM    & Brain      & \textit{{TP53}}                            & Patient &   2 & 228           & 560       & AUROC            &       \\
 CPTAC-GBM   & Brain      & \textit{{TP53}}                            & Patient &   2 & 99            & 243       & AUROC            &         \\
 TCGA-GBMLGG & Brain      & IDH                                        & WSI     &   2 & 558      & 1,123     & AUROC                 &       \\
 EBRAINS     & Brain      & IDH                                        & WSI     &   2 & 795      & 873       & AUROC                 & $\checkmark$    \\
  BCNB        & Breast     & ER                                        & Patient &   2 & 1,058         & 1,058     & AUROC            &       \\
 BCNB        & Breast     & PR                                         & Patient &   2 & 1,058         & 1,058     & AUROC            &       \\
 BCNB        & Breast     & HER2                                       & Patient &   2 & 1,058         & 1,058     & AUROC            &       \\
 MGB-BRCA    & Breast     & ER                                         & Patient &   2 & 874           & 874       & AUROC            &       \\
 MGB-BRCA    & Breast     & PR                                         & Patient &   2 & 874           & 874       & AUROC            &       \\
 MGB-BRCA    & Breast     & HER2                                       & Patient &   2 & 816           & 816       & AUROC            &       \\
MGH-BRCA (IHC)    & Breast     & ER  level                             & Patient &   6 & 962           & 962       & Cohen's $\kappa$      &      \\
MGH-BRCA (IHC)    & Breast     & PR  level                             & Patient &   6 & 1,070         & 1,070     & Cohen's $\kappa$      &      \\
 TCGA-BRCA   & Breast     & ER                                         & Patient &   2 & 937           & 996       & AUROC            &      \\
 CPTAC-BRCA  & Breast     & ER                                         & Patient &   2 & 102           & 111       & AUROC            & $\checkmark$    \\
 TCGA-BRCA   & Breast     & PR                                         & Patient &   2 & 934           & 993       & AUROC            &       \\
 CPTAC-BRCA  & Breast     & PR                                         & Patient &   2 & 97            & 106       & AUROC            & $\checkmark$    \\
 TCGA-BRCA   & Breast     & HER2                                       & Patient &   2 & 647           & 693       & AUROC            &       \\
 CPTAC-BRCA  & Breast     & HER2                                       & Patient &   2 & 103           & 112       & AUROC            & $\checkmark$    \\
 TCGA-BRCA   & Breast     & \textit{{PIK3CA}}                          & Patient &   2 & 970           & 1,034     & AUROC            &       \\
 CPTAC-BRCA  & Breast     & \textit{{PIK3CA}}                          & Patient &   2 & 103           & 112       & AUROC            & $\checkmark$    \\
 TCGA-CRC    & Colorectal & MSI                                         & Patient &   2 & 414     & 419       & AUROC                 &         \\
 CPTAC-COAD  & Colorectal & MSI                                         & Patient &   2 & 103     & 107       & AUROC                 & $\checkmark$    \\
 TCGA-CRC    & Colorectal & \textit{{BRAF}}                            & Patient &   2 & 487           & 492       & AUROC            &         \\
 CPTAC-COAD  & Colorectal & \textit{{BRAF}}                            & Patient &   2 & 103           & 107       & AUROC            & $\checkmark$    \\
 MUT-HET-RCC & Kidney     & \textit{{BAP1}}                            & Patient &   2 & 1,292         & 1,292     & AUROC            &       \\
 MUT-HET-RCC & Kidney     & \textit{{PBRM1}}                           & Patient &   2 & 1,292         & 1,292     & AUROC            &       \\
 MUT-HET-RCC & Kidney     & \textit{{SETD2}}                           & Patient &   2 & 1,292         & 1,292     & AUROC            &       \\
 MGB-LUAD    & Lung       & CDX-2                                      & Patient &   2 & 79            & 79        & AUROC            &          \\
 MGB-LUAD    & Lung       & CK-5\&6                                    & Patient &   2 & 58            & 58        & AUROC            &          \\
 MGB-LUAD    & Lung       & Napsin A                                   & Patient &   2 & 126           & 126       & AUROC            &        \\
 MGB-LUAD    & Lung       & P40                                        & Patient &   2 & 185           & 185       & AUROC            &        \\
 MGB-LUAD    & Lung       & P63                                        & Patient &   2 & 153           & 153       & AUROC            &        \\
 TCGA-NSCLC  & Lung       & \textit{{EGFR}}                            & Patient &   2 & 462           & 524       & AUROC            &         \\
 CPTAC-LUAD  & Lung       & \textit{{EGFR}}                            & Patient &   2 & 108           & 324       & AUROC            & $\checkmark$    \\
 TCGA-NSCLC  & Lung       & \textit{{TP53}}                            & Patient &   2 & 462           & 524       & AUROC            &         \\
 CPTAC-LUAD  & Lung       & \textit{{TP53}}                            & Patient &   2 & 108           & 324       & AUROC            & $\checkmark$    \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
            \toprule
            \textbf{Dataset} & \textbf{Link} \\
            \midrule
            TCGA & \href{https://portal.gdc.cancer.gov/}{https://portal.gdc.cancer.gov/} \\
            CPTAC & \href{https://proteomic.datacommons.cancer.gov/pdc}{https://proteomic.datacommons.cancer.gov/pdc} \\
            EBRAINS & \href{https://doi.org/10.25493/WQ48-ZGX}{https://doi.org/10.25493/WQ48-ZGX} \\
            DHMC-RCC & \href{https://bmirds.github.io/KidneyCancer}{https://bmirds.github.io/KidneyCancer} \\
            DHMC-LUAD & \href{https://bmirds.github.io/LungCancer/}{https://bmirds.github.io/LungCancer/} \\
            BRACS & \href{https://www.bracs.icar.cnr.it/}{https://www.bracs.icar.cnr.it/} \\
            PANDA & \href{https://panda.grand-challenge.org}{https://panda.grand-challenge.org} \\
            IMP & \href{https://rdm.inesctec.pt/dataset/nis-2023-008}{https://rdm.inesctec.pt/dataset/nis-2023-008} \\
            BCNB & \href{https://bupt-ai-cz.github.io/BCNB/}{https://bupt-ai-cz.github.io/BCNB/} \\
            MUT-HET-RCC & \href{https://aacrjournals.org/cancerres/article/82/15/2792/707325/Intratumoral-Resolution-of-Driver-Gene-Mutation}{https://aacrjournals.org/cancerres/article/82/15/2792/707325/Intratumoral-Resolution-of-Driver-Gene-Mutation} \\
            \bottomrule
            \end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 &  CHIEF & GigaPath &                             PRISM &   Mean &                          $\oursv$ &     $\oursvcr$ \\
\midrule
BLCA   &  0.599 $\pm$ \scriptsize{0.019} &  0.589 $\pm$ \scriptsize{0.054} &    \underline{0.656} $\pm$ \scriptsize{0.023} & 0.630 $\pm$ \scriptsize{0.058} & \textbf{0.657} $\pm$ \scriptsize{0.055} &  \underline{0.656} $\pm$ \scriptsize{0.040} \\
BRCA   &  \underline{0.737} $\pm$ \scriptsize{0.039} &  0.687 $\pm$ \scriptsize{0.083} &  0.685 $\pm$ \scriptsize{0.076} & 0.711 $\pm$ \scriptsize{0.048} &  0.713 $\pm$ \scriptsize{0.044} &  \textbf{0.757} $\pm$ \scriptsize{0.015} \\
CRC    &  0.680 $\pm$ \scriptsize{0.079} &  0.628 $\pm$ \scriptsize{0.085}  &  0.622 $\pm$ \scriptsize{0.125} & \textbf{0.720} $\pm$ \scriptsize{0.089} & \underline{0.710} $\pm$ \scriptsize{0.110} &  0.705 $\pm$ \scriptsize{0.097} \\
% GBMLGG &  0.7324 $\pm$ \scriptsize{0.0307} &  0.7730 $\pm$ \scriptsize{0.0209} &  0.7487 $\pm$ \scriptsize{0.0236} &  0.7314 $\pm$ \scriptsize{0.0419} &  0.7552 $\pm$ \scriptsize{0.0347} &  0.7526 $\pm$ \scriptsize{0.0339} \\
KIRC   &  0.736 $\pm$ \scriptsize{0.061} &  0.751 $\pm$ \scriptsize{0.072} &  \underline{0.769} $\pm$ \scriptsize{0.061} & \textbf{0.774} $\pm$ \scriptsize{0.070} &  \textbf{0.774} $\pm$ \scriptsize{0.060} &  0.768 $\pm$ \scriptsize{0.064} \\
NSCLC  &  \underline{0.633} $\pm$ \scriptsize{0.037} &  \textbf{0.670} $\pm$ \scriptsize{0.031} &   0.600 $\pm$ \scriptsize{0.074} & 0.596 $\pm$ \scriptsize{0.049} &  0.624 $\pm$ \scriptsize{0.082} &  0.623 $\pm$ \scriptsize{0.041} \\
UCEC   &  0.758 $\pm$ \scriptsize{0.109} &  0.779 $\pm$ \scriptsize{0.105} &   0.747 $\pm$ \scriptsize{0.026} & 0.761 $\pm$ \scriptsize{0.133} &  \textbf{0.789} $\pm$ \scriptsize{0.091} &  \underline{0.787} $\pm$ \scriptsize{0.067} \\
\midrule
Avg. ($\uparrow$) & 0.691 & 0.684 & 0.680 & 0.699 & \underline{0.711} & \textbf{0.716}\\
\bottomrule
\end{tabular}
\label{tab:survival_main}
\end{table*}
\clearpage
\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|ccc}
\toprule
 Encoder            & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 ABMIL (CONCHv1.5) (finetuned) & 0.807\scriptsize{$\pm$0.0058}             & 0.854\scriptsize{$\pm$0.0039}             & \underline{0.991}\scriptsize{$\pm$0.0004} \\
 GigaPath                      & 0.700\scriptsize{$\pm$0.0069}             & 0.782\scriptsize{$\pm$0.0046}             & 0.979\scriptsize{$\pm$0.0010}             \\
 GigaPath (finetuned)          & 0.772\scriptsize{$\pm$0.0061}             & 0.841\scriptsize{$\pm$0.0039}             & 0.983\scriptsize{$\pm$0.0008}             \\
 PRISM                         & 0.774\scriptsize{$\pm$0.0062}             & 0.824\scriptsize{$\pm$0.0042}             & 0.989\scriptsize{$\pm$0.0005}             \\
 PRISM (finetuned)             & 0.746\scriptsize{$\pm$0.0065}             & 0.811\scriptsize{$\pm$0.0045}             & 0.987\scriptsize{$\pm$0.0007}             \\
 CHIEF                         & 0.625\scriptsize{$\pm$0.0079}             & 0.723\scriptsize{$\pm$0.0051}             & 0.973\scriptsize{$\pm$0.0011}             \\
 CHIEF (finetuned)             & 0.609\scriptsize{$\pm$0.0078}             & 0.708\scriptsize{$\pm$0.0051}             & 0.960\scriptsize{$\pm$0.0017}             \\
 $\oursv$                      & 0.820\scriptsize{$\pm$0.0055}             & 0.870\scriptsize{$\pm$0.0037}             & \textbf{0.994}\scriptsize{$\pm$0.0003}    \\
 $\oursv$ (finetuned)          & \underline{0.836}\scriptsize{$\pm$0.0054} & 0.874\scriptsize{$\pm$0.0037}             & 0.984\scriptsize{$\pm$0.0010}             \\
 $\oursvcr$                    & 0.832\scriptsize{$\pm$0.0056}             & \underline{0.881}\scriptsize{$\pm$0.0036} & \textbf{0.994}\scriptsize{$\pm$0.0003}    \\
 $\oursvcr$ (finetuned)        & \textbf{0.841}\scriptsize{$\pm$0.0055}    & \textbf{0.882}\scriptsize{$\pm$0.0036}    & 0.989\scriptsize{$\pm$0.0008}             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc}
\toprule
 Encoder            & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 ABMIL (CONCHv1.5) (finetuned) & 0.677\scriptsize{$\pm$0.0204}             & 0.735\scriptsize{$\pm$0.0126}             & 0.982\scriptsize{$\pm$0.0026}             \\
 GigaPath                      & 0.543\scriptsize{$\pm$0.0178}             & 0.659\scriptsize{$\pm$0.0134}             & 0.976\scriptsize{$\pm$0.0021}             \\
 GigaPath (finetuned)          & 0.664\scriptsize{$\pm$0.0175}             & 0.736\scriptsize{$\pm$0.0126}             & 0.979\scriptsize{$\pm$0.0022}             \\
 PRISM                         & 0.643\scriptsize{$\pm$0.0181}             & 0.732\scriptsize{$\pm$0.0129}             & 0.986\scriptsize{$\pm$0.0014}             \\
 PRISM (finetuned)             & 0.548\scriptsize{$\pm$0.0172}             & 0.644\scriptsize{$\pm$0.0134}             & 0.980\scriptsize{$\pm$0.0015}             \\
 CHIEF                         & 0.528\scriptsize{$\pm$0.0205}             & 0.640\scriptsize{$\pm$0.0142}             & 0.968\scriptsize{$\pm$0.0028}             \\
 CHIEF (finetuned)             & 0.518\scriptsize{$\pm$0.0200}             & 0.630\scriptsize{$\pm$0.0143}             & 0.944\scriptsize{$\pm$0.0043}             \\
 $\oursv$                      & 0.690\scriptsize{$\pm$0.0196}             & 0.758\scriptsize{$\pm$0.0123}             & \underline{0.989}\scriptsize{$\pm$0.0014} \\
 $\oursv$ (finetuned)          & 0.695\scriptsize{$\pm$0.0170}             & \underline{0.767}\scriptsize{$\pm$0.0117} & 0.974\scriptsize{$\pm$0.0028}             \\
 $\oursvcr$                    & \underline{0.704}\scriptsize{$\pm$0.0192} & 0.764\scriptsize{$\pm$0.0116}             & \textbf{0.990}\scriptsize{$\pm$0.0012}    \\
 $\oursvcr$ (finetuned)        & \textbf{0.716}\scriptsize{$\pm$0.0182}    & \textbf{0.774}\scriptsize{$\pm$0.0113}    & 0.985\scriptsize{$\pm$0.0016}             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc}
\toprule
 Encoder            & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 ABMIL (CONCHv1.5) (finetuned) & 0.538\scriptsize{$\pm$0.0109}             & 0.521\scriptsize{$\pm$0.0134}             & 0.977\scriptsize{$\pm$0.0016}             \\
 GigaPath                      & 0.437\scriptsize{$\pm$0.0110}             & 0.423\scriptsize{$\pm$0.0124}             & 0.949\scriptsize{$\pm$0.0030}             \\
 GigaPath (finetuned)          & 0.525\scriptsize{$\pm$0.0109}             & 0.508\scriptsize{$\pm$0.0134}             & 0.972\scriptsize{$\pm$0.0019}             \\
 PRISM                         & 0.508\scriptsize{$\pm$0.0110}             & 0.481\scriptsize{$\pm$0.0133}             & 0.976\scriptsize{$\pm$0.0018}             \\
 PRISM (finetuned)             & 0.492\scriptsize{$\pm$0.0110}             & 0.478\scriptsize{$\pm$0.0128}             & 0.967\scriptsize{$\pm$0.0022}             \\
 CHIEF                         & 0.413\scriptsize{$\pm$0.0109}             & 0.394\scriptsize{$\pm$0.0130}             & 0.944\scriptsize{$\pm$0.0029}             \\
 CHIEF (finetuned)             & 0.330\scriptsize{$\pm$0.0108}             & 0.319\scriptsize{$\pm$0.0121}             & 0.916\scriptsize{$\pm$0.0038}             \\
 $\oursv$                      & 0.558\scriptsize{$\pm$0.0104}             & 0.536\scriptsize{$\pm$0.0127}             & \underline{0.979}\scriptsize{$\pm$0.0017} \\
 $\oursv$ (finetuned)          & \underline{0.575}\scriptsize{$\pm$0.0103} & \underline{0.554}\scriptsize{$\pm$0.0129} & 0.966\scriptsize{$\pm$0.0023}             \\
 $\oursvcr$                    & \textbf{0.587}\scriptsize{$\pm$0.0103}    & \textbf{0.563}\scriptsize{$\pm$0.0130}    & \textbf{0.983}\scriptsize{$\pm$0.0014}    \\
 $\oursvcr$ (finetuned)        & 0.565\scriptsize{$\pm$0.0105}             & 0.541\scriptsize{$\pm$0.0130}             & \underline{0.979}\scriptsize{$\pm$0.0017} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc}
\toprule
 Encoder            & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 ABMIL (CONCHv1.5) (finetuned) & 0.728\scriptsize{$\pm$0.0203}             & 0.778\scriptsize{$\pm$0.0184}             & 0.982\scriptsize{$\pm$0.0024}             \\
 GigaPath                      & 0.680\scriptsize{$\pm$0.0217}             & 0.746\scriptsize{$\pm$0.0197}             & 0.978\scriptsize{$\pm$0.0027}             \\
 GigaPath (finetuned)          & 0.725\scriptsize{$\pm$0.0209}             & 0.780\scriptsize{$\pm$0.0185}             & 0.983\scriptsize{$\pm$0.0028}             \\
 PRISM                         & 0.674\scriptsize{$\pm$0.0200}             & 0.732\scriptsize{$\pm$0.0191}             & 0.978\scriptsize{$\pm$0.0026}             \\
 PRISM (finetuned)             & 0.652\scriptsize{$\pm$0.0224}             & 0.707\scriptsize{$\pm$0.0196}             & 0.967\scriptsize{$\pm$0.0039}             \\
 CHIEF                         & 0.598\scriptsize{$\pm$0.0237}             & 0.670\scriptsize{$\pm$0.0206}             & 0.969\scriptsize{$\pm$0.0032}             \\
 CHIEF (finetuned)             & 0.544\scriptsize{$\pm$0.0247}             & 0.622\scriptsize{$\pm$0.0208}             & 0.941\scriptsize{$\pm$0.0076}             \\
 $\oursv$                      & 0.732\scriptsize{$\pm$0.0208}             & 0.785\scriptsize{$\pm$0.0175}             & \textbf{0.985}\scriptsize{$\pm$0.0021}    \\
 $\oursv$ (finetuned)          & \underline{0.746}\scriptsize{$\pm$0.0200} & \textbf{0.794}\scriptsize{$\pm$0.0171}    & \textbf{0.985}\scriptsize{$\pm$0.0022}    \\
 $\oursvcr$                    & 0.735\scriptsize{$\pm$0.0204}             & 0.786\scriptsize{$\pm$0.0182}             & 0.983\scriptsize{$\pm$0.0023}             \\
 $\oursvcr$ (finetuned)        & \textbf{0.748}\scriptsize{$\pm$0.0192}    & \underline{0.787}\scriptsize{$\pm$0.0176} & \underline{0.984}\scriptsize{$\pm$0.0030} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (abs)                                                                                                                        & 0.816\scriptsize{$\pm$0.0059}             & \underline{0.870}\scriptsize{$\pm$0.0037} & 0.813\scriptsize{$\pm$0.0053}             & 0.858\scriptsize{$\pm$0.0038}             & 0.811\scriptsize{$\pm$0.0050}             & 0.839\scriptsize{$\pm$0.0038}             \\
 $\oursv$ (none)                                                                                                                       & \underline{0.819}\scriptsize{$\pm$0.0054} & 0.867\scriptsize{$\pm$0.0038}             & \underline{0.815}\scriptsize{$\pm$0.0054} & \underline{0.859}\scriptsize{$\pm$0.0039} & \textbf{0.814}\scriptsize{$\pm$0.0048}    & \textbf{0.851}\scriptsize{$\pm$0.0037}    \\
 $\oursv$ (rope)                                                                                                                       & 0.818\scriptsize{$\pm$0.0059}             & \textbf{0.873}\scriptsize{$\pm$0.0037}    & 0.812\scriptsize{$\pm$0.0053}             & \underline{0.859}\scriptsize{$\pm$0.0040} & 0.804\scriptsize{$\pm$0.0056}             & 0.836\scriptsize{$\pm$0.0040}             \\
 $\oursv$                                                                                                                              & \textbf{0.820}\scriptsize{$\pm$0.0055}    & \underline{0.870}\scriptsize{$\pm$0.0037} & \textbf{0.818}\scriptsize{$\pm$0.0053}    & \textbf{0.864}\scriptsize{$\pm$0.0039}    & \underline{0.812}\scriptsize{$\pm$0.0050} & \underline{0.842}\scriptsize{$\pm$0.0038} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (abs)                                                                                                                        & \underline{0.673}\scriptsize{$\pm$0.0157} & \underline{0.753}\scriptsize{$\pm$0.0126} & 0.631\scriptsize{$\pm$0.0184}             & 0.721\scriptsize{$\pm$0.0130}             & \underline{0.706}\scriptsize{$\pm$0.0190} & \textbf{0.777}\scriptsize{$\pm$0.0116}    \\
 $\oursv$ (none)                                                                                                                       & 0.664\scriptsize{$\pm$0.0188}             & 0.749\scriptsize{$\pm$0.0127}             & \underline{0.633}\scriptsize{$\pm$0.0175} & \underline{0.726}\scriptsize{$\pm$0.0129} & \textbf{0.708}\scriptsize{$\pm$0.0187}    & \textbf{0.777}\scriptsize{$\pm$0.0112}    \\
 $\oursv$ (rope)                                                                                                                       & 0.672\scriptsize{$\pm$0.0170}             & 0.735\scriptsize{$\pm$0.0127}             & 0.627\scriptsize{$\pm$0.0164}             & 0.719\scriptsize{$\pm$0.0129}             & 0.679\scriptsize{$\pm$0.0207}             & 0.765\scriptsize{$\pm$0.0115}             \\
 $\oursv$                                                                                                                              & \textbf{0.690}\scriptsize{$\pm$0.0196}    & \textbf{0.758}\scriptsize{$\pm$0.0123}    & \textbf{0.639}\scriptsize{$\pm$0.0149}    & \textbf{0.744}\scriptsize{$\pm$0.0124}    & \underline{0.706}\scriptsize{$\pm$0.0183} & \underline{0.775}\scriptsize{$\pm$0.0116} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (abs)                                                                                                                        & 0.532\scriptsize{$\pm$0.0106}             & 0.508\scriptsize{$\pm$0.0133}             & 0.446\scriptsize{$\pm$0.0102}             & 0.411\scriptsize{$\pm$0.0130}             & \underline{0.506}\scriptsize{$\pm$0.0102} & \underline{0.497}\scriptsize{$\pm$0.0128} \\
 $\oursv$ (none)                                                                                                                       & \underline{0.536}\scriptsize{$\pm$0.0103} & \underline{0.512}\scriptsize{$\pm$0.0130} & \underline{0.450}\scriptsize{$\pm$0.0104} & \underline{0.414}\scriptsize{$\pm$0.0130} & 0.488\scriptsize{$\pm$0.0108}             & 0.483\scriptsize{$\pm$0.0130}             \\
 $\oursv$ (rope)                                                                                                                       & 0.526\scriptsize{$\pm$0.0103}             & 0.505\scriptsize{$\pm$0.0132}             & 0.446\scriptsize{$\pm$0.0102}             & \underline{0.414}\scriptsize{$\pm$0.0129} & 0.495\scriptsize{$\pm$0.0109}             & \underline{0.497}\scriptsize{$\pm$0.0129} \\
 $\oursv$                                                                                                                              & \textbf{0.558}\scriptsize{$\pm$0.0104}    & \textbf{0.536}\scriptsize{$\pm$0.0127}    & \textbf{0.464}\scriptsize{$\pm$0.0105}    & \textbf{0.430}\scriptsize{$\pm$0.0128}    & \textbf{0.524}\scriptsize{$\pm$0.0106}    & \textbf{0.517}\scriptsize{$\pm$0.0129}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (abs)                                                                                                                        & \underline{0.728}\scriptsize{$\pm$0.0203} & \underline{0.781}\scriptsize{$\pm$0.0178} & \textbf{0.658}\scriptsize{$\pm$0.0190}    & \textbf{0.713}\scriptsize{$\pm$0.0209}    & \underline{0.722}\scriptsize{$\pm$0.0212} & \textbf{0.735}\scriptsize{$\pm$0.0185}    \\
 $\oursv$ (none)                                                                                                                       & 0.693\scriptsize{$\pm$0.0197}             & 0.743\scriptsize{$\pm$0.0195}             & 0.648\scriptsize{$\pm$0.0195}             & 0.702\scriptsize{$\pm$0.0209}             & 0.714\scriptsize{$\pm$0.0204}             & \underline{0.728}\scriptsize{$\pm$0.0189} \\
 $\oursv$ (rope)                                                                                                                       & 0.702\scriptsize{$\pm$0.0198}             & 0.763\scriptsize{$\pm$0.0187}             & 0.591\scriptsize{$\pm$0.0212}             & 0.666\scriptsize{$\pm$0.0212}             & 0.675\scriptsize{$\pm$0.0205}             & 0.669\scriptsize{$\pm$0.0198}             \\
 $\oursv$                                                                                                                              & \textbf{0.732}\scriptsize{$\pm$0.0208}    & \textbf{0.785}\scriptsize{$\pm$0.0175}    & \underline{0.656}\scriptsize{$\pm$0.0187} & \underline{0.709}\scriptsize{$\pm$0.0199} & \textbf{0.742}\scriptsize{$\pm$0.0192}    & 0.727\scriptsize{$\pm$0.0182}             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (12.5)                                                                                                                       & 0.803\scriptsize{$\pm$0.0061}             & 0.862\scriptsize{$\pm$0.0039}             & 0.784\scriptsize{$\pm$0.0061}             & 0.829\scriptsize{$\pm$0.0043}             & 0.791\scriptsize{$\pm$0.0058}             & 0.826\scriptsize{$\pm$0.0041}             \\
 $\oursv$ (25)                                                                                                                         & 0.810\scriptsize{$\pm$0.0059}             & 0.860\scriptsize{$\pm$0.0040}             & 0.791\scriptsize{$\pm$0.0063}             & 0.841\scriptsize{$\pm$0.0042}             & 0.809\scriptsize{$\pm$0.0057}             & 0.837\scriptsize{$\pm$0.0041}             \\
 $\oursv$ (50)                                                                                                                         & \underline{0.818}\scriptsize{$\pm$0.0057} & \underline{0.865}\scriptsize{$\pm$0.0039} & \underline{0.802}\scriptsize{$\pm$0.0058} & \underline{0.850}\scriptsize{$\pm$0.0040} & \textbf{0.816}\scriptsize{$\pm$0.0050}    & \underline{0.839}\scriptsize{$\pm$0.0041} \\
 $\oursv$                                                                                                                              & \textbf{0.820}\scriptsize{$\pm$0.0055}    & \textbf{0.870}\scriptsize{$\pm$0.0037}    & \textbf{0.818}\scriptsize{$\pm$0.0053}    & \textbf{0.864}\scriptsize{$\pm$0.0039}    & \underline{0.812}\scriptsize{$\pm$0.0050} & \textbf{0.842}\scriptsize{$\pm$0.0038}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (12.5)                                                                                                                       & 0.656\scriptsize{$\pm$0.0184}             & 0.741\scriptsize{$\pm$0.0123}             & 0.610\scriptsize{$\pm$0.0173}             & 0.700\scriptsize{$\pm$0.0132}             & \underline{0.684}\scriptsize{$\pm$0.0187} & 0.759\scriptsize{$\pm$0.0118}             \\
 $\oursv$ (25)                                                                                                                         & 0.655\scriptsize{$\pm$0.0194}             & 0.726\scriptsize{$\pm$0.0126}             & 0.626\scriptsize{$\pm$0.0174}             & 0.706\scriptsize{$\pm$0.0130}             & 0.674\scriptsize{$\pm$0.0197}             & 0.755\scriptsize{$\pm$0.0120}             \\
 $\oursv$ (50)                                                                                                                         & \underline{0.678}\scriptsize{$\pm$0.0179} & \underline{0.743}\scriptsize{$\pm$0.0119} & \textbf{0.644}\scriptsize{$\pm$0.0178}    & \underline{0.735}\scriptsize{$\pm$0.0125} & \textbf{0.706}\scriptsize{$\pm$0.0198}    & \textbf{0.783}\scriptsize{$\pm$0.0113}    \\
 $\oursv$                                                                                                                              & \textbf{0.690}\scriptsize{$\pm$0.0196}    & \textbf{0.758}\scriptsize{$\pm$0.0123}    & \underline{0.639}\scriptsize{$\pm$0.0149} & \textbf{0.744}\scriptsize{$\pm$0.0124}    & \textbf{0.706}\scriptsize{$\pm$0.0183}    & \underline{0.775}\scriptsize{$\pm$0.0116} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (12.5)                                                                                                                       & 0.520\scriptsize{$\pm$0.0111}             & 0.502\scriptsize{$\pm$0.0134}             & 0.448\scriptsize{$\pm$0.0098}             & 0.415\scriptsize{$\pm$0.0123}             & 0.511\scriptsize{$\pm$0.0112}             & 0.511\scriptsize{$\pm$0.0131}             \\
 $\oursv$ (25)                                                                                                                         & 0.526\scriptsize{$\pm$0.0109}             & 0.507\scriptsize{$\pm$0.0130}             & 0.452\scriptsize{$\pm$0.0102}             & 0.421\scriptsize{$\pm$0.0129}             & 0.515\scriptsize{$\pm$0.0110}             & 0.514\scriptsize{$\pm$0.0127}             \\
 $\oursv$ (50)                                                                                                                         & \underline{0.537}\scriptsize{$\pm$0.0102} & \underline{0.515}\scriptsize{$\pm$0.0127} & \textbf{0.468}\scriptsize{$\pm$0.0101}    & \textbf{0.435}\scriptsize{$\pm$0.0123}    & \textbf{0.537}\scriptsize{$\pm$0.0109}    & \textbf{0.532}\scriptsize{$\pm$0.0127}    \\
 $\oursv$                                                                                                                              & \textbf{0.558}\scriptsize{$\pm$0.0104}    & \textbf{0.536}\scriptsize{$\pm$0.0127}    & \underline{0.464}\scriptsize{$\pm$0.0105} & \underline{0.430}\scriptsize{$\pm$0.0128} & \underline{0.524}\scriptsize{$\pm$0.0106} & \underline{0.517}\scriptsize{$\pm$0.0129} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (12.5)                                                                                                                       & 0.723\scriptsize{$\pm$0.0209}             & 0.773\scriptsize{$\pm$0.0177}             & \underline{0.630}\scriptsize{$\pm$0.0216} & \underline{0.690}\scriptsize{$\pm$0.0207} & 0.708\scriptsize{$\pm$0.0211}             & 0.714\scriptsize{$\pm$0.0186}             \\
 $\oursv$ (25)                                                                                                                         & 0.721\scriptsize{$\pm$0.0204}             & 0.774\scriptsize{$\pm$0.0191}             & 0.620\scriptsize{$\pm$0.0203}             & 0.689\scriptsize{$\pm$0.0202}             & \underline{0.725}\scriptsize{$\pm$0.0208} & \underline{0.724}\scriptsize{$\pm$0.0184} \\
 $\oursv$ (50)                                                                                                                         & \textbf{0.733}\scriptsize{$\pm$0.0206}    & \underline{0.784}\scriptsize{$\pm$0.0180} & 0.618\scriptsize{$\pm$0.0207}             & 0.684\scriptsize{$\pm$0.0207}             & 0.719\scriptsize{$\pm$0.0202}             & \textbf{0.727}\scriptsize{$\pm$0.0184}    \\
 $\oursv$                                                                                                                              & \underline{0.732}\scriptsize{$\pm$0.0208} & \textbf{0.785}\scriptsize{$\pm$0.0175}    & \textbf{0.656}\scriptsize{$\pm$0.0187}    & \textbf{0.709}\scriptsize{$\pm$0.0199}    & \textbf{0.742}\scriptsize{$\pm$0.0192}    & \textbf{0.727}\scriptsize{$\pm$0.0182}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (tbase)                                                                                                                      & 0.818\scriptsize{$\pm$0.0060}             & \underline{0.873}\scriptsize{$\pm$0.0037} & 0.809\scriptsize{$\pm$0.0058}             & 0.857\scriptsize{$\pm$0.0040}             & \textbf{0.813}\scriptsize{$\pm$0.0052}    & \textbf{0.843}\scriptsize{$\pm$0.0039}    \\
 $\oursv$                                                                                                                              & \underline{0.820}\scriptsize{$\pm$0.0055} & 0.870\scriptsize{$\pm$0.0037}             & \underline{0.818}\scriptsize{$\pm$0.0053} & \underline{0.864}\scriptsize{$\pm$0.0039} & \underline{0.812}\scriptsize{$\pm$0.0050} & \underline{0.842}\scriptsize{$\pm$0.0038} \\
 $\oursv$ (base)                                                                                                                       & \textbf{0.827}\scriptsize{$\pm$0.0052}    & \textbf{0.876}\scriptsize{$\pm$0.0037}    & \textbf{0.821}\scriptsize{$\pm$0.0052}    & \textbf{0.868}\scriptsize{$\pm$0.0037}    & 0.803\scriptsize{$\pm$0.0053}             & 0.841\scriptsize{$\pm$0.0039}             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (tbase)                                                                                                                      & \underline{0.675}\scriptsize{$\pm$0.0190} & 0.747\scriptsize{$\pm$0.0117}             & \textbf{0.643}\scriptsize{$\pm$0.0155}    & \underline{0.732}\scriptsize{$\pm$0.0127} & \underline{0.706}\scriptsize{$\pm$0.0189} & 0.771\scriptsize{$\pm$0.0114}             \\
 $\oursv$                                                                                                                              & \textbf{0.690}\scriptsize{$\pm$0.0196}    & \textbf{0.758}\scriptsize{$\pm$0.0123}    & \underline{0.639}\scriptsize{$\pm$0.0149} & \textbf{0.744}\scriptsize{$\pm$0.0124}    & \underline{0.706}\scriptsize{$\pm$0.0183} & \underline{0.775}\scriptsize{$\pm$0.0116} \\
 $\oursv$ (base)                                                                                                                       & 0.670\scriptsize{$\pm$0.0178}             & \underline{0.750}\scriptsize{$\pm$0.0119} & 0.621\scriptsize{$\pm$0.0165}             & 0.723\scriptsize{$\pm$0.0126}             & \textbf{0.709}\scriptsize{$\pm$0.0186}    & \textbf{0.779}\scriptsize{$\pm$0.0117}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (tbase)                                                                                                                      & \underline{0.551}\scriptsize{$\pm$0.0107} & \underline{0.529}\scriptsize{$\pm$0.0130} & \textbf{0.467}\scriptsize{$\pm$0.0102}    & \underline{0.428}\scriptsize{$\pm$0.0131} & \textbf{0.528}\scriptsize{$\pm$0.0108}    & \textbf{0.523}\scriptsize{$\pm$0.0127}    \\
 $\oursv$                                                                                                                              & \textbf{0.558}\scriptsize{$\pm$0.0104}    & \textbf{0.536}\scriptsize{$\pm$0.0127}    & \underline{0.464}\scriptsize{$\pm$0.0105} & \textbf{0.430}\scriptsize{$\pm$0.0128}    & \underline{0.524}\scriptsize{$\pm$0.0106} & \underline{0.517}\scriptsize{$\pm$0.0129} \\
 $\oursv$ (base)                                                                                                                       & 0.539\scriptsize{$\pm$0.0104}             & 0.521\scriptsize{$\pm$0.0126}             & 0.449\scriptsize{$\pm$0.0100}             & 0.416\scriptsize{$\pm$0.0128}             & 0.484\scriptsize{$\pm$0.0105}             & 0.474\scriptsize{$\pm$0.0131}             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ (tbase)                                                                                                                      & \underline{0.709}\scriptsize{$\pm$0.0211} & 0.761\scriptsize{$\pm$0.0187}             & \underline{0.636}\scriptsize{$\pm$0.0202} & \underline{0.696}\scriptsize{$\pm$0.0201} & 0.693\scriptsize{$\pm$0.0219}             & \underline{0.701}\scriptsize{$\pm$0.0192} \\
 $\oursv$                                                                                                                              & \textbf{0.732}\scriptsize{$\pm$0.0208}    & \textbf{0.785}\scriptsize{$\pm$0.0175}    & \textbf{0.656}\scriptsize{$\pm$0.0187}    & \textbf{0.709}\scriptsize{$\pm$0.0199}    & \textbf{0.742}\scriptsize{$\pm$0.0192}    & \textbf{0.727}\scriptsize{$\pm$0.0182}    \\
 $\oursv$ (base)                                                                                                                       & \textbf{0.732}\scriptsize{$\pm$0.0199}    & \underline{0.781}\scriptsize{$\pm$0.0177} & 0.621\scriptsize{$\pm$0.0203}             & 0.682\scriptsize{$\pm$0.0209}             & \underline{0.698}\scriptsize{$\pm$0.0201} & 0.691\scriptsize{$\pm$0.0192}             \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.495\scriptsize{$\pm$0.0367}             & 0.597\scriptsize{$\pm$0.0289}             & 0.667\scriptsize{$\pm$0.0201}             & 0.711\scriptsize{$\pm$0.0156}             & 0.738\scriptsize{$\pm$0.0132}             & 0.755\scriptsize{$\pm$0.0105}             \\
 ABMIL (CONCH)     & 0.539\scriptsize{$\pm$0.0459}             & 0.662\scriptsize{$\pm$0.0275}             & 0.724\scriptsize{$\pm$0.0133}             & 0.759\scriptsize{$\pm$0.0124}             & 0.787\scriptsize{$\pm$0.0111}             & 0.805\scriptsize{$\pm$0.0109}             \\
 GigaPath          & 0.282\scriptsize{$\pm$0.0286}             & 0.381\scriptsize{$\pm$0.0282}             & 0.476\scriptsize{$\pm$0.0193}             & 0.557\scriptsize{$\pm$0.0204}             & 0.620\scriptsize{$\pm$0.0138}             & 0.659\scriptsize{$\pm$0.0112}             \\
 PRISM             & 0.469\scriptsize{$\pm$0.0380}             & 0.560\scriptsize{$\pm$0.0284}             & 0.627\scriptsize{$\pm$0.0253}             & 0.674\scriptsize{$\pm$0.0181}             & 0.704\scriptsize{$\pm$0.0151}             & 0.725\scriptsize{$\pm$0.0121}             \\
 CHIEF             & 0.255\scriptsize{$\pm$0.0292}             & 0.339\scriptsize{$\pm$0.0304}             & 0.424\scriptsize{$\pm$0.0198}             & 0.503\scriptsize{$\pm$0.0153}             & 0.564\scriptsize{$\pm$0.0135}             & 0.609\scriptsize{$\pm$0.0113}             \\
 $\oursv$          & \underline{0.634}\scriptsize{$\pm$0.0389} & \underline{0.723}\scriptsize{$\pm$0.0236} & \underline{0.767}\scriptsize{$\pm$0.0149} & \underline{0.795}\scriptsize{$\pm$0.0118} & \underline{0.810}\scriptsize{$\pm$0.0084} & \underline{0.819}\scriptsize{$\pm$0.0094} \\
 $\oursvcr$        & \textbf{0.683}\scriptsize{$\pm$0.0357}    & \textbf{0.761}\scriptsize{$\pm$0.0223}    & \textbf{0.796}\scriptsize{$\pm$0.0134}    & \textbf{0.814}\scriptsize{$\pm$0.0131}    & \textbf{0.824}\scriptsize{$\pm$0.0106}    & \textbf{0.830}\scriptsize{$\pm$0.0096}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.396\scriptsize{$\pm$0.0293}             & 0.466\scriptsize{$\pm$0.0302}             & 0.521\scriptsize{$\pm$0.0233}             & 0.555\scriptsize{$\pm$0.0217}             & 0.583\scriptsize{$\pm$0.0193}             & 0.600\scriptsize{$\pm$0.0173}             \\
 ABMIL (CONCH)     & 0.407\scriptsize{$\pm$0.0333}             & 0.505\scriptsize{$\pm$0.0257}             & 0.563\scriptsize{$\pm$0.0158}             & 0.607\scriptsize{$\pm$0.0170}             & 0.634\scriptsize{$\pm$0.0192}             & 0.659\scriptsize{$\pm$0.0138}             \\
 GigaPath          & 0.210\scriptsize{$\pm$0.0268}             & 0.289\scriptsize{$\pm$0.0294}             & 0.373\scriptsize{$\pm$0.0192}             & 0.438\scriptsize{$\pm$0.0193}             & 0.502\scriptsize{$\pm$0.0189}             & 0.537\scriptsize{$\pm$0.0171}             \\
 PRISM             & 0.441\scriptsize{$\pm$0.0282}             & 0.519\scriptsize{$\pm$0.0196}             & 0.584\scriptsize{$\pm$0.0159}             & 0.621\scriptsize{$\pm$0.0148}             & 0.645\scriptsize{$\pm$0.0110}             & 0.662\scriptsize{$\pm$0.0098}             \\
 CHIEF             & 0.219\scriptsize{$\pm$0.0248}             & 0.287\scriptsize{$\pm$0.0301}             & 0.362\scriptsize{$\pm$0.0256}             & 0.423\scriptsize{$\pm$0.0207}             & 0.476\scriptsize{$\pm$0.0177}             & 0.510\scriptsize{$\pm$0.0152}             \\
 $\oursv$          & \underline{0.508}\scriptsize{$\pm$0.0292} & \underline{0.580}\scriptsize{$\pm$0.0257} & \underline{0.622}\scriptsize{$\pm$0.0198} & \underline{0.647}\scriptsize{$\pm$0.0210} & \underline{0.670}\scriptsize{$\pm$0.0164} & \underline{0.681}\scriptsize{$\pm$0.0191} \\
 $\oursvcr$        & \textbf{0.566}\scriptsize{$\pm$0.0333}    & \textbf{0.629}\scriptsize{$\pm$0.0239}    & \textbf{0.667}\scriptsize{$\pm$0.0196}    & \textbf{0.687}\scriptsize{$\pm$0.0207}    & \textbf{0.701}\scriptsize{$\pm$0.0191}    & \textbf{0.702}\scriptsize{$\pm$0.0164}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.201\scriptsize{$\pm$0.0144}             & 0.276\scriptsize{$\pm$0.0123}             & 0.338\scriptsize{$\pm$0.0110}             & 0.392\scriptsize{$\pm$0.0094}             & 0.430\scriptsize{$\pm$0.0087}             & 0.462\scriptsize{$\pm$0.0065}             \\
 ABMIL (CONCH)     & 0.236\scriptsize{$\pm$0.0186}             & 0.352\scriptsize{$\pm$0.0161}             & 0.437\scriptsize{$\pm$0.0104}             & 0.496\scriptsize{$\pm$0.0086}             & 0.535\scriptsize{$\pm$0.0098}             & 0.553\scriptsize{$\pm$0.0065}             \\
 GigaPath          & 0.136\scriptsize{$\pm$0.0110}             & 0.202\scriptsize{$\pm$0.0121}             & 0.276\scriptsize{$\pm$0.0102}             & 0.353\scriptsize{$\pm$0.0106}             & 0.416\scriptsize{$\pm$0.0089}             & 0.452\scriptsize{$\pm$0.0054}             \\
 PRISM             & 0.271\scriptsize{$\pm$0.0161}             & 0.346\scriptsize{$\pm$0.0137}             & 0.409\scriptsize{$\pm$0.0096}             & 0.457\scriptsize{$\pm$0.0099}             & 0.489\scriptsize{$\pm$0.0086}             & 0.501\scriptsize{$\pm$0.0058}             \\
 CHIEF             & 0.126\scriptsize{$\pm$0.0111}             & 0.179\scriptsize{$\pm$0.0108}             & 0.242\scriptsize{$\pm$0.0089}             & 0.311\scriptsize{$\pm$0.0109}             & 0.368\scriptsize{$\pm$0.0072}             & 0.405\scriptsize{$\pm$0.0055}             \\
 $\oursv$          & \underline{0.307}\scriptsize{$\pm$0.0160} & \underline{0.394}\scriptsize{$\pm$0.0132} & \underline{0.462}\scriptsize{$\pm$0.0097} & \underline{0.512}\scriptsize{$\pm$0.0075} & \underline{0.543}\scriptsize{$\pm$0.0079} & \underline{0.554}\scriptsize{$\pm$0.0063} \\
 $\oursvcr$        & \textbf{0.364}\scriptsize{$\pm$0.0164}    & \textbf{0.449}\scriptsize{$\pm$0.0135}    & \textbf{0.508}\scriptsize{$\pm$0.0098}    & \textbf{0.550}\scriptsize{$\pm$0.0099}    & \textbf{0.572}\scriptsize{$\pm$0.0081}    & \textbf{0.578}\scriptsize{$\pm$0.0061}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.354\scriptsize{$\pm$0.0267}             & 0.445\scriptsize{$\pm$0.0310}             & 0.526\scriptsize{$\pm$0.0212}             & 0.589\scriptsize{$\pm$0.0147}             & 0.638\scriptsize{$\pm$0.0176}             & 0.668\scriptsize{$\pm$0.0127}             \\
 ABMIL (CONCH)     & 0.388\scriptsize{$\pm$0.0417}             & 0.544\scriptsize{$\pm$0.0372}             & \underline{0.629}\scriptsize{$\pm$0.0230} & 0.671\scriptsize{$\pm$0.0195}             & 0.702\scriptsize{$\pm$0.0138}             & 0.729\scriptsize{$\pm$0.0118}             \\
 GigaPath          & 0.292\scriptsize{$\pm$0.0284}             & 0.398\scriptsize{$\pm$0.0250}             & 0.507\scriptsize{$\pm$0.0206}             & 0.589\scriptsize{$\pm$0.0190}             & 0.658\scriptsize{$\pm$0.0175}             & 0.709\scriptsize{$\pm$0.0122}             \\
 PRISM             & 0.399\scriptsize{$\pm$0.0328}             & 0.484\scriptsize{$\pm$0.0192}             & 0.548\scriptsize{$\pm$0.0225}             & 0.595\scriptsize{$\pm$0.0193}             & 0.628\scriptsize{$\pm$0.0173}             & 0.659\scriptsize{$\pm$0.0156}             \\
 CHIEF             & 0.226\scriptsize{$\pm$0.0280}             & 0.319\scriptsize{$\pm$0.0278}             & 0.418\scriptsize{$\pm$0.0237}             & 0.509\scriptsize{$\pm$0.0171}             & 0.578\scriptsize{$\pm$0.0158}             & 0.637\scriptsize{$\pm$0.0122}             \\
 $\oursv$          & \underline{0.489}\scriptsize{$\pm$0.0261} & \underline{0.568}\scriptsize{$\pm$0.0208} & 0.627\scriptsize{$\pm$0.0195}             & \underline{0.672}\scriptsize{$\pm$0.0184} & \underline{0.708}\scriptsize{$\pm$0.0154} & \underline{0.730}\scriptsize{$\pm$0.0114} \\
 $\oursvcr$        & \textbf{0.535}\scriptsize{$\pm$0.0303}    & \textbf{0.609}\scriptsize{$\pm$0.0255}    & \textbf{0.660}\scriptsize{$\pm$0.0206}    & \textbf{0.695}\scriptsize{$\pm$0.0149}    & \textbf{0.724}\scriptsize{$\pm$0.0146}    & \textbf{0.733}\scriptsize{$\pm$0.0127}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.505\scriptsize{$\pm$0.0387}             & 0.597\scriptsize{$\pm$0.0284}             & 0.666\scriptsize{$\pm$0.0173}             & 0.711\scriptsize{$\pm$0.0186}             & 0.735\scriptsize{$\pm$0.0116}             & 0.748\scriptsize{$\pm$0.0126}             \\
 GigaPath          & 0.292\scriptsize{$\pm$0.0297}             & 0.366\scriptsize{$\pm$0.0289}             & 0.441\scriptsize{$\pm$0.0205}             & 0.505\scriptsize{$\pm$0.0187}             & 0.543\scriptsize{$\pm$0.0145}             & 0.562\scriptsize{$\pm$0.0152}             \\
 PRISM             & 0.478\scriptsize{$\pm$0.0403}             & 0.569\scriptsize{$\pm$0.0276}             & 0.641\scriptsize{$\pm$0.0191}             & 0.677\scriptsize{$\pm$0.0137}             & 0.694\scriptsize{$\pm$0.0101}             & 0.702\scriptsize{$\pm$0.0091}             \\
 CHIEF             & 0.262\scriptsize{$\pm$0.0295}             & 0.323\scriptsize{$\pm$0.0286}             & 0.391\scriptsize{$\pm$0.0220}             & 0.440\scriptsize{$\pm$0.0162}             & 0.468\scriptsize{$\pm$0.0148}             & 0.482\scriptsize{$\pm$0.0121}             \\
 $\oursv$          & \underline{0.639}\scriptsize{$\pm$0.0385} & \underline{0.727}\scriptsize{$\pm$0.0243} & \underline{0.776}\scriptsize{$\pm$0.0155} & \underline{0.798}\scriptsize{$\pm$0.0122} & \underline{0.809}\scriptsize{$\pm$0.0094} & \underline{0.816}\scriptsize{$\pm$0.0100} \\
 $\oursvcr$        & \textbf{0.684}\scriptsize{$\pm$0.0366}    & \textbf{0.767}\scriptsize{$\pm$0.0232}    & \textbf{0.808}\scriptsize{$\pm$0.0133}    & \textbf{0.824}\scriptsize{$\pm$0.0113}    & \textbf{0.832}\scriptsize{$\pm$0.0109}    & \textbf{0.838}\scriptsize{$\pm$0.0097}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.397\scriptsize{$\pm$0.0312}             & 0.466\scriptsize{$\pm$0.0303}             & 0.525\scriptsize{$\pm$0.0223}             & 0.565\scriptsize{$\pm$0.0189}             & 0.590\scriptsize{$\pm$0.0152}             & 0.603\scriptsize{$\pm$0.0105}             \\
 GigaPath          & 0.217\scriptsize{$\pm$0.0285}             & 0.276\scriptsize{$\pm$0.0296}             & 0.343\scriptsize{$\pm$0.0206}             & 0.391\scriptsize{$\pm$0.0168}             & 0.432\scriptsize{$\pm$0.0203}             & 0.455\scriptsize{$\pm$0.0154}             \\
 PRISM             & 0.455\scriptsize{$\pm$0.0288}             & 0.528\scriptsize{$\pm$0.0224}             & 0.589\scriptsize{$\pm$0.0148}             & 0.621\scriptsize{$\pm$0.0112}             & 0.637\scriptsize{$\pm$0.0084}             & 0.649\scriptsize{$\pm$0.0077}             \\
 CHIEF             & 0.223\scriptsize{$\pm$0.0246}             & 0.275\scriptsize{$\pm$0.0290}             & 0.329\scriptsize{$\pm$0.0245}             & 0.369\scriptsize{$\pm$0.0168}             & 0.401\scriptsize{$\pm$0.0197}             & 0.414\scriptsize{$\pm$0.0118}             \\
 $\oursv$          & \underline{0.517}\scriptsize{$\pm$0.0296} & \underline{0.587}\scriptsize{$\pm$0.0233} & \underline{0.633}\scriptsize{$\pm$0.0185} & \underline{0.664}\scriptsize{$\pm$0.0164} & \underline{0.685}\scriptsize{$\pm$0.0135} & \underline{0.696}\scriptsize{$\pm$0.0106} \\
 $\oursvcr$        & \textbf{0.568}\scriptsize{$\pm$0.0316}    & \textbf{0.639}\scriptsize{$\pm$0.0215}    & \textbf{0.685}\scriptsize{$\pm$0.0201}    & \textbf{0.713}\scriptsize{$\pm$0.0132}    & \textbf{0.730}\scriptsize{$\pm$0.0125}    & \textbf{0.745}\scriptsize{$\pm$0.0074}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.203\scriptsize{$\pm$0.0158}             & 0.261\scriptsize{$\pm$0.0139}             & 0.315\scriptsize{$\pm$0.0124}             & 0.361\scriptsize{$\pm$0.0091}             & 0.392\scriptsize{$\pm$0.0080}             & 0.406\scriptsize{$\pm$0.0043}             \\
 GigaPath          & 0.139\scriptsize{$\pm$0.0123}             & 0.189\scriptsize{$\pm$0.0108}             & 0.240\scriptsize{$\pm$0.0107}             & 0.293\scriptsize{$\pm$0.0100}             & 0.330\scriptsize{$\pm$0.0081}             & 0.348\scriptsize{$\pm$0.0054}             \\
 PRISM             & 0.278\scriptsize{$\pm$0.0165}             & 0.347\scriptsize{$\pm$0.0121}             & 0.412\scriptsize{$\pm$0.0110}             & 0.455\scriptsize{$\pm$0.0089}             & 0.478\scriptsize{$\pm$0.0062}             & 0.486\scriptsize{$\pm$0.0042}             \\
 CHIEF             & 0.124\scriptsize{$\pm$0.0102}             & 0.162\scriptsize{$\pm$0.0093}             & 0.208\scriptsize{$\pm$0.0097}             & 0.249\scriptsize{$\pm$0.0086}             & 0.279\scriptsize{$\pm$0.0062}             & 0.293\scriptsize{$\pm$0.0052}             \\
 $\oursv$          & \underline{0.299}\scriptsize{$\pm$0.0148} & \underline{0.380}\scriptsize{$\pm$0.0136} & \underline{0.445}\scriptsize{$\pm$0.0104} & \underline{0.491}\scriptsize{$\pm$0.0085} & \underline{0.516}\scriptsize{$\pm$0.0065} & \underline{0.525}\scriptsize{$\pm$0.0054} \\
 $\oursvcr$        & \textbf{0.370}\scriptsize{$\pm$0.0165}    & \textbf{0.452}\scriptsize{$\pm$0.0133}    & \textbf{0.514}\scriptsize{$\pm$0.0112}    & \textbf{0.552}\scriptsize{$\pm$0.0082}    & \textbf{0.573}\scriptsize{$\pm$0.0058}    & \textbf{0.581}\scriptsize{$\pm$0.0035}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
 Encoder           & $k$=1                                     & $k$=2                                     & $k$=4                                     & $k$=8                                     & $k$=16                                    & $k$=32                                    \\
\midrule
 Mean pool (CONCH) & 0.358\scriptsize{$\pm$0.0248}             & 0.417\scriptsize{$\pm$0.0261}             & 0.480\scriptsize{$\pm$0.0233}             & 0.519\scriptsize{$\pm$0.0229}             & 0.540\scriptsize{$\pm$0.0151}             & 0.548\scriptsize{$\pm$0.0110}             \\
 GigaPath          & 0.304\scriptsize{$\pm$0.0276}             & 0.388\scriptsize{$\pm$0.0220}             & 0.483\scriptsize{$\pm$0.0203}             & 0.544\scriptsize{$\pm$0.0172}             & 0.583\scriptsize{$\pm$0.0165}             & 0.610\scriptsize{$\pm$0.0104}             \\
 PRISM             & 0.425\scriptsize{$\pm$0.0326}             & 0.503\scriptsize{$\pm$0.0229}             & 0.549\scriptsize{$\pm$0.0187}             & 0.589\scriptsize{$\pm$0.0187}             & 0.609\scriptsize{$\pm$0.0146}             & 0.628\scriptsize{$\pm$0.0099}             \\
 CHIEF             & 0.221\scriptsize{$\pm$0.0248}             & 0.287\scriptsize{$\pm$0.0268}             & 0.355\scriptsize{$\pm$0.0243}             & 0.410\scriptsize{$\pm$0.0221}             & 0.445\scriptsize{$\pm$0.0149}             & 0.473\scriptsize{$\pm$0.0131}             \\
 $\oursv$          & \underline{0.502}\scriptsize{$\pm$0.0266} & \underline{0.572}\scriptsize{$\pm$0.0242} & \underline{0.633}\scriptsize{$\pm$0.0183} & \underline{0.669}\scriptsize{$\pm$0.0163} & \underline{0.703}\scriptsize{$\pm$0.0132} & \underline{0.723}\scriptsize{$\pm$0.0080} \\
 $\oursvcr$        & \textbf{0.549}\scriptsize{$\pm$0.0318}    & \textbf{0.615}\scriptsize{$\pm$0.0193}    & \textbf{0.669}\scriptsize{$\pm$0.0179}    & \textbf{0.709}\scriptsize{$\pm$0.0139}    & \textbf{0.731}\scriptsize{$\pm$0.0112}    & \textbf{0.749}\scriptsize{$\pm$0.0082}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.536\scriptsize{$\pm$0.0061}             & 0.599\scriptsize{$\pm$0.0055}             & 0.966\scriptsize{$\pm$0.0010}             \\
 % MI-Zero (CONCHv1.5) & \underline{0.724}\scriptsize{$\pm$0.0058} & \underline{0.705}\scriptsize{$\pm$0.0052} & \underline{0.986}\scriptsize{$\pm$0.0006} \\
 $\oursvcr$          & \textbf{0.761}\scriptsize{$\pm$0.0063}    & \textbf{0.798}\scriptsize{$\pm$0.0043}    & \textbf{0.989}\scriptsize{$\pm$0.0006}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.460\scriptsize{$\pm$0.0185}             & 0.538\scriptsize{$\pm$0.0143}             & 0.968\scriptsize{$\pm$0.0023}             \\
 % MI-Zero (CONCHv1.5) & \underline{0.517}\scriptsize{$\pm$0.0146} & \underline{0.598}\scriptsize{$\pm$0.0138} & \underline{0.977}\scriptsize{$\pm$0.0014} \\
 $\oursvcr$          & \textbf{0.616}\scriptsize{$\pm$0.0178}    & \textbf{0.713}\scriptsize{$\pm$0.0127}    & \textbf{0.985}\scriptsize{$\pm$0.0014}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.331\scriptsize{$\pm$0.0100}             & 0.296\scriptsize{$\pm$0.0116}             & 0.959\scriptsize{$\pm$0.0021}             \\
 % MI-Zero (CONCHv1.5) & \underline{0.333}\scriptsize{$\pm$0.0094} & \underline{0.303}\scriptsize{$\pm$0.0120} & \underline{0.962}\scriptsize{$\pm$0.0018} \\
 $\oursvcr$          & \textbf{0.477}\scriptsize{$\pm$0.0108}    & \textbf{0.452}\scriptsize{$\pm$0.0133}    & \textbf{0.980}\scriptsize{$\pm$0.0015}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.279\scriptsize{$\pm$0.0161}             & 0.263\scriptsize{$\pm$0.0189}             & 0.899\scriptsize{$\pm$0.0054}             \\
 % MI-Zero (CONCHv1.5) & \underline{0.378}\scriptsize{$\pm$0.0175} & \underline{0.354}\scriptsize{$\pm$0.0201} & \underline{0.952}\scriptsize{$\pm$0.0035} \\
 $\oursvcr$          & \textbf{0.543}\scriptsize{$\pm$0.0201}    & \textbf{0.365}\scriptsize{$\pm$0.0210}    & \textbf{0.968}\scriptsize{$\pm$0.0025}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.517\scriptsize{$\pm$0.0507}             & 0.390\scriptsize{$\pm$0.0460}             & \textbf{0.909}\scriptsize{$\pm$0.0167}    \\
 % MI-Zero (CONCHv1.5) & \underline{0.553}\scriptsize{$\pm$0.0597} & \textbf{0.609}\scriptsize{$\pm$0.0394}    & 0.841\scriptsize{$\pm$0.0286}             \\
 $\oursvcr$          & \textbf{0.585}\scriptsize{$\pm$0.0199}    & \underline{0.489}\scriptsize{$\pm$0.0466} & \underline{0.859}\scriptsize{$\pm$0.0238} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.565\scriptsize{$\pm$0.0124}             & 0.724\scriptsize{$\pm$0.0234}             & 0.886\scriptsize{$\pm$0.0225}             \\
 % MI-Zero (CONCHv1.5) & \underline{0.916}\scriptsize{$\pm$0.0267} & \underline{0.899}\scriptsize{$\pm$0.0390} & \underline{0.982}\scriptsize{$\pm$0.0139} \\
 $\oursvcr$          & \textbf{0.940}\scriptsize{$\pm$0.0220}    & \textbf{0.917}\scriptsize{$\pm$0.0368}    & \textbf{0.985}\scriptsize{$\pm$0.0154}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & 0.435\scriptsize{$\pm$0.0155}             & \underline{0.862}\scriptsize{$\pm$0.0136} & 0.839\scriptsize{$\pm$0.0173}             \\
 % MI-Zero (CONCHv1.5) & \underline{0.946}\scriptsize{$\pm$0.0098} & \textbf{0.940}\scriptsize{$\pm$0.0068}    & \underline{0.990}\scriptsize{$\pm$0.0031} \\
 $\oursvcr$          & \textbf{0.966}\scriptsize{$\pm$0.0064}    & \textbf{0.940}\scriptsize{$\pm$0.0074}    & \textbf{0.993}\scriptsize{$\pm$0.0018}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & \underline{0.894}\scriptsize{$\pm$0.0135} & \underline{0.895}\scriptsize{$\pm$0.0213} & 0.893\scriptsize{$\pm$0.0552}             \\
 % MI-Zero (CONCHv1.5) & 0.858\scriptsize{$\pm$0.0188}             & 0.894\scriptsize{$\pm$0.0135}             & \underline{0.923}\scriptsize{$\pm$0.0293} \\
 $\oursvcr$          & \textbf{0.895}\scriptsize{$\pm$0.0254}    & \textbf{0.903}\scriptsize{$\pm$0.0216}    & \textbf{0.952}\scriptsize{$\pm$0.0167}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & \textbf{0.918}\scriptsize{$\pm$0.0192}    & \textbf{0.918}\scriptsize{$\pm$0.0194}    & 0.848\scriptsize{$\pm$0.0270}             \\
 % MI-Zero (CONCHv1.5) & 0.900\scriptsize{$\pm$0.0209}             & 0.901\scriptsize{$\pm$0.0182}             & \underline{0.968}\scriptsize{$\pm$0.0062} \\
 $\oursvcr$          & \underline{0.907}\scriptsize{$\pm$0.0196} & \underline{0.906}\scriptsize{$\pm$0.0196} & \textbf{0.985}\scriptsize{$\pm$0.0039}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder             & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM               & \textbf{0.938}\scriptsize{$\pm$0.0069}    & \textbf{0.936}\scriptsize{$\pm$0.0072}    & \textbf{0.982}\scriptsize{$\pm$0.0037}    \\
 % MI-Zero (CONCHv1.5) & 0.904\scriptsize{$\pm$0.0088}             & 0.906\scriptsize{$\pm$0.0087}             & 0.972\scriptsize{$\pm$0.0040}             \\
 $\oursvcr$          & \underline{0.919}\scriptsize{$\pm$0.0078} & \underline{0.916}\scriptsize{$\pm$0.0083} & \underline{0.981}\scriptsize{$\pm$0.0044} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder    & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM      & \underline{0.584}\scriptsize{$\pm$0.0179} & \underline{0.573}\scriptsize{$\pm$0.0163} & \underline{0.576}\scriptsize{$\pm$0.0210} \\
 $\oursvcr$ & \textbf{0.693}\scriptsize{$\pm$0.0148}    & \textbf{0.633}\scriptsize{$\pm$0.0166}    & \textbf{0.762}\scriptsize{$\pm$0.0159}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder    & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM      & \underline{0.562}\scriptsize{$\pm$0.0144} & \underline{0.610}\scriptsize{$\pm$0.0194} & \underline{0.627}\scriptsize{$\pm$0.0193} \\
 $\oursvcr$ & \textbf{0.737}\scriptsize{$\pm$0.0159}    & \textbf{0.732}\scriptsize{$\pm$0.0153}    & \textbf{0.784}\scriptsize{$\pm$0.0154}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
% \toprule
%  Encoder    & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
% \midrule
%  PRISM      & \underline{0.359}\scriptsize{$\pm$0.0109} & \underline{0.111}\scriptsize{$\pm$0.0110} & \underline{0.562}\scriptsize{$\pm$0.0169} \\
%  $\oursvcr$ & \textbf{0.583}\scriptsize{$\pm$0.0150}    & \textbf{0.604}\scriptsize{$\pm$0.0188}    & \textbf{0.810}\scriptsize{$\pm$0.0106}    \\
% \bottomrule
% \end{tabular}
\begin{tabular}{l|ccc}
\toprule
 Encoder    & Bal. acc.                                 & Weighted F1                               & AUROC                                     \\
\midrule
 PRISM      & \textbf{0.612}\scriptsize{$\pm$0.0127}    & \textbf{0.569}\scriptsize{$\pm$0.0183}    & \underline{0.699}\scriptsize{$\pm$0.0165} \\
 $\oursvcr$ & \underline{0.603}\scriptsize{$\pm$0.0103} & \underline{0.528}\scriptsize{$\pm$0.0193} & \textbf{0.801}\scriptsize{$\pm$0.0136}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|cc|cc|cc}
\toprule
  & & &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder & S1 & S2 & S3   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ & \checkmark & &                                                                                                                                   & 0.820\scriptsize{$\pm$0.0055}             & 0.870\scriptsize{$\pm$0.0037}             & 0.818\scriptsize{$\pm$0.0053}             & 0.864\scriptsize{$\pm$0.0039}             & 0.812\scriptsize{$\pm$0.0050}             & 0.842\scriptsize{$\pm$0.0038}             \\
 $\oursvc$ & \checkmark & \checkmark &                                                                                                                       & \underline{0.827}\scriptsize{$\pm$0.0056} & \underline{0.875}\scriptsize{$\pm$0.0038} & 0.817\scriptsize{$\pm$0.0057}             & 0.866\scriptsize{$\pm$0.0039}             & 0.822\scriptsize{$\pm$0.0060}             & 0.839\scriptsize{$\pm$0.0041}             \\
 $\oursvr$ & \checkmark &  & \checkmark                                                                                                                      & \textbf{0.832}\scriptsize{$\pm$0.0055}    & \textbf{0.881}\scriptsize{$\pm$0.0036}    & 0.821\scriptsize{$\pm$0.0057}             & 0.864\scriptsize{$\pm$0.0039}             & 0.829\scriptsize{$\pm$0.0053}             & \underline{0.857}\scriptsize{$\pm$0.0039} \\
 $\ourscr$ & & \checkmark & \checkmark                                                                                                                       & \underline{0.827}\scriptsize{$\pm$0.0053} & 0.873\scriptsize{$\pm$0.0038}             & \underline{0.822}\scriptsize{$\pm$0.0053} & \underline{0.867}\scriptsize{$\pm$0.0038} & \underline{0.834}\scriptsize{$\pm$0.0057} & 0.848\scriptsize{$\pm$0.0040}             \\
 MH-ABMIL$_{\text{L}}$ & & \checkmark & \checkmark                                                                                                           & 0.815\scriptsize{$\pm$0.0054}             & 0.862\scriptsize{$\pm$0.0038}             & 0.801\scriptsize{$\pm$0.0056}             & 0.850\scriptsize{$\pm$0.0040}             & 0.823\scriptsize{$\pm$0.0059}             & 0.833\scriptsize{$\pm$0.0040}             \\
 $\oursvcr$ & \checkmark & \checkmark & \checkmark                                                                                                           & \textbf{0.832}\scriptsize{$\pm$0.0056}    & \textbf{0.881}\scriptsize{$\pm$0.0036}    & \textbf{0.828}\scriptsize{$\pm$0.0052}    & \textbf{0.875}\scriptsize{$\pm$0.0037}    & \textbf{0.843}\scriptsize{$\pm$0.0056}    & \textbf{0.865}\scriptsize{$\pm$0.0037}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|cc|cc|cc}
\toprule
  & & &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder & S1 & S2 & S3   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ & \checkmark & &                                                                                                                                   & 0.690\scriptsize{$\pm$0.0196}             & 0.758\scriptsize{$\pm$0.0123}             & 0.639\scriptsize{$\pm$0.0149}             & 0.744\scriptsize{$\pm$0.0124}             & 0.706\scriptsize{$\pm$0.0183}             & 0.775\scriptsize{$\pm$0.0116}             \\
 $\oursvc$ & \checkmark & \checkmark &                                                                                                                       & 0.651\scriptsize{$\pm$0.0163}             & 0.733\scriptsize{$\pm$0.0127}             & 0.646\scriptsize{$\pm$0.0162}             & 0.716\scriptsize{$\pm$0.0130}             & 0.674\scriptsize{$\pm$0.0190}             & 0.723\scriptsize{$\pm$0.0123}             \\
 $\oursvr$ & \checkmark &  & \checkmark                                                                                                                      & \underline{0.693}\scriptsize{$\pm$0.0161} & 0.752\scriptsize{$\pm$0.0119}             & 0.666\scriptsize{$\pm$0.0177}             & 0.756\scriptsize{$\pm$0.0120}             & \textbf{0.755}\scriptsize{$\pm$0.0159}    & \underline{0.801}\scriptsize{$\pm$0.0107} \\
 $\ourscr$ & & \checkmark & \checkmark                                                                                                                       & 0.685\scriptsize{$\pm$0.0156}             & \underline{0.761}\scriptsize{$\pm$0.0120} & \textbf{0.699}\scriptsize{$\pm$0.0159}    & \textbf{0.775}\scriptsize{$\pm$0.0121}    & 0.731\scriptsize{$\pm$0.0168}             & 0.799\scriptsize{$\pm$0.0111}             \\
 MH-ABMIL$_{\text{L}}$ & & \checkmark & \checkmark                                                                                                           & 0.663\scriptsize{$\pm$0.0160}             & 0.760\scriptsize{$\pm$0.0123}             & 0.636\scriptsize{$\pm$0.0176}             & 0.740\scriptsize{$\pm$0.0125}             & 0.719\scriptsize{$\pm$0.0173}             & 0.773\scriptsize{$\pm$0.0116}             \\
 $\oursvcr$ & \checkmark & \checkmark & \checkmark                                                                                                           & \textbf{0.704}\scriptsize{$\pm$0.0192}    & \textbf{0.764}\scriptsize{$\pm$0.0116}    & \underline{0.685}\scriptsize{$\pm$0.0183} & \underline{0.774}\scriptsize{$\pm$0.0119} & \underline{0.744}\scriptsize{$\pm$0.0152} & \textbf{0.802}\scriptsize{$\pm$0.0108}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|cc|cc|cc}
\toprule
  & & &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder & S1 & S2 & S3   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ & \checkmark & &                                                                                                                                   & 0.558\scriptsize{$\pm$0.0104}             & 0.536\scriptsize{$\pm$0.0127}             & 0.464\scriptsize{$\pm$0.0105}             & 0.430\scriptsize{$\pm$0.0128}             & 0.524\scriptsize{$\pm$0.0106}             & 0.517\scriptsize{$\pm$0.0129}             \\
 $\oursvc$ & \checkmark & \checkmark &                                                                                                                       & 0.539\scriptsize{$\pm$0.0108}             & 0.519\scriptsize{$\pm$0.0131}             & 0.452\scriptsize{$\pm$0.0101}             & 0.413\scriptsize{$\pm$0.0130}             & 0.508\scriptsize{$\pm$0.0109}             & 0.501\scriptsize{$\pm$0.0130}             \\
 $\oursvr$ & \checkmark &  & \checkmark                                                                                                                      & \underline{0.564}\scriptsize{$\pm$0.0103} & \underline{0.540}\scriptsize{$\pm$0.0128} & 0.498\scriptsize{$\pm$0.0103}             & 0.458\scriptsize{$\pm$0.0134}             & 0.553\scriptsize{$\pm$0.0108}             & 0.542\scriptsize{$\pm$0.0130}             \\
 $\ourscr$ & & \checkmark & \checkmark                                                                                                                       & 0.559\scriptsize{$\pm$0.0107}             & 0.538\scriptsize{$\pm$0.0130}             & \underline{0.515}\scriptsize{$\pm$0.0101} & \underline{0.475}\scriptsize{$\pm$0.0135} & \underline{0.569}\scriptsize{$\pm$0.0108} & \underline{0.557}\scriptsize{$\pm$0.0135} \\
 MH-ABMIL$_{\text{L}}$ & & \checkmark & \checkmark                                                                                                           & 0.557\scriptsize{$\pm$0.0109}             & 0.535\scriptsize{$\pm$0.0130}             & 0.491\scriptsize{$\pm$0.0102}             & 0.452\scriptsize{$\pm$0.0131}             & 0.550\scriptsize{$\pm$0.0109}             & 0.540\scriptsize{$\pm$0.0136}             \\
 $\oursvcr$ & \checkmark & \checkmark & \checkmark                                                                                                           & \textbf{0.587}\scriptsize{$\pm$0.0103}    & \textbf{0.563}\scriptsize{$\pm$0.0130}    & \textbf{0.527}\scriptsize{$\pm$0.0101}    & \textbf{0.489}\scriptsize{$\pm$0.0132}    & \textbf{0.580}\scriptsize{$\pm$0.0103}    & \textbf{0.567}\scriptsize{$\pm$0.0129}    \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|cc|cc|cc}
\toprule
  & & &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder & S1 & S2 & S3   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 $\oursv$ & \checkmark & &                                                                                                                                   & 0.732\scriptsize{$\pm$0.0208}             & 0.785\scriptsize{$\pm$0.0175}             & 0.656\scriptsize{$\pm$0.0187}             & 0.709\scriptsize{$\pm$0.0199}             & \underline{0.742}\scriptsize{$\pm$0.0192} & \underline{0.727}\scriptsize{$\pm$0.0182} \\
 $\oursvc$ & \checkmark & \checkmark &                                                                                                                       & 0.707\scriptsize{$\pm$0.0212}             & 0.766\scriptsize{$\pm$0.0187}             & 0.596\scriptsize{$\pm$0.0211}             & 0.664\scriptsize{$\pm$0.0213}             & 0.654\scriptsize{$\pm$0.0216}             & 0.634\scriptsize{$\pm$0.0203}             \\
 $\oursvr$ & \checkmark &  & \checkmark                                                                                                                      & \underline{0.734}\scriptsize{$\pm$0.0212} & \textbf{0.791}\scriptsize{$\pm$0.0169}    & \underline{0.685}\scriptsize{$\pm$0.0202} & \underline{0.739}\scriptsize{$\pm$0.0197} & 0.725\scriptsize{$\pm$0.0208}             & 0.721\scriptsize{$\pm$0.0191}             \\
 $\ourscr$ & & \checkmark & \checkmark                                                                                                                       & 0.725\scriptsize{$\pm$0.0206}             & 0.771\scriptsize{$\pm$0.0178}             & 0.682\scriptsize{$\pm$0.0196}             & 0.733\scriptsize{$\pm$0.0198}             & 0.712\scriptsize{$\pm$0.0214}             & 0.704\scriptsize{$\pm$0.0192}             \\
 MH-ABMIL$_{\text{L}}$ & & \checkmark & \checkmark                                                                                                           & 0.724\scriptsize{$\pm$0.0204}             & 0.779\scriptsize{$\pm$0.0189}             & 0.642\scriptsize{$\pm$0.0204}             & 0.706\scriptsize{$\pm$0.0210}             & 0.711\scriptsize{$\pm$0.0217}             & 0.707\scriptsize{$\pm$0.0189}             \\
 $\oursvcr$ & \checkmark & \checkmark & \checkmark                                                                                                           & \textbf{0.735}\scriptsize{$\pm$0.0204}    & \underline{0.786}\scriptsize{$\pm$0.0182} & \textbf{0.695}\scriptsize{$\pm$0.0196}    & \textbf{0.746}\scriptsize{$\pm$0.0200}    & \textbf{0.754}\scriptsize{$\pm$0.0203}    & \textbf{0.748}\scriptsize{$\pm$0.0182}    \\
\bottomrule
\end{tabular}
\begin{tabular}{p{7.5cm}|p{3cm}}
    \toprule
    Hyperparameter & Value \\
    \midrule
    Layers & 6 \\
    Heads & 12 \\
    Head activation & GELU \\
    Embedding dimension & 768 \\
    Drop path rate & 0.1 \\
    \midrule
    Global crop size & 14 \\
    Global crop number & 2 \\
    Local crop size & 6 \\
    Local crop number & 10 \\
    Partial prediction shape & Block \\
    Partial prediction ratio & 0.3 \\
    Partial prediction variance & 0.2 \\
    Gradient clipping max norm & 3.0 \\
    Normalize last layer & False \\
    Shared head & True \\
    \midrule
    AdamW $\beta$ & (0.9, 0.999) \\
    Batch size & 1024 \\
    Freeze last layer epochs & 3 \\
    Warmup epochs & 30 \\
    Warmup teacher temperature epochs & 90 \\
    Max epochs & 300 \\
    Learning rate schedule & Cosine \\
    Learning rate (start) & 0 \\
    Learning rate (post warmup) & 5e-4 \\
    Learning rate (final) & 1e-6 \\
    Teacher temperature (start) & 0.04 \\
    Teacher temperature (final) & 0.07 \\
    Teacher momentum (start) & 0.996 \\
    Teacher momentum (final) & 1.000 \\
    Weight decay (start) & 0.04 \\
    Weight decay (end) & 0.4 \\
    Automatic mixed precision & bf16 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}p{7.5cm}|p{3cm}}
    \toprule
    Hyperparameter & Value \\
    \midrule
    Automatic mixed precision & fp16 \\
    Batch size & 1568 \\
    Gradient accumulation & 2 \\
    Vision weight decay & 1e-6 \\
    Other weight decay & 5e-5 \\
    Vision peak learning rate & 5e-6 \\
    Other peak learning rate & 5e-5 \\
    Vision warmup steps & 600 \\
    Other warmup steps & 200 \\
    AdamW $\beta$ & (0.9, 0.999) \\
    Temperature & Learned \\
    Learning rate schedule & Cosine \\
    Epochs & 10 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}p{7.5cm}|p{3cm}}
    \toprule
    Hyperparameter & Value \\
    \midrule
    Automatic mixed precision & fp16 \\
    Batch size & 128 \\
    Gradient accumulation & 2 \\
    Vision weight decay & 1e-5 \\
    Other weight decay & 5e-5 \\
    Vision peak learning rate & 5e-5 \\
    Other peak learning rate & 5e-5 \\
    Vision warmup steps & 1800 \\
    Other warmup steps & 200 \\
    AdamW $\beta$ & (0.9, 0.999) \\
    Temperature & Learned \\
    Learning rate schedule & Cosine \\
    Epochs & 5 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}p{7.5cm}|p{3cm}}
    \toprule
    Hyperparameter & Value \\
    \midrule
    Image size & 448 $\times$ 448 \\
    Automatic mixed precision & FP16 \\
    Batch size & 256 \\
    Gradient accumulation steps & 3 \\
    Learning rate scheduler & Cosine \\
    Warmup steps & 250 \\
    Peak learning rate & 1e-4 \\
    AdamW $\beta$ & (0.9, 0.999) \\
    AdamW $\epsilon$ & 1e-8 \\
    Weight decay & 0.2 \\
    Softmax temperature & Learned \\
    Epochs & 20 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l}
        \texttt{CLASSNAME.}\\
        \texttt{an image of CLASSNAME.}\\
        \texttt{the image shows CLASSNAME.}\\
        \texttt{the image displays CLASSNAME.}\\
        \texttt{the image exhibits CLASSNAME.}\\
        \texttt{an example of CLASSNAME.}\\
        \texttt{CLASSNAME is shown.}\\
        \texttt{this is CLASSNAME.}\\
        \texttt{I observe CLASSNAME.}\\
        \texttt{the pathology image shows CLASSNAME.}\\
        \texttt{a pathology image shows CLASSNAME.}\\
        \texttt{the pathology slide shows CLASSNAME.}\\
        \texttt{shows CLASSNAME.}\\
        \texttt{contains CLASSNAME.}\\
        \texttt{presence of CLASSNAME.}\\
        \texttt{CLASSNAME is present.}\\
        \texttt{CLASSNAME is observed.}\\
        \texttt{the pathology image reveals CLASSNAME.}\\
        \texttt{a microscopic image of showing CLASSNAME.}\\
        \texttt{histology shows CLASSNAME.}\\
        \texttt{CLASSNAME can be seen.}\\
        \texttt{the tissue shows CLASSNAME.}\\
        \texttt{CLASSNAME is identified.}\\
    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
        \multirow{8}{*}{TCGA NSCLC} & \multirow{4}{*}{LUAD} & adenocarcinoma \\
        & & lung adenocarcinoma \\
        & & adenocarcinoma of the lung \\
        & & LUAD \\
        \cmidrule{2-3}
        & \multirow{4}{*}{LUSC} & squamous cell carcinoma \\
        & & lung squamous cell carcinoma \\
        & & squamous cell carcinoma of the lung \\
        & & LUSC \\
        \midrule
        \multirow{10}{*}{TCGA BRCA} & \multirow{5}{*}{IDC} & invasive ductal carcinoma \\
        & & breast invasive ductal carcinoma \\
        & & invasive ductal carcinoma of the breast \\
        & & invasive carcinoma of the breast, ductal pattern \\
        & & breast IDC \\
        \cmidrule{2-3}
        & \multirow{5}{*}{ILC} & invasive lobular carcinoma \\
        & & breast invasive lobular carcinoma \\
        & & invasive lobular carcinoma of the breast \\
        & & invasive carcinoma of the breast, lobular pattern \\
        & & breast ILC \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{5}{*}{ANSC} & anal squamous cell carcinoma \\ 
        & & squamous cell carcinoma of the anal canal \\ 
        & & anal SCC \\ 
        & & squamous carcinoma of the anal region \\ 
        & & anal squamous carcinoma \\ 

        \cmidrule{2-3} & \multirow{4}{*}{CCOV} & clear cell ovarian cancer \\ 
        & & clear cell carcinoma of the ovary \\ 
        & & clear cell adenocarcinoma of the ovary \\ 
        & & CCOV \\ 

        \cmidrule{2-3} & \multirow{5}{*}{CHOL} & cholangiocarcinoma \\ 
        & & bile duct carcinoma \\ 
        & & biliary tract cancer \\ 
        & & cholangiocellular carcinoma \\ 
        & & CHOL \\ 

        \cmidrule{2-3} & \multirow{4}{*}{CSCC} & cutaneous squamous cell carcinoma \\ 
        & & skin squamous cell carcinoma \\ 
        & & squamous cell carcinoma of the skin \\ 
        & & CSCC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{DLBCLNOS} & diffuse large B-cell lymphoma \\ 
        & & DLBCL \\ 
        & & diffuse large B-cell lymphoma, not otherwise specified \\ 
        & & DLBCLNOS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{EOV} & endometrioid ovarian cancer \\ 
        & & endometrioid carcinoma of the ovary \\ 
        & & endometrioid tumor \\ 
        & & EOV \\ 

        \cmidrule{2-3} & \multirow{4}{*}{FL} & follicular lymphoma \\ 
        & & follicular lymphoid neoplasm \\ 
        & & follicular non-Hodgkin lymphoma \\ 
        & & FL \\ 

        \cmidrule{2-3} & \multirow{4}{*}{GBC} & gallbladder cancer \\ 
        & & gallbladder adenocarcinoma \\ 
        & & gallbladder carcinoma \\ 
        & & GBC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{GEJ} & adenocarcinoma of the gastroesophageal junction \\ 
        & & gastroesophageal junction adenocarcinoma \\ 
        & & GEJ adenocarcinoma \\ 
        & & gastroesophageal junction cancer \\ 
        & & adenocarcinoma at the gastroesophageal junction \\ 

        \cmidrule{2-3} & \multirow{5}{*}{GINET} & gastrointestinal neuroendocrine tumors \\ 
        & & GI neuroendocrine tumors \\ 
        & & gastrointestinal carcinoid tumors \\ 
        & & gastrointestinal neuroendocrine neoplasms \\ 
        & & GINET \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{5}{*}{GIST} & gastrointestinal stromal tumor \\ 
        & & gastric stromal tumor \\ 
        & & intestinal stromal tumor \\ 
        & & gastrointestinal mesenchymal tumor \\ 
        & & GIST \\ 

        \cmidrule{2-3} & \multirow{7}{*}{HEMA} & hemangioma \\ 
        & & vascular tumor \\ 
        & & hemangioma of soft tissue \\ 
        & & hemangioma of skin \\ 
        & & cavernous hemangioma \\ 
        & & capillary hemangioma \\ 
        & & HEMA \\ 

        \cmidrule{2-3} & \multirow{4}{*}{HGGNOS} & high-grade glioma \\ 
        & & high-grade glioma, not otherwise specified \\ 
        & & high-grade glioma NOS \\
        & & HGGNOS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{LGGNOS} & low-grade glioma \\ 
        & & low-grade glioma not otherwise specified \\ 
        & & low-grade glioma, NOS \\ 
        & & LGG NOS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{LGSOC} & low-grade serous ovarian cancer \\ 
        & & low-grade serous carcinoma \\ 
        & & serous papillary ovarian carcinoma, low grade \\ 
        & & LGSOC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MCC} & Merkel cell carcinoma \\ 
        & & neuroendocrine carcinoma of the skin \\ 
        & & cutaneous neuroendocrine carcinoma \\ 
        & & MCC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MDLC} & mixed ductal and lobular carcinoma \\ 
        & & breast mixed ductal and lobular carcinoma \\ 
        & & mixed carcinoma of the breast \\ 
        & & MDLC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{MNG} & meningioma \\ 
        & & meningeal tumor \\ 
        & & benign meningioma \\ 
        & & malignant meningioma \\ 
        & & MNG \\ 

        \cmidrule{2-3} & \multirow{4}{*}{NBL} & neuroblastoma \\ 
        & & neuroblastic tumor \\ 
        & & neuroblastic neoplasm \\ 
        & & NBL \\ 

        \cmidrule{2-3} & \multirow{4}{*}{NSCLCPD} & poorly differentiated non-small cell lung cancer \\ 
        & & poorly differentiated NSCLC \\ 
        & & non-small cell lung cancer (poorly differentiated) \\ 
        & & NSCLCPD \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{5}{*}{PANET} & pancreatic neuroendocrine tumor \\ 
        & & pancreatic endocrine tumor \\ 
        & & pancreatic neuroendocrine neoplasm \\ 
        & & neuroendocrine tumor of the pancreas \\ 
        & & PANET \\ 

        \cmidrule{2-3} & \multirow{4}{*}{PTAD} & pituitary adenoma \\ 
        & & adenoma of the pituitary gland \\ 
        & & pituitary gland adenoma \\ 
        & & PTAD \\ 

        \cmidrule{2-3} & \multirow{3}{*}{SCLC} & small cell lung cancer \\ 
        & & small cell carcinoma of the lung \\ 
        & & SCLC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{UTUC} & urothelial carcinoma \\ 
        & & upper tract urothelial carcinoma \\ 
        & & urothelial carcinoma of the upper urinary tract \\ 
        & & UTUC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{BLAD} & bladder adenocarcinoma \\ 
        & & adenocarcinoma of the bladder \\ 
        & & bladder cancer, adenocarcinomatous type \\ 
        & & BLAD \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MBL} & medulloblastoma \\ 
        & & primitive neuroectodermal tumor (PNET) \\ 
        & & medulloblastoma variant \\ 
        & & MBL \\ 

        \cmidrule{2-3} & \multirow{4}{*}{SBC} & duodenal adenocarcinoma \\ 
        & & adenocarcinoma of the duodenum \\ 
        & & duodenum cancer \\ 
        & & SBC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{OS} & osteosarcoma \\ 
        & & osteogenic sarcoma \\ 
        & & primary osteosarcoma \\ 
        & & OS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{ULMS} & leiomyosarcoma \\ 
        & & uterine leiomyosarcoma \\ 
        & & leiomyosarcoma of the uterus \\ 
        & & ULMS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{AMPCA} & ampullary carcinoma \\ 
        & & carcinoma of the ampulla of Vater \\ 
        & & ampullary adenocarcinoma \\ 
        & & AMPCA \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{4}{*}{MGCT} & mixed germ cell tumor \\ 
        & & mixed germ cell neoplasm \\ 
        & & germ cell tumor, mixed type \\ 
        & & MGCT \\ 

        \cmidrule{2-3} & \multirow{4}{*}{WT} & Wilms' tumor \\ 
        & & nephroblastoma \\ 
        & & renal embryonal tumor \\ 
        & & WT \\ 

        \cmidrule{2-3} & \multirow{5}{*}{OCS} & ovarian carcinosarcoma \\ 
        & & malignant mixed mesodermal tumor \\ 
        & & mixed mesodermal tumor of the ovary \\ 
        & & ovarian mixed tumor \\ 
        & & OCS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{AODG} & anaplastic oligodendroglioma \\ 
        & & oligodendroglioma \\ 
        & & anaplastic oligodendroglioma WHO grade III \\ 
        & & AODG \\ 

        \cmidrule{2-3} & \multirow{4}{*}{ES} & Ewing sarcoma \\ 
        & & Ewing's sarcoma \\ 
        & & primitive neuroectodermal tumor (PNET) \\ 
        & & ES \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ALUCA} & atypical lung carcinoid \\ 
        & & atypical carcinoid tumor \\ 
        & & lung carcinoid tumor (atypical) \\ 
        & & atypical neuroendocrine tumor of the lung \\ 
        & & ALUCA \\ 

        \cmidrule{2-3} & \multirow{4}{*}{LUCA} & lung carcinoid \\ 
        & & carcinoid tumor of the lung \\ 
        & & pulmonary carcinoid \\ 
        & & LUCA \\ 

        \cmidrule{2-3} & \multirow{4}{*}{EPM} & ependymoma \\ 
        & & ependymal tumor \\ 
        & & central nervous system ependymoma \\ 
        & & EPM \\ 

        \cmidrule{2-3} & \multirow{4}{*}{LUAS} & adenosquamous carcinoma \\ 
        & & lung adenosquamous carcinoma \\ 
        & & adenosquamous cell carcinoma of the lung \\ 
        & & LUAS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{UCCC} & clear cell carcinoma \\ 
        & & uterine clear cell carcinoma \\ 
        & & clear cell carcinoma of the uterus \\ 
        & & UCCC \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{4}{*}{MXOV} & mixed ovarian carcinoma \\ 
        & & mixed epithelial ovarian carcinoma \\ 
        & & ovarian mixed carcinoma \\ 
        & & MXOV \\ 

        \cmidrule{2-3} & \multirow{5}{*}{PLBMESO} & pleural mesothelioma \\ 
        & & biphasic mesothelioma \\ 
        & & biphasic pleural mesothelioma \\ 
        & & pleural biphasic mesothelioma \\ 
        & & PLBMESO \\ 

        \cmidrule{2-3} & \multirow{6}{*}{DES} & desmoid tumor \\ 
        & & aggressive fibromatosis \\ 
        & & desmoid fibromatosis \\ 
        & & extra-abdominal desmoid tumor \\ 
        & & desmoid-type fibromatosis \\ 
        & & DES \\ 

        \cmidrule{2-3} & \multirow{5}{*}{SYNS} & synovial sarcoma \\ 
        & & synovial sarcoma with biphasic morphology \\ 
        & & monophasic synovial sarcoma \\ 
        & & synovial sarcoma, high grade \\ 
        & & SYNS \\ 

        \cmidrule{2-3} & \multirow{5}{*}{SFT} & solitary fibrous tumor \\ 
        & & hemangiopericytoma \\ 
        & & solitary fibrous tumor of the pleura \\ 
        & & hemangiopericytoma of the soft tissue \\ 
        & & SFT \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MAAP} & mucinous adenocarcinoma of the appendix \\ 
        & & appendiceal mucinous adenocarcinoma \\ 
        & & mucinous carcinoma of the appendix \\ 
        & & MAAP \\ 

        \cmidrule{2-3} & \multirow{4}{*}{ECAD} & endocervical adenocarcinoma \\ 
        & & adenocarcinoma of the cervix \\ 
        & & cervical adenocarcinoma \\ 
        & & ECAD \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MYCF} & mycosis fungoides \\ 
        & & cutaneous T-cell lymphoma \\ 
        & & mycosis fungoides/Sezary syndrome \\ 
        & & MF \\

        \cmidrule{2-3} & \multirow{6}{*}{CHS} & chondrosarcoma \\ 
        & & primary chondrosarcoma \\ 
        & & secondary chondrosarcoma \\ 
        & & dedifferentiated chondrosarcoma \\ 
        & & chondrosarcoma of bone \\ 
        & & CHS \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ANGS} & angiosarcoma \\ 
        & & vascular sarcoma \\ 
        & & hemangiosarcoma \\ 
        & & angiosarcoma of soft tissue \\ 
        & & ANGS \\ 
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_5}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{4}{*}{PAST} & pilocytic astrocytoma \\ 
        & & juvenile pilocytic astrocytoma \\ 
        & & cystic astrocytoma \\ 
        & & PAST \\ 

        \cmidrule{2-3} & \multirow{5}{*}{MOV} & mucinous ovarian cancer \\ 
        & & mucinous cystadenocarcinoma \\ 
        & & mucinous neoplasm of the ovary \\ 
        & & mucinous ovarian carcinoma \\ 
        & & MOV \\ 

        \cmidrule{2-3} & \multirow{4}{*}{ACYC} & adenoid cystic carcinoma \\  
        & & cylindroma \\ 
        & & adenoid cystic adenocarcinoma \\ 
        & & ACC \\

        \cmidrule{2-3} & \multirow{5}{*}{SCHW} & schwannoma \\ 
        & & neurilemmoma \\ 
        & & peripheral nerve sheath tumor \\ 
        & & schwannoma tumor \\ 
        & & SCHW \\ 

        \cmidrule{2-3} & \multirow{5}{*}{UMEC} & mixed endometrial carcinoma \\ 
        & & uterine mixed endometrial carcinoma \\ 
        & & mixed carcinoma of the uterine corpus \\ 
        & & endometrial carcinoma, mixed subtype \\ 
        & & UMEC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MPNST} & malignant peripheral nerve sheath tumor \\ 
        & & malignant schwannoma \\ 
        & & peripheral nerve sheath tumor \\ 
        & & MPNST \\ 

        \cmidrule{2-3} & \multirow{4}{*}{SBOV} & serous borderline ovarian tumor \\ 
        & & serous borderline tumor \\ 
        & & borderline serous ovarian neoplasm \\ 
        & & SBOV \\ 

        \cmidrule{2-3} & \multirow{5}{*}{LUNE} & large cell neuroendocrine carcinoma \\ 
        & & large cell neuroendocrine tumor \\ 
        & & neuroendocrine carcinoma, large cell type \\ 
        & & large cell carcinoma with neuroendocrine features \\ 
        & & LCNEC \\

        \cmidrule{2-3} & \multirow{4}{*}{CLLSLL} & chronic lymphocytic leukemia \\ 
        & & small lymphocytic lymphoma \\ 
        & & chronic lymphocytic leukemia/small lymphocytic lymphoma \\ 
        & & CLL / SLL \\

        \cmidrule{2-3} & \multirow{5}{*}{GRCT} & granulosa cell tumor \\ 
        & & granulosa cell neoplasm \\ 
        & & granulosa tumor \\ 
        & & granulosa cell tumor of the ovary \\ 
        & & GRCT \\ 
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_6}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108} & \multirow{5}{*}{THME} & medullary thyroid cancer \\ 
        & & medullary thyroid carcinoma \\  
        & & thyroid medullary carcinoma \\ 
        & & medullary carcinoma of the thyroid \\ 
        & & MTC \\

        \cmidrule{2-3} & \multirow{5}{*}{VSC} & squamous cell carcinoma of the vulva \\ 
        & & squamous cell carcinoma of the vagina \\ 
        & & vulvar squamous cell carcinoma \\ 
        & & vaginal squamous cell carcinoma \\ 
        & & VSC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{THAP} & anaplastic thyroid carcinoma \\ 
        & & anaplastic thyroid cancer \\ 
        & & undifferentiated thyroid carcinoma \\ 
        & & THAP \\ 

        \cmidrule{2-3} & \multirow{6}{*}{PGNG} & paraganglioma \\ 
        & & extra-adrenal paraganglioma \\ 
        & & head and neck paraganglioma \\ 
        & & carotid body tumor \\ 
        & & glomus tumor \\ 
        & & PGNG \\ 

        \cmidrule{2-3} & \multirow{5}{*}{SSRCC} & signet ring cell carcinoma \\ 
        & & signet ring cell carcinoma of the stomach \\ 
        & & gastric signet ring cell carcinoma \\ 
        & & signet ring cell gastric cancer \\ 
        & & SSRCC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{PECOMA} & perivascular epithelioid cell tumor \\ 
        & & PEComa \\ 
        & & epithelioid smooth muscle tumor \\ 
        & & angiomyolipoma \\ 
        & & clear cell sugar tumor \\ 

        \cmidrule{2-3} & \multirow{4}{*}{WDLS} & well-differentiated liposarcoma \\ 
        & & differentiated liposarcoma \\ 
        & & liposarcoma, well-differentiated \\ 
        & & WDLS \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ATM} & atypical meningioma \\ 
        & & meningioma WHO grade II \\ 
        & & atypical meningeal tumor \\ 
        & & atypical tumor of the meninges \\ 
        & & ATM \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ROCY} & oncocytoma \\ 
        & & renal oncocytoma \\ 
        & & oncocytic tumor of the kidney \\ 
        & & kidney oncocytoma \\ 
        & & ROCY \\ 

        \cmidrule{2-3} & \multirow{4}{*}{ERMS} & embryonal rhabdomyosarcoma \\  
        & & rhabdomyosarcoma, embryonal type \\ 
        & & embryonal rhabdomyoblastoma \\ 
        & & ERMS \\
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_7}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108 \& TCGA-OT} & \multirow{4}{*}{ACC} & adrenocortical carcinoma \\ 
        & & adrenal cortical carcinoma \\ 
        & & adrenal cortex carcinoma \\ 
        & & ACC \\ 

        \cmidrule{2-3} & \multirow{7}{*}{ASTR} & astrocytoma \\ 
        & & diffuse astrocytoma \\ 
        & & fibrillary astrocytoma \\ 
        & & anaplastic astrocytoma \\ 
        & & grade II astrocytoma \\ 
        & & grade III astrocytoma \\ 
        & & ASTR \\ 

        \cmidrule{2-3} & \multirow{5}{*}{BLCA} & urothelial carcinoma \\ 
        & & bladder urothelial carcinoma \\ 
        & & transitional cell carcinoma \\ 
        & & bladder cancer \\ 
        & & BLCA \\ 

        \cmidrule{2-3} & \multirow{5}{*}{CCRCC} & clear cell carcinoma \\ 
        & & renal clear cell carcinoma \\ 
        & & clear cell renal cell carcinoma \\ 
        & & clear cell RCC \\ 
        & & CCRCC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{CHRCC} & chromophobe renal cell carcinoma \\ 
        & & chromophobe RCC \\ 
        & & chromophobe carcinoma \\ 
        & & renal cell carcinoma, chromophobe type \\ 
        & & CHRCC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{COAD} & colon adenocarcinoma \\ 
        & & adenocarcinoma of the colon \\ 
        & & colorectal adenocarcinoma \\ 
        & & COAD \\ 

        \cmidrule{2-3} & \multirow{4}{*}{DDLS} & dedifferentiated liposarcoma \\ 
        & & dedifferentiated liposarcoma variant \\ 
        & & liposarcoma, dedifferentiated \\ 
        & & DDLS \\ 

        \cmidrule{2-3} & \multirow{4}{*}{ESCA} & esophageal adenocarcinoma \\ 
        & & adenocarcinoma of the esophagus \\ 
        & & esophageal cancer, adenocarcinoma type \\ 
        & & ESCA \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ESCC} & esophageal squamous cell carcinoma \\ 
        & & esophageal SCC \\ 
        & & squamous cell carcinoma of the esophagus \\ 
        & & SCC of the esophagus \\ 
        & & ESCC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{GBM} & glioblastoma multiforme \\ 
        & & glioblastoma \\ 
        & & GBM \\ 
        & & multiforme glioblastoma \\ 
        & & grade IV astrocytoma \\ 
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_8}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
        \multirow{44}{*}{OT108 \& TCGA-OT} & \multirow{4}{*}{HCC} & hepatocellular carcinoma \\ 
        & & liver cancer \\ 
        & & hepatoma \\ 
        & & HCC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{HGSOC} & high-grade serous ovarian cancer \\ 
        & & high-grade serous carcinoma \\ 
        & & HGSOC \\ 
        & & serous papillary carcinoma \\ 
        & & serous ovarian carcinoma \\ 

        \cmidrule{2-3} & \multirow{9}{*}{HNSC} & head and neck squamous cell carcinoma \\ 
        & & HNSCC \\ 
        & & head and neck SCC \\ 
        & & oropharyngeal squamous cell carcinoma \\ 
        & & laryngeal squamous cell carcinoma \\ 
        & & hypopharyngeal squamous cell carcinoma \\ 
        & & nasopharyngeal squamous cell carcinoma \\ 
        & & oral cavity squamous cell carcinoma \\ 
        & & HNSC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{IDC} & invasive ductal carcinoma \\ 
        & & breast invasive ductal carcinoma \\ 
        & & ductal carcinoma, no special type \\ 
        & & IDC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ILC} & invasive lobular carcinoma \\ 
        & & breast invasive lobular carcinoma \\ 
        & & invasive lobular carcinoma of the breast \\ 
        & & lobular carcinoma \\ 
        & & breast ILC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{LMS} & leiomyosarcoma \\ 
        & & smooth muscle sarcoma \\ 
        & & leiomyosarcoma of the soft tissue \\ 
        & & LMS \\ 

        \cmidrule{2-3} & \multirow{5}{*}{LUAD} & lung adenocarcinoma \\ 
        & & adenocarcinoma of the lung \\ 
        & & pulmonary adenocarcinoma \\ 
        & & peripheral lung adenocarcinoma \\ 
        & & LUAD \\ 

        \cmidrule{2-3} & \multirow{4}{*}{LUSC} & squamous cell carcinoma \\ 
        & & lung squamous cell carcinoma \\ 
        & & squamous carcinoma of the lung \\ 
        & & LUSC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MEL} & acral melanoma \\ 
        & & melanoma \\ 
        & & acral lentiginous melanoma \\ 
        & & MEL \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MFH} & undifferentiated pleomorphic sarcoma \\ 
        & & malignant fibrous histiocytoma \\ 
        & & high-grade spindle cell sarcoma \\ 
        & & MFH \\ 
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_9}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{44}{*}{OT108 \& TCGA-OT} & \multirow{4}{*}{PAAD} & pancreatic adenocarcinoma \\ 
        & & adenocarcinoma of the pancreas \\ 
        & & pancreas adenocarcinoma \\ 
        & & PAAD \\ 

        \cmidrule{2-3} & \multirow{5}{*}{PLEMESO} & pleural mesothelioma \\ 
        & & epithelioid mesothelioma \\ 
        & & epithelioid pleural mesothelioma \\ 
        & & pleural mesothelioma, epithelioid type \\ 
        & & PLEMESO \\ 

        \cmidrule{2-3} & \multirow{4}{*}{PRAD} & prostate adenocarcinoma \\ 
        & & adenocarcinoma of the prostate \\ 
        & & prostatic adenocarcinoma \\ 
        & & PRAD \\ 

        \cmidrule{2-3} & \multirow{4}{*}{PRCC} & papillary renal cell carcinoma \\ 
        & & renal cell carcinoma, papillary type \\ 
        & & papillary RCC \\ 
        & & PRCC \\ 

        \cmidrule{2-3} & \multirow{4}{*}{READ} & rectal adenocarcinoma \\ 
        & & adenocarcinoma of the rectum \\ 
        & & rectal cancer \\ 
        & & READ \\ 

        \cmidrule{2-3} & \multirow{5}{*}{STAD} & diffuse type stomach adenocarcinoma \\ 
        & & diffuse gastric adenocarcinoma \\ 
        & & diffuse-type gastric cancer \\ 
        & & gastric adenocarcinoma, diffuse type \\ 
        & & STAD \\ 

        \cmidrule{2-3} & \multirow{5}{*}{THPA} & papillary thyroid carcinoma \\ 
        & & papillary thyroid cancer \\ 
        & & papillary thyroid neoplasm \\ 
        & & thyroid papillary carcinoma \\ 
        & & PTC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{UCS} & uterine carcinosarcoma \\ 
        & & uterine malignant mixed Müllerian tumor \\ 
        & & malignant mixed Müllerian tumor \\ 
        & & carcinosarcoma of the uterus \\ 
        & & UCS \\ 

        \cmidrule{2-3} & \multirow{5}{*}{UEC} & endometrioid carcinoma \\ 
        & & uterine endometrioid carcinoma \\ 
        & & endometrial endometrioid carcinoma \\ 
        & & endometrial carcinoma, endometrioid type \\ 
        & & UEC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{USC} & uterine serous carcinoma \\ 
        & & uterine papillary serous carcinoma \\ 
        & & serous papillary carcinoma of the uterus \\ 
        & & serous carcinoma \\ 
        & & USC \\ 
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_10}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{38}{*}{OT108 \& TCGA-OT} & \multirow{5}{*}{THFO} & follicular thyroid carcinoma \\ 
        & & follicular thyroid cancer \\ 
        & & follicular carcinoma of the thyroid \\ 
        & & thyroid follicular cancer \\ 
        & & THFO \\ 

        \cmidrule{2-3} & \multirow{4}{*}{AASTR} & anaplastic astrocytoma \\ 
        & & astrocytoma, anaplastic \\ 
        & & grade III astrocytoma \\ 
        & & AASTR \\ 

        \cmidrule{2-3} & \multirow{4}{*}{CESC} & squamous cell carcinoma of the cervix \\ 
        & & cervical squamous cell carcinoma \\ 
        & & cervical SCC \\ 
        & & CESC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{ODG} & oligodendroglioma \\ 
        & & oligodendroglial tumor \\ 
        & & oligodendroglioma grade II \\ 
        & & oligodendroglioma grade III \\ 
        & & ODG \\ 

        \cmidrule{2-3} & \multirow{5}{*}{MACR} & mucinous adenocarcinoma \\ 
        & & mucinous adenocarcinoma of the colon \\ 
        & & mucinous adenocarcinoma of the rectum \\ 
        & & mucinous colorectal adenocarcinoma \\ 
        & & MACR \\ 

        \cmidrule{2-3} & \multirow{6}{*}{SEM} & seminoma \\ 
        & & testicular seminoma \\ 
        & & pure seminoma \\ 
        & & classic seminoma \\ 
        & & seminomatous germ cell tumor \\ 
        & & SEM \\ 

        \cmidrule{2-3} & \multirow{4}{*}{MFS} & myxofibrosarcoma \\ 
        & & myxoid fibrosarcoma \\ 
        & & myxofibrosarcomatosis \\ 
        & & MFS \\ 

        \cmidrule{2-3} & \multirow{5}{*}{THYM} & thymoma \\ 
        & & thymic tumor \\ 
        & & thymic carcinoma \\ 
        & & thymic epithelial neoplasm \\ 
        & & THYM \\ 
        \midrule

        \multirow{11}{*}{TCGA-OT} & \multirow{7}{*}{NSGCT} & non-seminomatous germ cell tumor \\ 
        & & germ cell tumor, non-seminomatous \\ 
        & & mixed germ cell tumor \\ 
        & & embryonal carcinoma \\ 
        & & yolk sac tumor \\ 
        & & teratoma \\ 
        & & NSGCT \\ 

        \cmidrule{2-3} & \multirow{4}{*}{OAST} & oligoastrocytoma \\ 
        & & oligoastrocytic tumor \\ 
        & & oligodendroglial-astrocytic tumor \\ 
        & & OAST \\ 
        \midrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_11}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
            \multirow{31}{*}{TCGA-OT} & \multirow{5}{*}{PHC} & pheochromocytoma \\ 
        & & chromaffin cell tumor \\ 
        & & adrenal pheochromocytoma \\ 
        & & paraganglioma \\ 
        & & PHC \\ 

        \cmidrule{2-3} & \multirow{5}{*}{DSTAD} & diffuse type adenocarcinoma of the stomach \\ 
        & & diffuse stomach adenocarcinoma \\ 
        & & diffuse gastric adenocarcinoma \\ 
        & & stomach adenocarcinoma, diffuse type \\ 
        & & DSTAD \\ 

        \cmidrule{2-3} & \multirow{4}{*}{AOAST} & anaplastic oligoastrocytoma \\ 
        & & oligoastrocytoma \\ 
        & & anaplastic mixed glioma \\ 
        & & AOAST \\ 

        \cmidrule{2-3} & \multirow{7}{*}{UM} & uveal melanoma \\ 
        & & uvea melanoma \\ 
        & & ocular melanoma \\ 
        & & choroidal melanoma \\ 
        & & ciliary body melanoma \\ 
        & & iris melanoma \\ 
        & & UM \\ 

        \cmidrule{2-3} & \multirow{5}{*}{SKCM} & cutaneous melanoma \\ 
        & & skin melanoma \\ 
        & & melanoma of the skin \\ 
        & & malignant melanoma \\ 
        & & SKCM \\ 

        \cmidrule{2-3} & \multirow{5}{*}{TSTAD} & tubular stomach adenocarcinoma \\ 
        & & tubular adenocarcinoma of the stomach \\ 
        & & stomach tubular adenocarcinoma \\ 
        & & gastric tubular adenocarcinoma \\ 
        & & TSTAD \\ 
        \bottomrule

    \end{tabular}
    \caption{\textbf{Class prompts for OT-108 and TCGA-OncoTree subtyping}. Continued.}
    \label{tab:ot108_tcga_prompts_12}
\end{table*}

\begin{table*}[]
    \centering
    \footnotesize
    \begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule
            \multirow{4}{*}{Adrenocortical carcinoma} & adrenocortical carcinoma \\ 
         & adrenal cortex cancer \\ 
         & adrenal cortical carcinoma \\ 
         & ACC \\ 
        \midrule

        \multirow{4}{*}{Bladder Urothelial Carcinoma} & bladder urothelial carcinoma \\ 
         & bladder cancer \\ 
         & urothelial carcinoma of the bladder \\ 
         & BUC \\ 
        \midrule

        \multirow{4}{*}{Brain Lower Grade Glioma} & brain lower grade glioma \\ 
         & low grade glioma \\ 
         & brain glioma with low grade \\ 
         & BLGG \\ 
        \midrule

        \multirow{4}{*}{Breast invasive carcinoma} & breast invasive carcinoma \\ 
         & breast cancer \\ 
         & invasive carcinoma of the breast \\ 
         & BIC \\ 
        \midrule

        \multirow{4}{*}{Cervical squamous cell carcinoma and endocervical adenocarcinoma} & cervical squamous cell carcinoma \\ 
         & cervical cancer \\ 
         & endocervical adenocarcinoma \\ 
         & cervical carcinoma \\ 
        \midrule

        \multirow{4}{*}{Cholangiocarcinoma} & cholangiocarcinoma \\ 
         & bile duct cancer \\ 
         & cholangiocellular carcinoma \\ 
         & CCA \\ 
        \midrule

        \multirow{4}{*}{Colon adenocarcinoma} & colon adenocarcinoma \\ 
         & colon cancer \\ 
         & adenocarcinoma in the colon \\ 
         & COAD \\ 
        \midrule

        \multirow{4}{*}{Esophageal carcinoma} & esophageal carcinoma \\ 
         & esophageal cancer \\ 
         & esophageal squamous cell carcinoma \\ 
         & ESCA \\ 
        \midrule

        \multirow{4}{*}{Glioblastoma multiforme} & glioblastoma multiforme \\ 
         & GBM \\ 
         & brain tumor \\ 
         & glioblastoma \\ 
        \midrule

        \multirow{3}{*}{Head and Neck squamous cell carcinoma} & head and neck squamous cell carcinoma \\ 
         & head and neck cancer \\ 
         & HNSCC \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule
            \multirow{3}{*}{Kidney Chromophobe} & kidney chromophobe \\ 
         & chromophobe renal cell carcinoma \\ 
         & KICH \\ 
        \midrule

        \multirow{4}{*}{Kidney renal clear cell carcinoma} & kidney renal clear cell carcinoma \\ 
         & clear cell renal cell carcinoma \\ 
         & KIRC \\ 
         & CCRCC \\ 
        \midrule

        \multirow{4}{*}{Kidney renal papillary cell carcinoma} & kidney renal papillary cell carcinoma \\ 
         & papillary renal cell carcinoma \\ 
         & KIRP \\ 
         & PRCC \\ 
        \midrule

        \multirow{5}{*}{Liver hepatocellular carcinoma} & liver hepatocellular carcinoma \\ 
         & hepatocellular carcinoma \\ 
         & hepatocellular carcinoma in the liver \\ 
         & LIHC \\ 
         & HCC \\ 
        \midrule

        \multirow{3}{*}{Lung adenocarcinoma} & lung adenocarcinoma \\ 
         & adenocarcinoma of the lung \\ 
         & LUAD \\ 
        \midrule

        \multirow{3}{*}{Lung squamous cell carcinoma} & lung squamous cell carcinoma \\ 
         & squamous cell carcinoma of the lung \\ 
         & LUSC \\ 
        \midrule

        \multirow{4}{*}{Lymphoid Neoplasm Diffuse Large B-cell Lymphoma} & lymphoid neoplasm diffuse large B-cell lymphoma \\ 
         & diffuse large B-cell lymphoma \\ 
         & DLBCL \\ 
         & DLBC \\ 
        \midrule

        \multirow{3}{*}{Mesothelioma} & mesothelioma \\ 
         & cancer in the mesothelium \\ 
         & MESO \\ 
        \midrule

        \multirow{3}{*}{Ovarian serous cystadenocarcinoma} & ovarian serous cystadenocarcinoma \\ 
         & serous cystadenocarcinoma \\ 
         & OV \\ 
        \midrule

        \multirow{5}{*}{Pancreatic adenocarcinoma} & pancreatic adenocarcinoma \\ 
         & adenocarcinoma in the pancreas \\ 
         & pancreatic cancer \\ 
         & PAAD \\ 
         & PDAC \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule
            \multirow{4}{*}{Pheochromocytoma and Paraganglioma} & pheochromocytoma and paraganglioma \\ 
         & pheochromocytoma \\ 
         & paraganglioma \\ 
         & PCPG \\ 
        \midrule

        \multirow{4}{*}{Prostate adenocarcinoma} & prostate adenocarcinoma \\ 
         & prostate cancer \\ 
         & adenocarcinoma in the prostate \\ 
         & PRAD \\ 
        \midrule

        \multirow{4}{*}{Rectum adenocarcinoma} & rectum adenocarcinoma \\ 
         & rectal cancer \\ 
         & rectal adenocarcinoma \\ 
         & READ \\ 
        \midrule

        \multirow{4}{*}{Sarcoma} & sarcoma \\ 
         & soft tissue sarcoma \\ 
         & bone sarcoma \\ 
         & SARC \\ 
        \midrule

        \multirow{4}{*}{Skin Cutaneous Melanoma} & skin cutaneous melanoma \\ 
         & cutaneous melanoma \\ 
         & skin cancer \\ 
         & SKCM \\ 
        \midrule

        \multirow{4}{*}{Stomach adenocarcinoma} & stomach adenocarcinoma \\ 
         & gastric adenocarcinoma \\ 
         & gastric cancer \\ 
         & STAD \\ 
        \midrule

        \multirow{4}{*}{Testicular Germ Cell Tumors} & testicular germ cell tumors \\ 
         & testicular cancer \\ 
         & germ cell tumors \\ 
         & TGCT \\ 
        \midrule

        \multirow{4}{*}{Thymoma} & thymoma \\ 
         & thymic carcinoma \\ 
         & thymus cancer \\ 
         & THYM \\ 
        \midrule

        \multirow{4}{*}{Thyroid carcinoma} & thyroid carcinoma \\ 
         & thyroid cancer \\ 
         & carcinoma of the thyroid gland \\ 
         & THCA \\ 
        \midrule

        \multirow{3}{*}{Uterine Carcinosarcoma} & uterine carcinosarcoma \\ 
         & carcinosarcoma \\ 
         & UCS \\ 
        \midrule

    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule
            \multirow{3}{*}{Uterine Corpus Endometrial Carcinoma} & uterine corpus endometrial carcinoma \\ 
         & endometrial carcinoma \\ 
         & UCEC \\ 
        \midrule

        \multirow{4}{*}{Uveal Melanoma} & uveal melanoma \\ 
         & eye melanoma \\ 
         & ocular melanoma \\ 
         & UVM \\ 
        \bottomrule

    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule
        \multirow{4}{*}{Glioblastoma, IDH-wildtype} & glioblastoma, IDH-wildtype \\
        & glioblastoma without IDH mutation \\
        & glioblastoma with retained IDH \\
        & glioblastoma, IDH retained \\
        \midrule
        
        \multirow{4}{*}{Transitional meningioma} & transitional meningioma \\
        & meningioma, transitional type \\
        & meningioma of transitional type \\
        & meningioma, transitional \\
        \midrule
        
        \multirow{4}{*}{Anaplastic meningioma} & anaplastic meningioma \\
        & meningioma, anaplastic type \\
        & meningioma of anaplastic type \\
        & meningioma, anaplastic \\
        \midrule
        
        \multirow{6}{*}{Pituitary adenoma} & pituitary adenoma \\
        & adenoma of the pituitary gland \\
        & pituitary gland adenoma \\
        & pituitary neuroendocrine tumor \\
        & neuroendocrine tumor of the pituitary \\
        & neuroendocrine tumor of the pituitary gland \\
        \midrule
        
        \multirow{3}{*}{Oligodendroglioma, IDH-mutant and 1p/19q codeleted} & oligodendroglioma, IDH-mutant and 1p/19q codeleted \\
        & oligodendroglioma \\
        & oligodendroglioma with IDH mutation and 1p/19q codeletion \\
        \midrule
        
        \multirow{5}{*}{Haemangioma} & hemangioma \\
        & haemangioma of the CNS \\
        & hemangioma of the CNS \\
        & haemangioma of the central nervous system \\
        & hemangioma of the central nervous system \\
        \midrule
        
        \multirow{3}{*}{Ganglioglioma} & gangliocytoma \\
        & glioneuronal tumor \\
        & circumscribed glioneuronal tumor \\
        \midrule
        
        \multirow{4}{*}{Schwannoma} & schwannoma \\
        & Antoni A \\
        & Antoni B \\
        & neurilemoma \\
        \midrule
        
        \multirow{3}{*}{Anaplastic oligodendroglioma, IDH-mutant, 1p/19q codeleted} & anaplastic oligodendroglioma, IDH-mutant and 1p/19q codeleted \\
        & anaplastic oligodendroglioma \\
        & anaplastic oligodendroglioma with IDH mutation and 1p/19q codeletion \\
        \midrule
        
        \multirow{4}{*}{Anaplastic astrocytoma, IDH-wildtype} & anaplastic astrocytoma, IDH-wildtype \\
        & anaplastic astrocytoma without IDH mutation \\
        & anaplastic astrocytoma, IDH retained \\
        & anaplastic astrocytoma with retained IDH \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule
        \multirow{4}{*}{Pilocytic astrocytoma} & pilocytic astrocytoma \\
        & juvenile pilocytic astrocytoma \\
        & spongioblastoma \\
        & pilomyxoid astrocytoma \\
        \midrule
        
        \multirow{4}{*}{Angiomatous meningioma} & angiomatous meningioma \\
        & meningioma, angiomatous type \\
        & meningioma of angiomatous type \\
        & meningioma, angiomatous \\
        \midrule
        
        \multirow{4}{*}{Haemangioblastoma} & haemangioblastoma \\
        & capillary hemangioblastoma \\
        & lindau tumor \\
        & angioblastoma \\
        \midrule
        
        \multirow{2}{*}{Gliosarcoma} & gliosarcoma \\
        & gliosarcoma variant of glioblastoma \\
        \midrule
        
        \multirow{2}{*}{Adamantinomatous craniopharyngioma} & adamantinomatous craniopharyngioma \\
        & craniopharyngioma \\
        \midrule
        
        \multirow{4}{*}{Anaplastic astrocytoma, IDH-mutant} & anaplastic astrocytoma, IDH-mutant \\
        & anaplastic astrocytoma with IDH mutation \\
        & anaplastic astrocytoma with mutant IDH \\
        & anaplastic astrocytoma with mutated IDH \\
        \midrule
        
        \multirow{3}{*}{Ependymoma} & ependymoma \\
        & subependymoma \\
        & myxopapillary ependymoma \\
        \midrule
        
        \multirow{3}{*}{Anaplastic ependymoma} & anaplastic ependymoma \\
        & ependymoma, anaplastic \\
        & ependymoma, anaplastic type \\
        \midrule
        
        \multirow{4}{*}{Glioblastoma, IDH-mutant} & glioblastoma, IDH-mutant \\
        & glioblastoma with IDH mutation \\
        & glioblastoma with mutant IDH \\
        & glioblastoma with mutated IDH \\
        \midrule
        
        \multirow{4}{*}{Atypical meningioma} & atypical meningioma \\
        & meningioma, atypical type \\
        & meningioma of atypical type \\
        & meningioma, atypical \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        Class & Class names \\
        \midrule

        \multirow{5}{*}{Metastatic tumours} & metastatic tumors \\
        & metastases to the brain \\
        & metastatic tumors to the brain \\
        & brain metastases \\
        & brain metastatic tumors \\
        \midrule
        
        \multirow{4}{*}{Meningothelial meningioma} & meningothelial meningioma \\
        & meningioma, meningothelial type \\
        & meningioma of meningothelial type \\
        & meningioma, meningothelial \\
        \midrule
        
        \multirow{6}{*}{Langerhans cell histiocytosis} & langerhans cell histiocytosis \\
        & histiocytosis X \\
        & eosinophilic granuloma \\
        & Hand-Schüller-Christian disease \\
        & Hashimoto-Pritzker disease \\
        & Letterer-Siwe disease \\
        \midrule
        
        \multirow{4}{*}{Diffuse large B-cell lymphoma of the CNS} & diffuse large B-cell lymphoma of the CNS \\
        & DLBCL \\
        & DLBCL of the CNS \\
        & DLBCL of the central nervous system\\
        \midrule
        
        \multirow{4}{*}{Diffuse astrocytoma, IDH-mutant} & diffuse astrocytoma, IDH-mutant \\
        & diffuse astrocytoma with IDH mutation \\
        & diffuse astrocytoma with mutant IDH \\
        & diffuse astrocytoma with mutated IDH \\
        \midrule
        
        \multirow{4}{*}{Secretory meningioma} & secretory meningioma \\
        & meningioma, secretory type \\
        & meningioma of secretory type \\
        & meningioma, secretory \\
        \midrule
        
        \multirow{4}{*}{Haemangiopericytoma} & haemangiopericytoma \\
        & solitary fibrous tumor \\
        & hemangiopericytoma \\
        & angioblastic meningioma \\
        \midrule
        
        \multirow{4}{*}{Fibrous meningioma} & fibrous meningioma \\
        & meningioma, fibrous type \\
        & meningioma of fibrous type \\
        & meningioma, fibrous \\
        \midrule
        
        \multirow{4}{*}{Lipoma} & lipoma \\
        & CNS lipoma \\
        & lipoma of the CNS \\
        & lipoma of the central nervous system \\
        \midrule
        
        \multirow{4}{*}{Medulloblastoma, non-WNT/non-SHH} & medulloblastoma, non-WNT/non-SHH \\
        & medulloblastoma \\
        & medulloblastoma group 3 \\
        & medulloblastoma group 4 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
        \multirow{13}{*}{Antibody-mediated Rejection (AMR)} & \multirow{8}{*}{AMR} & antibody-mediated rejection \\
        & & AMR in kidney transplant \\
        & & acute antibody-mediated rejection \\
        & & chronic antibody-mediated rejection \\
        & & graft rejection caused by donor-specific antibodies \\
        & & complement-mediated kidney allograft rejection \\
        & & kidney transplant rejection with microvascular inflammation \\
        & & C4d-positive antibody-mediated rejection \\
        \cmidrule{2-3}
        & \multirow{5}{*}{no AMR} & no antibody-mediated rejection \\
        & & absence of AMR in kidney transplant \\
        & & no evidence of donor-specific antibody-mediated rejection \\
        & & absence of C4d deposition in kidney allograft \\
        & & no signs of complement activation or C4d deposition \\
        \midrule
        \multirow{14}{*}{T-Cell Mediated Rejection (TCMR)} & \multirow{9}{*}{TCMR} & T cell-mediated rejection \\
        & & TCMR in kidney transplant \\
        & & acute T cell-mediated rejection \\
        & & chronic T cell-mediated rejection \\
        & & kidney transplant rejection caused by T cells \\
        & & cellular-mediated rejection \\
        & & inflammatory rejection involving T cells \\
        & & kidney allograft rejection with tubulitis \\
        & & kidney transplant rejection with interstitial inflammation \\
        \cmidrule{2-3}
        & \multirow{5}{*}{no TCMR} & no T cell-mediated rejection \\
        & & absence of TCMR in kidney transplant \\
        & & kidney transplant without T cell-mediated rejection \\
        & & no evidence of cellular-mediated rejection \\
        & & absence of tubulitis or interstitial inflammation \\
        & & absence of T cell involvement in kidney transplant rejection \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l}
        \toprule
        Task & Class & Class names \\
        \midrule
        \multirow{15}{*}{Cellular-mediated Rejection (CMR)} & \multirow{8}{*}{CMR} & antibody-mediated rejection \\
        & & CMR in heart transplant \\
        & & acute cellular-mediated rejection \\
        & & cellular rejection detected in endomyocardial biopsy \\
        & & heart transplant rejection involving T cells \\
        & & lymphocytic infiltration in the myocardium \\
        & & interstitial inflammation in the heart tissue \\
        & & rejection driven by cellular immune response \\
        \cmidrule{2-3}
        & \multirow{7}{*}{no CMR} & no cellular-mediated rejection \\
        & & absence of CMR in heart transplant \\
        & & no evidence of cellular rejection in endomyocardial biopsy \\
        & & heart tissue with no signs of cellular-mediated rejection \\
        & & absence of interstitial inflammation or lymphocytic infiltration \\
        & & normal endomyocardial biopsy findings without rejection \\
        & & no cellular immune response in the myocardium \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|p{12cm}}
        \toprule
        \multirow{14}{*}{Example pathchat prompt} 
        & Provided are H\&E-stained images from a \{tissue site\} tissue region. The first image shows the microview of the region for you to have an overview of what this region looks like, and the following images are the representative features in this region at higher resolution for you to check the morphologies more clearly. Your task is to write a short morphological caption that describes the unique microscopic findings (cellular and tissue characteristics) in this region as a whole. \newline 1. Do not describe each image individually. \newline 2. Do not list your findings one by one. You must summarize all observed microscopic findings in a single paragraph and answer holistically. \newline 3. Pretend you are a busy pathologist writing microscopic findings for this tissue region. Make your description as short as possible and only include the most important findings. \newline 4. Format your reply like a pathology report. Title is not needed. \\
        \midrule
        \multirow{10}{*}{Example synthetic caption} & Microscopic examination of the bladder tissue region reveals a complex histological landscape. The region is characterized by a mixture of squamous and glandular components, indicative of adenosquamous carcinoma. The squamous component is evident by the presence of keratinizing cells, while the glandular component is identified by the formation of gland-like structures. Additionally, there are areas of necrosis and inflammation, suggesting an aggressive tumor behavior. The stroma surrounding the tumor is fibrotic, and there is a notable presence of desmoplasia, which is a reactive fibrous tissue response to the tumor. The tumor cells exhibit pleomorphism, with some cells showing prominent nucleoli, indicative of high-grade malignancy. \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|p{12cm}}
        \toprule
        \multirow{14}{*}{System prompt} 
        & You are assisting me summarizing detailed pathology descriptions into concise, clear, and holistic reports suitable for a busy pathologist. The summaries should focus on the key diagnostic features and findings, avoiding unnecessary details while maintaining accuracy. \newline
        Instructions: \newline
        1. Read the detailed description and identify the key diagnostic features, such as growth patterns, cellular characteristics, presence or absence of malignant features, and any significant findings. \newline
        2. Write a summary that captures the essential information in a clear and concise manner. Aim to keep the summary brief and to the point, using incomplete sentences if needed for brevity. It should provide a holistic view of the pathology findings. \newline
        3. You can choose the formats from a) concise summarization in one paragraph; b) summarization using keywords and incomplete sentences similar to a busy and lazy pathologist; and c) formatted similar to a pathologic report. \newline
        4. Ignore "grade -" in the description. \\
        \midrule
        \multirow{6}{*}{Example rewritten caption} & Microscopic examination of the bladder tissue shows a complex mix of squamous and glandular elements, characteristic of adenosquamous carcinoma. The presence of keratinized cells identifies the squamous component, while gland-like structures signify the glandular aspect. Necrosis and inflammation indicate an invasive tumor. The surrounding stroma is fibrotic, with marked desmoplasia. Tumor cells display pleomorphism, including cells with large nuclei, suggesting high malignancy grade. \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|p{12cm}}
        \toprule
        \multirow{10}{*}{System prompt} 
        & You are assisting me extracting slide description from patient-level pathology reports. The slides of the patient are named by block ids such "A". Each block represents a tissue taken from the patient. \newline
        You'll be given the entire pathology report of a patient which contains descriptions of multiple blocks, and the specific block we are interested in. Your task to extract the block description from the pathology report, summarizing the morphological details and diagnoses. \newline
        Instructions: \newline
        1. Locate the block description in the report. \newline
        2. Record Metadata: Identify and record the organ and diagnosis for each slide. \\
        \midrule
        \multirow{14}{*}{Example user prompt} & block: A \newline
        report: A. SPECIMEN LABELED "SUBGALEAL COLLECTION": \newline
        Fibrous tissue with florid acute and chronic inflammation and Gram-positive bacilli (highlighted by Gram, MSS, and Warthin-Starry Stains; FITE stain is negative for microorganisms). \newline
        B. SPECIMEN LABELED "RIGHT FRONTAL BONE": \newline
        Bone with no significant pathologic change. \newline
        C. SPECIMEN LABELED "RIGHT FRONTAL LESION": \newline        
        Meninges and brain parenchyma with necrosis, florid acute and chronic inflammation and Gram-positive microorganisms (highlighted by Gram, MSS, and Warthin-Starry Stains; FITE stain is negative for microorganisms).\newline
        NOTE: Concurrent cultures are positive for Cutibacterium acnes. Correlation with final culture results and other laboratory and clinical findings is recommended. \\
        \midrule
        Example LLM response & Fibrous tissue with florid acute and chronic inflammation. \\
        \bottomrule
    \end{tabular}
    \caption{\textbf{Prompts for parsing slide description from patient-level reports.}}
    \label{tab:report_parsing}
\end{table*}

\begin{table*}[h!]
    \centering
    \footnotesize
    \begin{tabular}{l|p{12cm}}
        \toprule
        \multirow{11}{*}{System prompt} 
        & You are assisting me cleaning noisy pathologic reports for H\&E stained slides. You should remove the following information from the report if they are present: 1. sensitive patient information including name, age, and address; 2. hospital name; 3. Results of immunohistochemical stain / Immuno stain / other stainings and molecular test; 4. patient clinical history; 5. date. Rewrite the report if it's incomplete or has grammatical mistakes. \newline
        If the report does not have any sensitive information, just reply the original report. Do not reply "The report does not contain any sensitive information". \newline
        Along with the original noisy report, you'll be provided diagnosis and tissue site for your information. Reply the cleaned report only. Do not include any explanation. \\
        \midrule
        \multirow{4}{*}{Example user prompt} & ANUS BIOPSY: Diagnosis of Extramammary Paget disease supported by immunohistochemical stains showing positivity for CK7, CEA, EMA and negativity for SOX-10 and CK20. Mucicarmine stain highlights intracytoplasmic mucin in the tumor cells. Slides were reviewed by Dr. \{Doctor Name\} from the section of dermatopathology. \\
        \midrule
        \multirow{2}{*}{Example LLM response} & The biopsy from the anus shows features consistent with Extramammary Paget disease. \\
        \bottomrule
    \end{tabular}
    \caption{\textbf{Prompts for removing sensitive information and information that is not directly visible from the slides.}}
    \label{tab:report_clean}
\end{table*}

\begin{table*}[h!]
    \centering
    \footnotesize
    \begin{tabular}{l|p{12cm}}
        \toprule
        \multirow{2}{*}{System prompt} 
        & You are assisting me enhancing the diversity of pathology reports while maintaining a formal and professional tone. Reply the diversified report only.\\
        \midrule
        \multirow{2}{*}{Example user prompt} & The biopsy from the kidney shows poorly differentiated carcinoma, consistent with renal cell carcinoma, subtype not determined. \\
        \midrule
        \multirow{2}{*}{Example rewritten report} & Kidney biopsy reveals a poorly differentiated carcinoma, suggestive of renal cell carcinoma, with the subtype yet to be identified. \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccc}
\toprule
 Encoder    & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 GigaPath   & 0.384\scriptsize{$\pm$0.0102}             & 0.574\scriptsize{$\pm$0.0086}             & 0.486\scriptsize{$\pm$0.0050}             & 0.669\scriptsize{$\pm$0.0108}             & 0.465\scriptsize{$\pm$0.0065}             \\
 PRISM      & 0.449\scriptsize{$\pm$0.0135}             & 0.634\scriptsize{$\pm$0.0216}             & 0.540\scriptsize{$\pm$0.0174}             & 0.717\scriptsize{$\pm$0.0238}             & 0.519\scriptsize{$\pm$0.0201}             \\
 CHIEF      & 0.333\scriptsize{$\pm$0.0166}             & 0.523\scriptsize{$\pm$0.0139}             & 0.446\scriptsize{$\pm$0.0135}             & 0.618\scriptsize{$\pm$0.0090}             & 0.430\scriptsize{$\pm$0.0138}             \\
 $\oursv$   & \underline{0.520}\scriptsize{$\pm$0.0184} & \underline{0.711}\scriptsize{$\pm$0.0097} & \underline{0.607}\scriptsize{$\pm$0.0143} & \underline{0.791}\scriptsize{$\pm$0.0094} & \underline{0.594}\scriptsize{$\pm$0.0090} \\
 $\oursvcr$ & \textbf{0.539}\scriptsize{$\pm$0.0100}    & \textbf{0.725}\scriptsize{$\pm$0.0125}    & \textbf{0.631}\scriptsize{$\pm$0.0221}    & \textbf{0.804}\scriptsize{$\pm$0.0099}    & \textbf{0.620}\scriptsize{$\pm$0.0156}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for rare cancer retrieval ($C=43$) prediction on Rare-Cancer. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_rare}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder    & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 GigaPath   & 0.420\scriptsize{$\pm$0.0285}             & 0.618\scriptsize{$\pm$0.0258}             & 0.507\scriptsize{$\pm$0.0273}             & 0.713\scriptsize{$\pm$0.0141}             & 0.481\scriptsize{$\pm$0.0313}             \\
 PRISM      & 0.482\scriptsize{$\pm$0.0353}             & 0.663\scriptsize{$\pm$0.0334}             & 0.547\scriptsize{$\pm$0.0375}             & 0.757\scriptsize{$\pm$0.0372}             & 0.530\scriptsize{$\pm$0.0327}             \\
 CHIEF      & 0.380\scriptsize{$\pm$0.0336}             & 0.563\scriptsize{$\pm$0.0455}             & 0.470\scriptsize{$\pm$0.0197}             & 0.654\scriptsize{$\pm$0.0357}             & 0.446\scriptsize{$\pm$0.0202}             \\
 $\oursv$   & \underline{0.549}\scriptsize{$\pm$0.0236} & \underline{0.743}\scriptsize{$\pm$0.0269} & \underline{0.614}\scriptsize{$\pm$0.0301} & \underline{0.814}\scriptsize{$\pm$0.0273} & \underline{0.601}\scriptsize{$\pm$0.0370} \\
 $\oursvcr$ & \textbf{0.555}\scriptsize{$\pm$0.0289}    & \textbf{0.754}\scriptsize{$\pm$0.0126}    & \textbf{0.647}\scriptsize{$\pm$0.0244}    & \textbf{0.832}\scriptsize{$\pm$0.0192}    & \textbf{0.636}\scriptsize{$\pm$0.0187}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for rare cancer retrieval ($C=29$) prediction on Rare-Cancer-Public. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_rare_public}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.776\scriptsize{$\pm$0.0047}             & 0.866\scriptsize{$\pm$0.0038}             & 0.807\scriptsize{$\pm$0.0044}             & 0.893\scriptsize{$\pm$0.0035}             & 0.804\scriptsize{$\pm$0.0044}             \\
 GigaPath              & 0.605\scriptsize{$\pm$0.0053}             & 0.728\scriptsize{$\pm$0.0049}             & 0.645\scriptsize{$\pm$0.0052}             & 0.784\scriptsize{$\pm$0.0047}             & 0.646\scriptsize{$\pm$0.0054}             \\
 PRISM                 & 0.754\scriptsize{$\pm$0.0046}             & 0.854\scriptsize{$\pm$0.0037}             & 0.788\scriptsize{$\pm$0.0044}             & 0.888\scriptsize{$\pm$0.0033}             & 0.787\scriptsize{$\pm$0.0044}             \\
 CHIEF                 & 0.552\scriptsize{$\pm$0.0054}             & 0.690\scriptsize{$\pm$0.0050}             & 0.609\scriptsize{$\pm$0.0053}             & 0.755\scriptsize{$\pm$0.0046}             & 0.613\scriptsize{$\pm$0.0054}             \\
 $\oursv$              & \underline{0.838}\scriptsize{$\pm$0.0041} & \underline{0.898}\scriptsize{$\pm$0.0034} & \underline{0.857}\scriptsize{$\pm$0.0039} & \underline{0.920}\scriptsize{$\pm$0.0030} & \underline{0.864}\scriptsize{$\pm$0.0038} \\
 $\oursvcr$            & \textbf{0.854}\scriptsize{$\pm$0.0039}    & \textbf{0.912}\scriptsize{$\pm$0.0032}    & \textbf{0.875}\scriptsize{$\pm$0.0036}    & \textbf{0.931}\scriptsize{$\pm$0.0028}    & \textbf{0.876}\scriptsize{$\pm$0.0036}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for tumor subtype ($C=32$) prediction on TCGA-UT-8K. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_TCGAUniformTumor_cancer}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.649\scriptsize{$\pm$0.0133}             & 0.803\scriptsize{$\pm$0.0108}             & 0.712\scriptsize{$\pm$0.0125}             & 0.864\scriptsize{$\pm$0.0095}             & 0.711\scriptsize{$\pm$0.0125}             \\
 GigaPath              & 0.483\scriptsize{$\pm$0.0135}             & 0.666\scriptsize{$\pm$0.0123}             & 0.572\scriptsize{$\pm$0.0129}             & 0.732\scriptsize{$\pm$0.0118}             & 0.565\scriptsize{$\pm$0.0136}             \\
 PRISM                 & 0.697\scriptsize{$\pm$0.0126}             & 0.836\scriptsize{$\pm$0.0098}             & 0.755\scriptsize{$\pm$0.0116}             & 0.878\scriptsize{$\pm$0.0086}             & 0.749\scriptsize{$\pm$0.0116}             \\
 CHIEF                 & 0.479\scriptsize{$\pm$0.0136}             & 0.669\scriptsize{$\pm$0.0124}             & 0.602\scriptsize{$\pm$0.0132}             & 0.742\scriptsize{$\pm$0.0118}             & 0.573\scriptsize{$\pm$0.0134}             \\
 $\oursv$              & \underline{0.732}\scriptsize{$\pm$0.0123} & \underline{0.852}\scriptsize{$\pm$0.0096} & \underline{0.773}\scriptsize{$\pm$0.0115} & \underline{0.902}\scriptsize{$\pm$0.0080} & \underline{0.766}\scriptsize{$\pm$0.0118} \\
 $\oursvcr$            & \textbf{0.775}\scriptsize{$\pm$0.0112}    & \textbf{0.880}\scriptsize{$\pm$0.0086}    & \textbf{0.807}\scriptsize{$\pm$0.0103}    & \textbf{0.910}\scriptsize{$\pm$0.0078}    & \textbf{0.808}\scriptsize{$\pm$0.0106}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for OncoTree code ($C=46$) prediction on TCGA-OT. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_TCGA_OncoTreeCode}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.402\scriptsize{$\pm$0.0123}             & 0.546\scriptsize{$\pm$0.0126}             & 0.494\scriptsize{$\pm$0.0128}             & 0.619\scriptsize{$\pm$0.0123}             & 0.473\scriptsize{$\pm$0.0127}             \\
 GigaPath              & 0.293\scriptsize{$\pm$0.0115}             & 0.450\scriptsize{$\pm$0.0124}             & 0.414\scriptsize{$\pm$0.0121}             & 0.535\scriptsize{$\pm$0.0122}             & 0.429\scriptsize{$\pm$0.0119}             \\
 PRISM                 & 0.452\scriptsize{$\pm$0.0125}             & 0.636\scriptsize{$\pm$0.0126}             & 0.547\scriptsize{$\pm$0.0127}             & 0.708\scriptsize{$\pm$0.0119}             & 0.519\scriptsize{$\pm$0.0128}             \\
 CHIEF                 & 0.264\scriptsize{$\pm$0.0112}             & 0.442\scriptsize{$\pm$0.0131}             & 0.400\scriptsize{$\pm$0.0129}             & 0.519\scriptsize{$\pm$0.0127}             & 0.386\scriptsize{$\pm$0.0126}             \\
 $\oursv$              & \underline{0.490}\scriptsize{$\pm$0.0124} & \underline{0.666}\scriptsize{$\pm$0.0122} & \underline{0.587}\scriptsize{$\pm$0.0125} & \underline{0.730}\scriptsize{$\pm$0.0113} & \underline{0.556}\scriptsize{$\pm$0.0130} \\
 $\oursvcr$            & \textbf{0.537}\scriptsize{$\pm$0.0129}    & \textbf{0.707}\scriptsize{$\pm$0.0116}    & \textbf{0.621}\scriptsize{$\pm$0.0126}    & \textbf{0.768}\scriptsize{$\pm$0.0108}    & \textbf{0.606}\scriptsize{$\pm$0.0126}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for OncoTree code ($C=108$) prediction on OT108. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_OP108_OncoTreeCode}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.633\scriptsize{$\pm$0.0203}             & 0.813\scriptsize{$\pm$0.0163}             & 0.719\scriptsize{$\pm$0.0190}             & 0.873\scriptsize{$\pm$0.0140}             & 0.710\scriptsize{$\pm$0.0193}             \\
 GigaPath              & 0.593\scriptsize{$\pm$0.0206}             & 0.806\scriptsize{$\pm$0.0163}             & 0.733\scriptsize{$\pm$0.0180}             & 0.860\scriptsize{$\pm$0.0142}             & 0.705\scriptsize{$\pm$0.0189}             \\
 PRISM                 & 0.648\scriptsize{$\pm$0.0196}             & 0.811\scriptsize{$\pm$0.0160}             & 0.751\scriptsize{$\pm$0.0177}             & 0.867\scriptsize{$\pm$0.0143}             & 0.720\scriptsize{$\pm$0.0188}             \\
 CHIEF                 & 0.479\scriptsize{$\pm$0.0207}             & 0.713\scriptsize{$\pm$0.0181}             & 0.631\scriptsize{$\pm$0.0193}             & 0.776\scriptsize{$\pm$0.0169}             & 0.625\scriptsize{$\pm$0.0197}             \\
 $\oursv$              & \underline{0.687}\scriptsize{$\pm$0.0191} & \underline{0.848}\scriptsize{$\pm$0.0150} & \underline{0.776}\scriptsize{$\pm$0.0180} & \underline{0.904}\scriptsize{$\pm$0.0123} & \underline{0.763}\scriptsize{$\pm$0.0181} \\
 $\oursvcr$            & \textbf{0.750}\scriptsize{$\pm$0.0185}    & \textbf{0.865}\scriptsize{$\pm$0.0147}    & \textbf{0.809}\scriptsize{$\pm$0.0168}    & \textbf{0.911}\scriptsize{$\pm$0.0123}    & \textbf{0.811}\scriptsize{$\pm$0.0167}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for tumor type ($C=30$) prediction on eBrains. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_ebrains_diagnosis}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.840\scriptsize{$\pm$0.0437}             & 0.950\scriptsize{$\pm$0.0207}             & 0.870\scriptsize{$\pm$0.0291}             & 0.972\scriptsize{$\pm$0.0106}             & 0.879\scriptsize{$\pm$0.0213}             \\
 GigaPath              & 0.776\scriptsize{$\pm$0.0177}             & 0.933\scriptsize{$\pm$0.0184}             & 0.819\scriptsize{$\pm$0.0252}             & 0.961\scriptsize{$\pm$0.0192}             & 0.827\scriptsize{$\pm$0.0075}             \\
 PRISM                 & 0.859\scriptsize{$\pm$0.0322}             & 0.939\scriptsize{$\pm$0.0091}             & 0.897\scriptsize{$\pm$0.0195}             & 0.963\scriptsize{$\pm$0.0116}             & 0.907\scriptsize{$\pm$0.0227}             \\
 CHIEF                 & 0.835\scriptsize{$\pm$0.0212}             & 0.954\scriptsize{$\pm$0.0053}             & 0.869\scriptsize{$\pm$0.0286}             & \textbf{0.976}\scriptsize{$\pm$0.0063}    & 0.880\scriptsize{$\pm$0.0158}             \\
 $\oursv$              & \underline{0.878}\scriptsize{$\pm$0.0133} & \underline{0.957}\scriptsize{$\pm$0.0040} & \underline{0.909}\scriptsize{$\pm$0.0041} & 0.969\scriptsize{$\pm$0.0038}             & \underline{0.910}\scriptsize{$\pm$0.0185} \\
 $\oursvcr$            & \textbf{0.888}\scriptsize{$\pm$0.0267}    & \textbf{0.960}\scriptsize{$\pm$0.0181}    & \textbf{0.921}\scriptsize{$\pm$0.0249}    & \underline{0.973}\scriptsize{$\pm$0.0169} & \textbf{0.921}\scriptsize{$\pm$0.0278}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for tumor subtype ($C=2$) prediction on TCGA-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_TCGA-BRCA_subtype}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.821\scriptsize{$\pm$0.0222}             & 0.945\scriptsize{$\pm$0.0041}             & 0.844\scriptsize{$\pm$0.0216}             & 0.977\scriptsize{$\pm$0.0079}             & 0.862\scriptsize{$\pm$0.0188}             \\
 GigaPath              & 0.626\scriptsize{$\pm$0.0778}             & 0.878\scriptsize{$\pm$0.0487}             & 0.680\scriptsize{$\pm$0.0524}             & 0.942\scriptsize{$\pm$0.0300}             & 0.682\scriptsize{$\pm$0.0585}             \\
 PRISM                 & 0.882\scriptsize{$\pm$0.0143}             & \underline{0.967}\scriptsize{$\pm$0.0112} & 0.898\scriptsize{$\pm$0.0141}             & \underline{0.980}\scriptsize{$\pm$0.0097} & 0.913\scriptsize{$\pm$0.0138}             \\
 CHIEF                 & 0.790\scriptsize{$\pm$0.0184}             & 0.944\scriptsize{$\pm$0.0097}             & 0.824\scriptsize{$\pm$0.0236}             & 0.972\scriptsize{$\pm$0.0061}             & 0.830\scriptsize{$\pm$0.0189}             \\
 $\oursv$              & \underline{0.890}\scriptsize{$\pm$0.0126} & \underline{0.967}\scriptsize{$\pm$0.0091} & \underline{0.912}\scriptsize{$\pm$0.0158} & \textbf{0.982}\scriptsize{$\pm$0.0053}    & \underline{0.919}\scriptsize{$\pm$0.0154} \\
 $\oursvcr$            & \textbf{0.920}\scriptsize{$\pm$0.0088}    & \textbf{0.968}\scriptsize{$\pm$0.0104}    & \textbf{0.930}\scriptsize{$\pm$0.0107}    & 0.979\scriptsize{$\pm$0.0089}             & \textbf{0.935}\scriptsize{$\pm$0.0104}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for tumor subtype ($C=2$) prediction on TCGA-NSCLC. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_TCGA-NSCLC_subtype}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder               & Top-1 acc.                                & Top-3 acc.                                & MV@3 acc.                                 & Top-5 acc.                                & MV@5 acc.                                 \\
\midrule
 Mean pool (CONCHv1.5) & 0.672\scriptsize{$\pm$0.0158}             & 0.884\scriptsize{$\pm$0.0113}             & 0.689\scriptsize{$\pm$0.0155}             & 0.945\scriptsize{$\pm$0.0079}             & 0.699\scriptsize{$\pm$0.0158}             \\
 GigaPath              & 0.608\scriptsize{$\pm$0.0170}             & 0.857\scriptsize{$\pm$0.0116}             & 0.630\scriptsize{$\pm$0.0162}             & 0.938\scriptsize{$\pm$0.0082}             & 0.636\scriptsize{$\pm$0.0162}             \\
 PRISM                 & 0.644\scriptsize{$\pm$0.0171}             & \underline{0.887}\scriptsize{$\pm$0.0107} & 0.666\scriptsize{$\pm$0.0167}             & 0.942\scriptsize{$\pm$0.0080}             & 0.691\scriptsize{$\pm$0.0157}             \\
 CHIEF                 & 0.621\scriptsize{$\pm$0.0167}             & 0.848\scriptsize{$\pm$0.0119}             & 0.646\scriptsize{$\pm$0.0162}             & 0.943\scriptsize{$\pm$0.0077}             & 0.632\scriptsize{$\pm$0.0164}             \\
 $\oursv$              & \underline{0.712}\scriptsize{$\pm$0.0160} & 0.881\scriptsize{$\pm$0.0113}             & \underline{0.723}\scriptsize{$\pm$0.0157} & \underline{0.949}\scriptsize{$\pm$0.0076} & \underline{0.756}\scriptsize{$\pm$0.0153} \\
 $\oursvcr$            & \textbf{0.789}\scriptsize{$\pm$0.0147}    & \textbf{0.919}\scriptsize{$\pm$0.0094}    & \textbf{0.785}\scriptsize{$\pm$0.0146}    & \textbf{0.963}\scriptsize{$\pm$0.0066}    & \textbf{0.791}\scriptsize{$\pm$0.0144}    \\
\bottomrule
\end{tabular}\caption{\textbf{Slide retrieval results} for antibody-mediated rejection ($C=2$) prediction on Renal allograft rejection. The best result is marked in bold and the second best is underlined.}
\label{tab:slide_retrieval_MANTA_HE_label_amr}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder    & Recall@1                                  & Recall@3                                  & Recall@5                                  & Recall@10                                 & Mean recall                               \\
\midrule
 PRISM      & \underline{0.674}\scriptsize{$\pm$0.0048} & \underline{0.818}\scriptsize{$\pm$0.0039} & \underline{0.857}\scriptsize{$\pm$0.0035} & \underline{0.910}\scriptsize{$\pm$0.0028} & \underline{0.815}\scriptsize{$\pm$0.0032} \\
 $\oursvcr$ & \textbf{0.784}\scriptsize{$\pm$0.0042}    & \textbf{0.906}\scriptsize{$\pm$0.0029}    & \textbf{0.938}\scriptsize{$\pm$0.0024}    & \textbf{0.972}\scriptsize{$\pm$0.0017}    & \textbf{0.900}\scriptsize{$\pm$0.0023}    \\
\bottomrule
\end{tabular}\caption{\textbf{Cross-modal retrieval results (report-to-slide)} on TCGA-Slide-Reports. The best result is marked in bold and the second best is underlined.}
\label{tab:t2i_retrieval}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|ccccc}
\toprule
 Encoder    & Recall@1                                  & Recall@3                                  & Recall@5                                  & Recall@10                                 & Mean recall                               \\
\midrule
 PRISM      & \underline{0.552}\scriptsize{$\pm$0.0051} & \underline{0.693}\scriptsize{$\pm$0.0046} & \underline{0.744}\scriptsize{$\pm$0.0043} & \underline{0.807}\scriptsize{$\pm$0.0039} & \underline{0.699}\scriptsize{$\pm$0.0040} \\
 $\oursvcr$ & \textbf{0.752}\scriptsize{$\pm$0.0042}    & \textbf{0.838}\scriptsize{$\pm$0.0037}    & \textbf{0.871}\scriptsize{$\pm$0.0033}    & \textbf{0.908}\scriptsize{$\pm$0.0028}    & \textbf{0.842}\scriptsize{$\pm$0.0031}    \\
\bottomrule
\end{tabular}

==> tables/linear_probe.tex <==
\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.711\scriptsize{$\pm$0.0069}             & 0.791\scriptsize{$\pm$0.0046}             & 0.606\scriptsize{$\pm$0.0073}             & 0.674\scriptsize{$\pm$0.0050}             & 0.563\scriptsize{$\pm$0.0071}             & 0.639\scriptsize{$\pm$0.0052}             \\
 GigaPath                                                                                                                              & 0.700\scriptsize{$\pm$0.0069}             & 0.782\scriptsize{$\pm$0.0046}             & 0.591\scriptsize{$\pm$0.0074}             & 0.668\scriptsize{$\pm$0.0051}             & 0.564\scriptsize{$\pm$0.0070}             & 0.644\scriptsize{$\pm$0.0051}             \\
 Mean pool (Virchow)                                                                                                                   & 0.691\scriptsize{$\pm$0.0072}             & 0.771\scriptsize{$\pm$0.0047}             & 0.524\scriptsize{$\pm$0.0079}             & 0.579\scriptsize{$\pm$0.0055}             & 0.523\scriptsize{$\pm$0.0070}             & 0.615\scriptsize{$\pm$0.0054}             \\
 PRISM                                                                                                                                 & 0.774\scriptsize{$\pm$0.0062}             & 0.824\scriptsize{$\pm$0.0042}             & 0.708\scriptsize{$\pm$0.0063}             & 0.737\scriptsize{$\pm$0.0049}             & 0.702\scriptsize{$\pm$0.0068}             & 0.777\scriptsize{$\pm$0.0048}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.627\scriptsize{$\pm$0.0077}             & 0.729\scriptsize{$\pm$0.0050}             & 0.477\scriptsize{$\pm$0.0076}             & 0.560\scriptsize{$\pm$0.0054}             & 0.495\scriptsize{$\pm$0.0072}             & 0.581\scriptsize{$\pm$0.0056}             \\
 CHIEF                                                                                                                                 & 0.625\scriptsize{$\pm$0.0079}             & 0.723\scriptsize{$\pm$0.0051}             & 0.503\scriptsize{$\pm$0.0072}             & 0.567\scriptsize{$\pm$0.0053}             & 0.506\scriptsize{$\pm$0.0071}             & 0.594\scriptsize{$\pm$0.0054}             \\
 Mean pool (CONCH)                                                                                                                     & 0.779\scriptsize{$\pm$0.0064}             & 0.833\scriptsize{$\pm$0.0043}             & 0.757\scriptsize{$\pm$0.0062}             & 0.785\scriptsize{$\pm$0.0045}             & 0.743\scriptsize{$\pm$0.0067}             & 0.796\scriptsize{$\pm$0.0045}             \\
 $\oursv$                                                                                                                              & \underline{0.820}\scriptsize{$\pm$0.0055} & \underline{0.870}\scriptsize{$\pm$0.0037} & \underline{0.812}\scriptsize{$\pm$0.0050} & \underline{0.842}\scriptsize{$\pm$0.0038} & \underline{0.818}\scriptsize{$\pm$0.0053} & \underline{0.864}\scriptsize{$\pm$0.0039} \\
 $\oursvcr$                                                                                                                            & \textbf{0.832}\scriptsize{$\pm$0.0056}    & \textbf{0.881}\scriptsize{$\pm$0.0036}    & \textbf{0.843}\scriptsize{$\pm$0.0056}    & \textbf{0.865}\scriptsize{$\pm$0.0037}    & \textbf{0.828}\scriptsize{$\pm$0.0052}    & \textbf{0.875}\scriptsize{$\pm$0.0037}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for tumor subtype ($C=32$) prediction on TCGA-UT-8K. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGAUniformTumor_cancer}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.568\scriptsize{$\pm$0.0167}             & 0.662\scriptsize{$\pm$0.0132}             & 0.479\scriptsize{$\pm$0.0146}             & 0.562\scriptsize{$\pm$0.0137}             & 0.419\scriptsize{$\pm$0.0138}             & 0.521\scriptsize{$\pm$0.0142}             \\
 GigaPath                                                                                                                              & 0.543\scriptsize{$\pm$0.0178}             & 0.659\scriptsize{$\pm$0.0134}             & 0.477\scriptsize{$\pm$0.0149}             & 0.538\scriptsize{$\pm$0.0138}             & 0.402\scriptsize{$\pm$0.0132}             & 0.516\scriptsize{$\pm$0.0145}             \\
 Mean pool (Virchow)                                                                                                                   & 0.564\scriptsize{$\pm$0.0165}             & 0.656\scriptsize{$\pm$0.0135}             & 0.379\scriptsize{$\pm$0.0141}             & 0.454\scriptsize{$\pm$0.0150}             & 0.371\scriptsize{$\pm$0.0109}             & 0.479\scriptsize{$\pm$0.0148}             \\
 PRISM                                                                                                                                 & 0.643\scriptsize{$\pm$0.0181}             & 0.732\scriptsize{$\pm$0.0129}             & 0.617\scriptsize{$\pm$0.0201}             & 0.703\scriptsize{$\pm$0.0130}             & 0.606\scriptsize{$\pm$0.0166}             & 0.710\scriptsize{$\pm$0.0133}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.526\scriptsize{$\pm$0.0188}             & 0.643\scriptsize{$\pm$0.0141}             & 0.416\scriptsize{$\pm$0.0195}             & 0.493\scriptsize{$\pm$0.0136}             & 0.381\scriptsize{$\pm$0.0143}             & 0.496\scriptsize{$\pm$0.0146}             \\
 CHIEF                                                                                                                                 & 0.528\scriptsize{$\pm$0.0205}             & 0.640\scriptsize{$\pm$0.0142}             & 0.442\scriptsize{$\pm$0.0207}             & 0.478\scriptsize{$\pm$0.0138}             & 0.403\scriptsize{$\pm$0.0146}             & 0.504\scriptsize{$\pm$0.0145}             \\
 Mean pool (CONCH)                                                                                                                     & 0.624\scriptsize{$\pm$0.0169}             & 0.700\scriptsize{$\pm$0.0131}             & 0.615\scriptsize{$\pm$0.0171}             & 0.680\scriptsize{$\pm$0.0130}             & 0.573\scriptsize{$\pm$0.0153}             & 0.666\scriptsize{$\pm$0.0132}             \\
 $\oursv$                                                                                                                              & \underline{0.690}\scriptsize{$\pm$0.0196} & \underline{0.758}\scriptsize{$\pm$0.0123} & \underline{0.706}\scriptsize{$\pm$0.0183} & \underline{0.775}\scriptsize{$\pm$0.0116} & \underline{0.639}\scriptsize{$\pm$0.0149} & \underline{0.744}\scriptsize{$\pm$0.0124} \\
 $\oursvcr$                                                                                                                            & \textbf{0.704}\scriptsize{$\pm$0.0192}    & \textbf{0.764}\scriptsize{$\pm$0.0116}    & \textbf{0.744}\scriptsize{$\pm$0.0152}    & \textbf{0.802}\scriptsize{$\pm$0.0108}    & \textbf{0.685}\scriptsize{$\pm$0.0183}    & \textbf{0.774}\scriptsize{$\pm$0.0119}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for OncoTree code ($C=46$) prediction on TCGA-OT. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA_OncoTreeCode}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.450\scriptsize{$\pm$0.0111}             & 0.436\scriptsize{$\pm$0.0127}             & 0.365\scriptsize{$\pm$0.0107}             & 0.353\scriptsize{$\pm$0.0123}             & 0.318\scriptsize{$\pm$0.0098}             & 0.293\scriptsize{$\pm$0.0114}             \\
 GigaPath                                                                                                                              & 0.437\scriptsize{$\pm$0.0110}             & 0.423\scriptsize{$\pm$0.0124}             & 0.354\scriptsize{$\pm$0.0107}             & 0.344\scriptsize{$\pm$0.0125}             & 0.308\scriptsize{$\pm$0.0097}             & 0.283\scriptsize{$\pm$0.0116}             \\
 Mean pool (Virchow)                                                                                                                   & 0.454\scriptsize{$\pm$0.0111}             & 0.439\scriptsize{$\pm$0.0127}             & 0.315\scriptsize{$\pm$0.0102}             & 0.304\scriptsize{$\pm$0.0121}             & 0.283\scriptsize{$\pm$0.0096}             & 0.255\scriptsize{$\pm$0.0117}             \\
 PRISM                                                                                                                                 & 0.508\scriptsize{$\pm$0.0110}             & 0.481\scriptsize{$\pm$0.0133}             & 0.483\scriptsize{$\pm$0.0119}             & 0.469\scriptsize{$\pm$0.0131}             & 0.434\scriptsize{$\pm$0.0102}             & 0.384\scriptsize{$\pm$0.0129}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.356\scriptsize{$\pm$0.0112}             & 0.340\scriptsize{$\pm$0.0125}             & 0.226\scriptsize{$\pm$0.0097}             & 0.206\scriptsize{$\pm$0.0114}             & 0.210\scriptsize{$\pm$0.0095}             & 0.185\scriptsize{$\pm$0.0103}             \\
 CHIEF                                                                                                                                 & 0.413\scriptsize{$\pm$0.0109}             & 0.394\scriptsize{$\pm$0.0130}             & 0.295\scriptsize{$\pm$0.0108}             & 0.282\scriptsize{$\pm$0.0120}             & 0.262\scriptsize{$\pm$0.0093}             & 0.231\scriptsize{$\pm$0.0108}             \\
 Mean pool (CONCH)                                                                                                                     & 0.476\scriptsize{$\pm$0.0112}             & 0.459\scriptsize{$\pm$0.0129}             & 0.411\scriptsize{$\pm$0.0107}             & 0.404\scriptsize{$\pm$0.0127}             & 0.368\scriptsize{$\pm$0.0103}             & 0.341\scriptsize{$\pm$0.0122}             \\
 $\oursv$                                                                                                                              & \underline{0.558}\scriptsize{$\pm$0.0104} & \underline{0.536}\scriptsize{$\pm$0.0127} & \underline{0.524}\scriptsize{$\pm$0.0106} & \underline{0.517}\scriptsize{$\pm$0.0129} & \underline{0.464}\scriptsize{$\pm$0.0105} & \underline{0.430}\scriptsize{$\pm$0.0128} \\
 $\oursvcr$                                                                                                                            & \textbf{0.587}\scriptsize{$\pm$0.0103}    & \textbf{0.563}\scriptsize{$\pm$0.0130}    & \textbf{0.580}\scriptsize{$\pm$0.0103}    & \textbf{0.567}\scriptsize{$\pm$0.0129}    & \textbf{0.527}\scriptsize{$\pm$0.0101}    & \textbf{0.489}\scriptsize{$\pm$0.0132}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for OncoTree code ($C=108$) prediction on OT108. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_OP108_OncoTreeCode}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.712\scriptsize{$\pm$0.0215}             & 0.766\scriptsize{$\pm$0.0193}             & 0.626\scriptsize{$\pm$0.0238}             & 0.627\scriptsize{$\pm$0.0197}             & 0.543\scriptsize{$\pm$0.0221}             & 0.633\scriptsize{$\pm$0.0221}             \\
 GigaPath                                                                                                                              & 0.680\scriptsize{$\pm$0.0217}             & 0.746\scriptsize{$\pm$0.0197}             & 0.626\scriptsize{$\pm$0.0235}             & 0.610\scriptsize{$\pm$0.0201}             & 0.530\scriptsize{$\pm$0.0213}             & 0.621\scriptsize{$\pm$0.0219}             \\
 Mean pool (Virchow)                                                                                                                   & 0.665\scriptsize{$\pm$0.0220}             & 0.735\scriptsize{$\pm$0.0189}             & 0.559\scriptsize{$\pm$0.0236}             & 0.553\scriptsize{$\pm$0.0207}             & 0.481\scriptsize{$\pm$0.0200}             & 0.573\scriptsize{$\pm$0.0220}             \\
 PRISM                                                                                                                                 & 0.674\scriptsize{$\pm$0.0200}             & 0.732\scriptsize{$\pm$0.0191}             & 0.625\scriptsize{$\pm$0.0223}             & 0.583\scriptsize{$\pm$0.0204}             & 0.609\scriptsize{$\pm$0.0198}             & 0.660\scriptsize{$\pm$0.0201}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.594\scriptsize{$\pm$0.0240}             & 0.663\scriptsize{$\pm$0.0205}             & 0.487\scriptsize{$\pm$0.0242}             & 0.463\scriptsize{$\pm$0.0214}             & 0.368\scriptsize{$\pm$0.0193}             & 0.443\scriptsize{$\pm$0.0217}             \\
 CHIEF                                                                                                                                 & 0.598\scriptsize{$\pm$0.0237}             & 0.670\scriptsize{$\pm$0.0206}             & 0.478\scriptsize{$\pm$0.0239}             & 0.453\scriptsize{$\pm$0.0213}             & 0.415\scriptsize{$\pm$0.0198}             & 0.498\scriptsize{$\pm$0.0219}             \\
 Mean pool (CONCH)                                                                                                                     & 0.644\scriptsize{$\pm$0.0215}             & 0.715\scriptsize{$\pm$0.0200}             & 0.550\scriptsize{$\pm$0.0221}             & 0.480\scriptsize{$\pm$0.0217}             & 0.551\scriptsize{$\pm$0.0221}             & 0.631\scriptsize{$\pm$0.0211}             \\
 $\oursv$                                                                                                                              & \underline{0.732}\scriptsize{$\pm$0.0208} & \underline{0.785}\scriptsize{$\pm$0.0175} & \underline{0.742}\scriptsize{$\pm$0.0192} & \underline{0.727}\scriptsize{$\pm$0.0182} & \underline{0.656}\scriptsize{$\pm$0.0187} & \underline{0.709}\scriptsize{$\pm$0.0199} \\
 $\oursvcr$                                                                                                                            & \textbf{0.735}\scriptsize{$\pm$0.0204}    & \textbf{0.786}\scriptsize{$\pm$0.0182}    & \textbf{0.754}\scriptsize{$\pm$0.0203}    & \textbf{0.748}\scriptsize{$\pm$0.0182}    & \textbf{0.695}\scriptsize{$\pm$0.0196}    & \textbf{0.746}\scriptsize{$\pm$0.0200}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for tumor type ($C=30$) prediction on EBRAINS. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_ebrains_diagnosis}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.938\scriptsize{$\pm$0.0204}             & 0.780\scriptsize{$\pm$0.0358}             & 0.792\scriptsize{$\pm$0.0354}             & 0.799\scriptsize{$\pm$0.0428}             & 0.639\scriptsize{$\pm$0.0460}             & 0.812\scriptsize{$\pm$0.0346}             \\
 GigaPath                                                                                                                              & 0.935\scriptsize{$\pm$0.0243}             & 0.780\scriptsize{$\pm$0.0463}             & 0.776\scriptsize{$\pm$0.0542}             & 0.783\scriptsize{$\pm$0.0493}             & 0.607\scriptsize{$\pm$0.0247}             & 0.794\scriptsize{$\pm$0.0208}             \\
 Mean pool (Virchow)                                                                                                                   & 0.904\scriptsize{$\pm$0.0178}             & 0.749\scriptsize{$\pm$0.0431}             & 0.718\scriptsize{$\pm$0.0583}             & 0.725\scriptsize{$\pm$0.0804}             & 0.540\scriptsize{$\pm$0.0200}             & 0.744\scriptsize{$\pm$0.0255}             \\
 PRISM                                                                                                                                 & 0.944\scriptsize{$\pm$0.0241}             & \textbf{0.850}\scriptsize{$\pm$0.0398}    & 0.877\scriptsize{$\pm$0.0412}             & \textbf{0.906}\scriptsize{$\pm$0.0197}    & \underline{0.879}\scriptsize{$\pm$0.0400} & 0.919\scriptsize{$\pm$0.0195}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.930\scriptsize{$\pm$0.0137}             & 0.786\scriptsize{$\pm$0.0593}             & 0.733\scriptsize{$\pm$0.0702}             & 0.741\scriptsize{$\pm$0.0863}             & 0.621\scriptsize{$\pm$0.0375}             & 0.801\scriptsize{$\pm$0.0297}             \\
 CHIEF                                                                                                                                 & 0.935\scriptsize{$\pm$0.0219}             & 0.843\scriptsize{$\pm$0.0534}             & 0.822\scriptsize{$\pm$0.0261}             & 0.836\scriptsize{$\pm$0.0269}             & 0.775\scriptsize{$\pm$0.0708}             & 0.879\scriptsize{$\pm$0.0378}             \\
 Mean pool (CONCH)                                                                                                                     & 0.927\scriptsize{$\pm$0.0229}             & 0.776\scriptsize{$\pm$0.0626}             & 0.803\scriptsize{$\pm$0.0443}             & 0.810\scriptsize{$\pm$0.0723}             & 0.767\scriptsize{$\pm$0.0600}             & 0.878\scriptsize{$\pm$0.0334}             \\
 $\oursv$                                                                                                                              & \textbf{0.948}\scriptsize{$\pm$0.0146}    & \underline{0.848}\scriptsize{$\pm$0.0376} & \underline{0.885}\scriptsize{$\pm$0.0290} & \underline{0.905}\scriptsize{$\pm$0.0265} & 0.875\scriptsize{$\pm$0.0428}             & \underline{0.921}\scriptsize{$\pm$0.0180} \\
 $\oursvcr$                                                                                                                            & \underline{0.945}\scriptsize{$\pm$0.0174} & \underline{0.848}\scriptsize{$\pm$0.0293} & \textbf{0.892}\scriptsize{$\pm$0.0271}    & 0.903\scriptsize{$\pm$0.0192}             & \textbf{0.902}\scriptsize{$\pm$0.0268}    & \textbf{0.926}\scriptsize{$\pm$0.0162}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for tumor subtype ($C=2$) prediction on TCGA-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-BRCA_subtype}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & 0.948\scriptsize{$\pm$0.0129}             & 0.883\scriptsize{$\pm$0.0278}             & 0.795\scriptsize{$\pm$0.0636}             & 0.795\scriptsize{$\pm$0.0656}             & 0.783\scriptsize{$\pm$0.0109}             & 0.771\scriptsize{$\pm$0.0125}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.934\scriptsize{$\pm$0.0142}             & 0.869\scriptsize{$\pm$0.0251}             & 0.759\scriptsize{$\pm$0.0605}             & 0.758\scriptsize{$\pm$0.0608}             & 0.744\scriptsize{$\pm$0.0075}             & 0.727\scriptsize{$\pm$0.0101}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.944\scriptsize{$\pm$0.0153}             & 0.866\scriptsize{$\pm$0.0339}             & 0.684\scriptsize{$\pm$0.0620}             & 0.682\scriptsize{$\pm$0.0643}             & 0.668\scriptsize{$\pm$0.0593}             & 0.646\scriptsize{$\pm$0.0831}             \\
 PRISM                                                                                                                                    & TCGA     & 0.977\scriptsize{$\pm$0.0058}             & \underline{0.934}\scriptsize{$\pm$0.0195} & 0.914\scriptsize{$\pm$0.0189}             & 0.915\scriptsize{$\pm$0.0185}             & \underline{0.927}\scriptsize{$\pm$0.0018} & 0.928\scriptsize{$\pm$0.0019}             \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.947\scriptsize{$\pm$0.0121}             & 0.881\scriptsize{$\pm$0.0245}             & 0.765\scriptsize{$\pm$0.0582}             & 0.764\scriptsize{$\pm$0.0595}             & 0.803\scriptsize{$\pm$0.0070}             & 0.793\scriptsize{$\pm$0.0099}             \\
 CHIEF                                                                                                                                    & TCGA     & 0.963\scriptsize{$\pm$0.0087}             & 0.897\scriptsize{$\pm$0.0197}             & 0.846\scriptsize{$\pm$0.0276}             & 0.845\scriptsize{$\pm$0.0289}             & 0.862\scriptsize{$\pm$0.0081}             & 0.859\scriptsize{$\pm$0.0091}             \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.965\scriptsize{$\pm$0.0147}             & 0.904\scriptsize{$\pm$0.0207}             & 0.831\scriptsize{$\pm$0.0370}             & 0.831\scriptsize{$\pm$0.0381}             & 0.904\scriptsize{$\pm$0.0035}             & 0.903\scriptsize{$\pm$0.0034}             \\
 $\oursv$                                                                                                                                 & TCGA     & \underline{0.979}\scriptsize{$\pm$0.0059} & 0.932\scriptsize{$\pm$0.0190}             & \underline{0.929}\scriptsize{$\pm$0.0147} & \underline{0.930}\scriptsize{$\pm$0.0148} & \textbf{0.933}\scriptsize{$\pm$0.0032}    & \underline{0.934}\scriptsize{$\pm$0.0030} \\
 $\oursvcr$                                                                                                                               & TCGA     & \textbf{0.982}\scriptsize{$\pm$0.0058}    & \textbf{0.941}\scriptsize{$\pm$0.0230}    & \textbf{0.944}\scriptsize{$\pm$0.0198}    & \textbf{0.944}\scriptsize{$\pm$0.0193}    & \textbf{0.933}\scriptsize{$\pm$0.0031}    & \textbf{0.935}\scriptsize{$\pm$0.0029}    \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & CPTAC    & 0.954\scriptsize{$\pm$0.0105}             & 0.889\scriptsize{$\pm$0.0166}             & 0.755\scriptsize{$\pm$0.0367}             & 0.732\scriptsize{$\pm$0.0432}             & 0.844\scriptsize{$\pm$0.0086}             & 0.843\scriptsize{$\pm$0.0087}             \\
 GigaPath                                                                                                                                 & CPTAC    & 0.950\scriptsize{$\pm$0.0105}             & 0.882\scriptsize{$\pm$0.0165}             & 0.722\scriptsize{$\pm$0.0310}             & 0.692\scriptsize{$\pm$0.0396}             & 0.581\scriptsize{$\pm$0.0097}             & 0.470\scriptsize{$\pm$0.0188}             \\
 Mean pool (Virchow)                                                                                                                      & CPTAC    & 0.953\scriptsize{$\pm$0.0151}             & 0.864\scriptsize{$\pm$0.0208}             & 0.814\scriptsize{$\pm$0.0300}             & 0.803\scriptsize{$\pm$0.0364}             & 0.672\scriptsize{$\pm$0.0118}             & 0.653\scriptsize{$\pm$0.0159}             \\
 PRISM                                                                                                                                    & CPTAC    & 0.973\scriptsize{$\pm$0.0036}             & 0.932\scriptsize{$\pm$0.0124}             & \underline{0.941}\scriptsize{$\pm$0.0017} & \underline{0.941}\scriptsize{$\pm$0.0019} & 0.922\scriptsize{$\pm$0.0039}             & 0.921\scriptsize{$\pm$0.0040}             \\
 Mean pool (CHIEF)                                                                                                                        & CPTAC    & 0.945\scriptsize{$\pm$0.0130}             & 0.867\scriptsize{$\pm$0.0186}             & 0.801\scriptsize{$\pm$0.0226}             & 0.787\scriptsize{$\pm$0.0266}             & 0.792\scriptsize{$\pm$0.0149}             & 0.787\scriptsize{$\pm$0.0159}             \\
 CHIEF                                                                                                                                    & CPTAC    & 0.945\scriptsize{$\pm$0.0116}             & 0.867\scriptsize{$\pm$0.0175}             & 0.871\scriptsize{$\pm$0.0115}             & 0.867\scriptsize{$\pm$0.0125}             & 0.844\scriptsize{$\pm$0.0092}             & 0.840\scriptsize{$\pm$0.0107}             \\
 Mean pool (CONCH)                                                                                                                        & CPTAC    & 0.978\scriptsize{$\pm$0.0032}             & 0.934\scriptsize{$\pm$0.0069}             & 0.876\scriptsize{$\pm$0.0088}             & 0.872\scriptsize{$\pm$0.0100}             & 0.847\scriptsize{$\pm$0.0163}             & 0.851\scriptsize{$\pm$0.0163}             \\
 $\oursv$                                                                                                                                 & CPTAC    & \textbf{0.986}\scriptsize{$\pm$0.0008}    & \underline{0.939}\scriptsize{$\pm$0.0046} & 0.940\scriptsize{$\pm$0.0019}             & 0.940\scriptsize{$\pm$0.0022}             & \textbf{0.939}\scriptsize{$\pm$0.0025}    & \textbf{0.939}\scriptsize{$\pm$0.0024}    \\
 $\oursvcr$                                                                                                                               & CPTAC    & \underline{0.985}\scriptsize{$\pm$0.0010} & \textbf{0.950}\scriptsize{$\pm$0.0031}    & \textbf{0.953}\scriptsize{$\pm$0.0025}    & \textbf{0.954}\scriptsize{$\pm$0.0022}    & \underline{0.929}\scriptsize{$\pm$0.0031} & \underline{0.932}\scriptsize{$\pm$0.0028} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for tumor subtype ($C=2$) prediction on TCGA-NSCLC and external dataset CPTAC-NSCLC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-NSCLC_subtype}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort     & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA       & 0.841\scriptsize{$\pm$0.0470}             & 0.896\scriptsize{$\pm$0.0334}             & 0.856\scriptsize{$\pm$0.0561}             & 0.843\scriptsize{$\pm$0.0425}             & 0.776\scriptsize{$\pm$0.0262}             & 0.899\scriptsize{$\pm$0.0304}             \\
 GigaPath                                                                                                                                 & TCGA       & 0.823\scriptsize{$\pm$0.0343}             & 0.892\scriptsize{$\pm$0.0290}             & 0.859\scriptsize{$\pm$0.0520}             & 0.863\scriptsize{$\pm$0.0366}             & 0.745\scriptsize{$\pm$0.0473}             & 0.905\scriptsize{$\pm$0.0137}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA       & 0.819\scriptsize{$\pm$0.0879}             & 0.886\scriptsize{$\pm$0.0543}             & 0.759\scriptsize{$\pm$0.1060}             & 0.739\scriptsize{$\pm$0.1575}             & 0.570\scriptsize{$\pm$0.0407}             & 0.841\scriptsize{$\pm$0.0898}             \\
 PRISM                                                                                                                                    & TCGA       & 0.866\scriptsize{$\pm$0.0360}             & 0.915\scriptsize{$\pm$0.0272}             & 0.859\scriptsize{$\pm$0.0509}             & 0.855\scriptsize{$\pm$0.0415}             & 0.713\scriptsize{$\pm$0.0168}             & 0.917\scriptsize{$\pm$0.0032}             \\
 Mean pool (CHIEF)                                                                                                                        & TCGA       & 0.900\scriptsize{$\pm$0.0473}             & 0.921\scriptsize{$\pm$0.0366}             & 0.897\scriptsize{$\pm$0.0279}             & 0.881\scriptsize{$\pm$0.0308}             & 0.832\scriptsize{$\pm$0.0071}             & 0.910\scriptsize{$\pm$0.0163}             \\
 CHIEF                                                                                                                                    & TCGA       & 0.913\scriptsize{$\pm$0.0268}             & 0.928\scriptsize{$\pm$0.0280}             & 0.910\scriptsize{$\pm$0.0346}             & 0.891\scriptsize{$\pm$0.0298}             & 0.841\scriptsize{$\pm$0.0123}             & 0.890\scriptsize{$\pm$0.0140}             \\
 Mean pool (CONCH)                                                                                                                        & TCGA       & 0.871\scriptsize{$\pm$0.0498}             & 0.910\scriptsize{$\pm$0.0437}             & 0.900\scriptsize{$\pm$0.0306}             & \underline{0.911}\scriptsize{$\pm$0.0350} & 0.839\scriptsize{$\pm$0.0108}             & 0.945\scriptsize{$\pm$0.0017}             \\
 $\oursv$                                                                                                                                 & TCGA       & \underline{0.920}\scriptsize{$\pm$0.0331} & \underline{0.931}\scriptsize{$\pm$0.0354} & \underline{0.954}\scriptsize{$\pm$0.0148} & \textbf{0.939}\scriptsize{$\pm$0.0239}    & \underline{0.945}\scriptsize{$\pm$0.0131} & \textbf{0.966}\scriptsize{$\pm$0.0028}    \\
 $\oursvcr$                                                                                                                               & TCGA       & \textbf{0.942}\scriptsize{$\pm$0.0222}    & \textbf{0.941}\scriptsize{$\pm$0.0333}    & \textbf{0.955}\scriptsize{$\pm$0.0202}    & \textbf{0.939}\scriptsize{$\pm$0.0341}    & \textbf{0.971}\scriptsize{$\pm$0.0025}    & \underline{0.965}\scriptsize{$\pm$0.0009} \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & \tiny{CPTAC-DHMC} & 0.854\scriptsize{$\pm$0.0327}             & 0.919\scriptsize{$\pm$0.0288}             & 0.840\scriptsize{$\pm$0.0137}             & 0.835\scriptsize{$\pm$0.0205}             & 0.841\scriptsize{$\pm$0.0228}             & 0.950\scriptsize{$\pm$0.0047}             \\
 GigaPath                                                                                                                                 & \tiny{CPTAC-DHMC} & 0.833\scriptsize{$\pm$0.0521}             & 0.933\scriptsize{$\pm$0.0187}             & 0.850\scriptsize{$\pm$0.0107}             & 0.882\scriptsize{$\pm$0.0175}             & 0.615\scriptsize{$\pm$0.0368}             & 0.911\scriptsize{$\pm$0.0079}             \\
 Mean pool (Virchow)                                                                                                                      & \tiny{CPTAC-DHMC} & 0.701\scriptsize{$\pm$0.0716}             & 0.799\scriptsize{$\pm$0.0827}             & 0.488\scriptsize{$\pm$0.0135}             & 0.584\scriptsize{$\pm$0.0332}             & 0.666\scriptsize{$\pm$0.0884}             & 0.694\scriptsize{$\pm$0.0091}             \\
 PRISM                                                                                                                                    & \tiny{CPTAC-DHMC} & 0.753\scriptsize{$\pm$0.0508}             & 0.934\scriptsize{$\pm$0.0054}             & 0.724\scriptsize{$\pm$0.0071}             & 0.902\scriptsize{$\pm$0.0024}             & 0.547\scriptsize{$\pm$0.0381}             & 0.897\scriptsize{$\pm$0.0072}             \\
 Mean pool (CHIEF)                                                                                                                        & \tiny{CPTAC-DHMC} & 0.840\scriptsize{$\pm$0.0289}             & 0.938\scriptsize{$\pm$0.0108}             & 0.868\scriptsize{$\pm$0.0069}             & 0.883\scriptsize{$\pm$0.0167}             & 0.655\scriptsize{$\pm$0.0173}             & 0.908\scriptsize{$\pm$0.0063}             \\
 CHIEF                                                                                                                                    & \tiny{CPTAC-DHMC} & 0.822\scriptsize{$\pm$0.0143}             & 0.925\scriptsize{$\pm$0.0115}             & \underline{0.869}\scriptsize{$\pm$0.0059} & 0.842\scriptsize{$\pm$0.0123}             & 0.727\scriptsize{$\pm$0.0091}             & 0.926\scriptsize{$\pm$0.0047}             \\
 Mean pool (CONCH)                                                                                                                        & \tiny{CPTAC-DHMC} & 0.850\scriptsize{$\pm$0.0238}             & 0.944\scriptsize{$\pm$0.0089}             & 0.836\scriptsize{$\pm$0.0033}             & 0.936\scriptsize{$\pm$0.0025}             & 0.668\scriptsize{$\pm$0.0079}             & 0.897\scriptsize{$\pm$0.0026}             \\
 $\oursv$                                                                                                                                 & \tiny{CPTAC-DHMC} & \underline{0.910}\scriptsize{$\pm$0.0169} & \underline{0.959}\scriptsize{$\pm$0.0063} & \textbf{0.971}\scriptsize{$\pm$0.0011}    & \underline{0.959}\scriptsize{$\pm$0.0029} & \textbf{0.922}\scriptsize{$\pm$0.0067}    & \textbf{0.971}\scriptsize{$\pm$0.0021}    \\
 $\oursvcr$                                                                                                                               & \tiny{CPTAC-DHMC} & \textbf{0.918}\scriptsize{$\pm$0.0073}    & \textbf{0.967}\scriptsize{$\pm$0.0040}    & \textbf{0.971}\scriptsize{$\pm$0.0026}    & \textbf{0.962}\scriptsize{$\pm$0.0012}    & \underline{0.890}\scriptsize{$\pm$0.0089} & \underline{0.959}\scriptsize{$\pm$0.0013} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for OncoTree code ($C=3$) prediction on TCGA-RCC and external dataset CPTAC-CCRCC and DHMC-RCC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-RCC_OncoTreeCode}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.321\scriptsize{$\pm$0.0482}             & 0.433\scriptsize{$\pm$0.0998}             & 0.308\scriptsize{$\pm$0.0424}             & 0.357\scriptsize{$\pm$0.0863}             & 0.239\scriptsize{$\pm$0.0416}             & 0.352\scriptsize{$\pm$0.0967}             \\
 GigaPath                                                                                                                              & 0.305\scriptsize{$\pm$0.0465}             & 0.429\scriptsize{$\pm$0.1034}             & 0.287\scriptsize{$\pm$0.0355}             & 0.332\scriptsize{$\pm$0.0837}             & 0.282\scriptsize{$\pm$0.0813}             & 0.367\scriptsize{$\pm$0.1239}             \\
 Mean pool (Virchow)                                                                                                                   & 0.307\scriptsize{$\pm$0.0345}             & 0.415\scriptsize{$\pm$0.1096}             & 0.275\scriptsize{$\pm$0.0430}             & 0.342\scriptsize{$\pm$0.0766}             & 0.262\scriptsize{$\pm$0.0613}             & 0.375\scriptsize{$\pm$0.0937}             \\
 PRISM                                                                                                                                 & \textbf{0.411}\scriptsize{$\pm$0.0569}    & \textbf{0.521}\scriptsize{$\pm$0.0584}    & \underline{0.474}\scriptsize{$\pm$0.0594} & \textbf{0.535}\scriptsize{$\pm$0.0760}    & \textbf{0.408}\scriptsize{$\pm$0.0524}    & \textbf{0.522}\scriptsize{$\pm$0.0662}    \\
 Mean pool (CHIEF)                                                                                                                     & 0.322\scriptsize{$\pm$0.0617}             & 0.443\scriptsize{$\pm$0.1139}             & 0.281\scriptsize{$\pm$0.0424}             & 0.309\scriptsize{$\pm$0.0906}             & 0.282\scriptsize{$\pm$0.0426}             & 0.352\scriptsize{$\pm$0.0864}             \\
 CHIEF                                                                                                                                 & \underline{0.405}\scriptsize{$\pm$0.0553} & \underline{0.513}\scriptsize{$\pm$0.0837} & 0.418\scriptsize{$\pm$0.0529}             & 0.430\scriptsize{$\pm$0.1012}             & \underline{0.368}\scriptsize{$\pm$0.0257} & 0.449\scriptsize{$\pm$0.0785}             \\
 Mean pool (CONCH)                                                                                                                     & 0.332\scriptsize{$\pm$0.0509}             & 0.450\scriptsize{$\pm$0.0869}             & 0.336\scriptsize{$\pm$0.0432}             & 0.396\scriptsize{$\pm$0.0696}             & 0.313\scriptsize{$\pm$0.0619}             & 0.412\scriptsize{$\pm$0.0980}             \\
 $\oursv$                                                                                                                              & 0.404\scriptsize{$\pm$0.0409}             & \textbf{0.521}\scriptsize{$\pm$0.0836}    & 0.424\scriptsize{$\pm$0.0554}             & 0.478\scriptsize{$\pm$0.1046}             & 0.349\scriptsize{$\pm$0.0375}             & 0.466\scriptsize{$\pm$0.0884}             \\
 $\oursvcr$                                                                                                                            & 0.400\scriptsize{$\pm$0.0259}             & 0.511\scriptsize{$\pm$0.0686}             & \textbf{0.483}\scriptsize{$\pm$0.0819}    & \underline{0.491}\scriptsize{$\pm$0.1154} & 0.367\scriptsize{$\pm$0.0387}             & \underline{0.479}\scriptsize{$\pm$0.0797} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for subtype ($C=7$) prediction on BRACS. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_BRACS_label_fine}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.560\scriptsize{$\pm$0.0906}             & 0.662\scriptsize{$\pm$0.1228}             & 0.565\scriptsize{$\pm$0.0755}             & 0.557\scriptsize{$\pm$0.0847}             & 0.509\scriptsize{$\pm$0.0904}             & 0.589\scriptsize{$\pm$0.1080}             \\
 GigaPath                                                                                                                              & 0.568\scriptsize{$\pm$0.1028}             & 0.661\scriptsize{$\pm$0.1221}             & 0.562\scriptsize{$\pm$0.0620}             & 0.548\scriptsize{$\pm$0.0766}             & 0.515\scriptsize{$\pm$0.0774}             & 0.599\scriptsize{$\pm$0.1054}             \\
 Mean pool (Virchow)                                                                                                                   & 0.571\scriptsize{$\pm$0.0792}             & 0.674\scriptsize{$\pm$0.1144}             & 0.581\scriptsize{$\pm$0.0863}             & 0.580\scriptsize{$\pm$0.0946}             & 0.514\scriptsize{$\pm$0.0633}             & 0.618\scriptsize{$\pm$0.1045}             \\
 PRISM                                                                                                                                 & 0.658\scriptsize{$\pm$0.0393}             & 0.759\scriptsize{$\pm$0.0771}             & \underline{0.726}\scriptsize{$\pm$0.0456} & \textbf{0.761}\scriptsize{$\pm$0.0517}    & \underline{0.672}\scriptsize{$\pm$0.0319} & \underline{0.766}\scriptsize{$\pm$0.0608} \\
 Mean pool (CHIEF)                                                                                                                     & 0.563\scriptsize{$\pm$0.0811}             & 0.666\scriptsize{$\pm$0.0884}             & 0.567\scriptsize{$\pm$0.0566}             & 0.545\scriptsize{$\pm$0.0834}             & 0.492\scriptsize{$\pm$0.0530}             & 0.586\scriptsize{$\pm$0.0793}             \\
 CHIEF                                                                                                                                 & 0.638\scriptsize{$\pm$0.0547}             & 0.739\scriptsize{$\pm$0.0695}             & 0.675\scriptsize{$\pm$0.0985}             & 0.696\scriptsize{$\pm$0.0844}             & 0.625\scriptsize{$\pm$0.0738}             & 0.721\scriptsize{$\pm$0.0897}             \\
 Mean pool (CONCH)                                                                                                                     & 0.606\scriptsize{$\pm$0.0958}             & 0.702\scriptsize{$\pm$0.1145}             & 0.645\scriptsize{$\pm$0.0455}             & 0.643\scriptsize{$\pm$0.0592}             & 0.516\scriptsize{$\pm$0.0471}             & 0.624\scriptsize{$\pm$0.0799}             \\
 $\oursv$                                                                                                                              & \underline{0.679}\scriptsize{$\pm$0.0712} & \underline{0.780}\scriptsize{$\pm$0.0664} & \textbf{0.739}\scriptsize{$\pm$0.0964}    & 0.738\scriptsize{$\pm$0.1010}             & 0.630\scriptsize{$\pm$0.0650}             & 0.737\scriptsize{$\pm$0.0869}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.702}\scriptsize{$\pm$0.0395}    & \textbf{0.803}\scriptsize{$\pm$0.0410}    & \textbf{0.739}\scriptsize{$\pm$0.0543}    & \underline{0.755}\scriptsize{$\pm$0.0713} & \textbf{0.682}\scriptsize{$\pm$0.0120}    & \textbf{0.790}\scriptsize{$\pm$0.0545}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for coarse subtype ($C=3$) prediction on BRACS. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_BRACS_label_coarse}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.882\scriptsize{$\pm$0.0187}             & 0.811\scriptsize{$\pm$0.0216}             & 0.692\scriptsize{$\pm$0.0242}             & 0.690\scriptsize{$\pm$0.0260}             & 0.513\scriptsize{$\pm$0.0194}             & 0.354\scriptsize{$\pm$0.0519}             \\
 GigaPath                                                                                                                              & 0.865\scriptsize{$\pm$0.0204}             & 0.801\scriptsize{$\pm$0.0230}             & \underline{0.721}\scriptsize{$\pm$0.0229} & \underline{0.717}\scriptsize{$\pm$0.0264} & 0.528\scriptsize{$\pm$0.0150}             & 0.489\scriptsize{$\pm$0.0240}             \\
 Mean pool (Virchow)                                                                                                                   & 0.872\scriptsize{$\pm$0.0189}             & 0.805\scriptsize{$\pm$0.0214}             & 0.706\scriptsize{$\pm$0.0245}             & 0.706\scriptsize{$\pm$0.0254}             & 0.499\scriptsize{$\pm$0.0119}             & 0.308\scriptsize{$\pm$0.0510}             \\
 PRISM                                                                                                                                 & 0.877\scriptsize{$\pm$0.0182}             & 0.801\scriptsize{$\pm$0.0213}             & 0.692\scriptsize{$\pm$0.0256}             & 0.692\scriptsize{$\pm$0.0256}             & \underline{0.657}\scriptsize{$\pm$0.0190} & \textbf{0.660}\scriptsize{$\pm$0.0198}    \\
 Mean pool (CHIEF)                                                                                                                     & 0.887\scriptsize{$\pm$0.0186}             & 0.817\scriptsize{$\pm$0.0205}             & 0.654\scriptsize{$\pm$0.0258}             & 0.654\scriptsize{$\pm$0.0261}             & 0.562\scriptsize{$\pm$0.0460}             & 0.565\scriptsize{$\pm$0.0480}             \\
 CHIEF                                                                                                                                 & \underline{0.893}\scriptsize{$\pm$0.0178} & 0.822\scriptsize{$\pm$0.0208}             & 0.667\scriptsize{$\pm$0.0253}             & 0.667\scriptsize{$\pm$0.0260}             & 0.504\scriptsize{$\pm$0.0334}             & 0.465\scriptsize{$\pm$0.0533}             \\
 Mean pool (CONCH)                                                                                                                     & 0.880\scriptsize{$\pm$0.0196}             & 0.826\scriptsize{$\pm$0.0212}             & 0.716\scriptsize{$\pm$0.0235}             & 0.714\scriptsize{$\pm$0.0253}             & \textbf{0.658}\scriptsize{$\pm$0.0419}    & \underline{0.658}\scriptsize{$\pm$0.0413} \\
 $\oursv$                                                                                                                              & \textbf{0.906}\scriptsize{$\pm$0.0166}    & \textbf{0.836}\scriptsize{$\pm$0.0204}    & 0.713\scriptsize{$\pm$0.0229}             & 0.710\scriptsize{$\pm$0.0251}             & 0.554\scriptsize{$\pm$0.0190}             & 0.410\scriptsize{$\pm$0.0544}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.906}\scriptsize{$\pm$0.0162}    & \underline{0.830}\scriptsize{$\pm$0.0207} & \textbf{0.766}\scriptsize{$\pm$0.0222}    & \textbf{0.765}\scriptsize{$\pm$0.0237}    & 0.614\scriptsize{$\pm$0.0343}             & 0.557\scriptsize{$\pm$0.0500}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for cellular rejection ($C=2$) prediction on CRANE. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_CRANE_cellular}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.851\scriptsize{$\pm$0.0318}             & \underline{0.764}\scriptsize{$\pm$0.0354} & 0.591\scriptsize{$\pm$0.0389}             & 0.598\scriptsize{$\pm$0.0340}             & 0.546\scriptsize{$\pm$0.0368}             & 0.636\scriptsize{$\pm$0.0379}             \\
 GigaPath                                                                                                                              & 0.836\scriptsize{$\pm$0.0354}             & 0.758\scriptsize{$\pm$0.0360}             & 0.566\scriptsize{$\pm$0.0403}             & 0.571\scriptsize{$\pm$0.0356}             & 0.518\scriptsize{$\pm$0.0348}             & 0.619\scriptsize{$\pm$0.0398}             \\
 Mean pool (Virchow)                                                                                                                   & 0.855\scriptsize{$\pm$0.0302}             & 0.751\scriptsize{$\pm$0.0360}             & 0.600\scriptsize{$\pm$0.0384}             & 0.585\scriptsize{$\pm$0.0354}             & 0.524\scriptsize{$\pm$0.0340}             & 0.622\scriptsize{$\pm$0.0375}             \\
 PRISM                                                                                                                                 & 0.820\scriptsize{$\pm$0.0350}             & 0.687\scriptsize{$\pm$0.0351}             & 0.633\scriptsize{$\pm$0.0383}             & 0.666\scriptsize{$\pm$0.0327}             & 0.569\scriptsize{$\pm$0.0363}             & 0.659\scriptsize{$\pm$0.0358}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.834\scriptsize{$\pm$0.0322}             & 0.727\scriptsize{$\pm$0.0365}             & 0.627\scriptsize{$\pm$0.0389}             & 0.638\scriptsize{$\pm$0.0336}             & 0.575\scriptsize{$\pm$0.0381}             & 0.661\scriptsize{$\pm$0.0383}             \\
 CHIEF                                                                                                                                 & 0.813\scriptsize{$\pm$0.0336}             & 0.649\scriptsize{$\pm$0.0355}             & 0.606\scriptsize{$\pm$0.0390}             & 0.645\scriptsize{$\pm$0.0334}             & 0.590\scriptsize{$\pm$0.0360}             & 0.678\scriptsize{$\pm$0.0358}             \\
 Mean pool (CONCH)                                                                                                                     & 0.817\scriptsize{$\pm$0.0343}             & 0.594\scriptsize{$\pm$0.0354}             & 0.644\scriptsize{$\pm$0.0389}             & 0.668\scriptsize{$\pm$0.0330}             & 0.541\scriptsize{$\pm$0.0351}             & 0.642\scriptsize{$\pm$0.0388}             \\
 $\oursv$                                                                                                                              & \underline{0.880}\scriptsize{$\pm$0.0293} & 0.744\scriptsize{$\pm$0.0356}             & \underline{0.681}\scriptsize{$\pm$0.0370} & \underline{0.688}\scriptsize{$\pm$0.0319} & \underline{0.721}\scriptsize{$\pm$0.0371} & \underline{0.770}\scriptsize{$\pm$0.0303} \\
 $\oursvcr$                                                                                                                            & \textbf{0.915}\scriptsize{$\pm$0.0238}    & \textbf{0.807}\scriptsize{$\pm$0.0331}    & \textbf{0.709}\scriptsize{$\pm$0.0357}    & \textbf{0.704}\scriptsize{$\pm$0.0319}    & \textbf{0.802}\scriptsize{$\pm$0.0335}    & \textbf{0.844}\scriptsize{$\pm$0.0263}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for antibody-mediated rejection ($C=2$) prediction on Renal allograft rejection. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_MANTA_HE_label_amr}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.802\scriptsize{$\pm$0.0331}             & 0.667\scriptsize{$\pm$0.0344}             & 0.541\scriptsize{$\pm$0.0384}             & 0.538\scriptsize{$\pm$0.0373}             & 0.572\scriptsize{$\pm$0.0361}             & 0.615\scriptsize{$\pm$0.0359}             \\
 GigaPath                                                                                                                              & 0.814\scriptsize{$\pm$0.0331}             & 0.715\scriptsize{$\pm$0.0364}             & 0.557\scriptsize{$\pm$0.0389}             & 0.559\scriptsize{$\pm$0.0371}             & 0.627\scriptsize{$\pm$0.0356}             & 0.667\scriptsize{$\pm$0.0347}             \\
 Mean pool (Virchow)                                                                                                                   & 0.802\scriptsize{$\pm$0.0323}             & 0.669\scriptsize{$\pm$0.0347}             & 0.556\scriptsize{$\pm$0.0386}             & 0.548\scriptsize{$\pm$0.0371}             & 0.531\scriptsize{$\pm$0.0376}             & 0.568\scriptsize{$\pm$0.0366}             \\
 PRISM                                                                                                                                 & 0.840\scriptsize{$\pm$0.0288}             & \underline{0.736}\scriptsize{$\pm$0.0338} & 0.692\scriptsize{$\pm$0.0355}             & 0.713\scriptsize{$\pm$0.0323}             & 0.670\scriptsize{$\pm$0.0372}             & 0.687\scriptsize{$\pm$0.0344}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.772\scriptsize{$\pm$0.0360}             & 0.669\scriptsize{$\pm$0.0346}             & 0.567\scriptsize{$\pm$0.0387}             & 0.571\scriptsize{$\pm$0.0368}             & 0.598\scriptsize{$\pm$0.0371}             & 0.634\scriptsize{$\pm$0.0355}             \\
 CHIEF                                                                                                                                 & 0.823\scriptsize{$\pm$0.0307}             & 0.681\scriptsize{$\pm$0.0347}             & 0.633\scriptsize{$\pm$0.0384}             & 0.656\scriptsize{$\pm$0.0356}             & 0.598\scriptsize{$\pm$0.0374}             & 0.634\scriptsize{$\pm$0.0356}             \\
 Mean pool (CONCH)                                                                                                                     & 0.817\scriptsize{$\pm$0.0310}             & 0.686\scriptsize{$\pm$0.0348}             & \underline{0.721}\scriptsize{$\pm$0.0345} & \underline{0.736}\scriptsize{$\pm$0.0316} & 0.682\scriptsize{$\pm$0.0358}             & \underline{0.710}\scriptsize{$\pm$0.0334} \\
 $\oursv$                                                                                                                              & \underline{0.860}\scriptsize{$\pm$0.0270} & 0.716\scriptsize{$\pm$0.0348}             & 0.719\scriptsize{$\pm$0.0339}             & 0.718\scriptsize{$\pm$0.0322}             & \underline{0.691}\scriptsize{$\pm$0.0370} & 0.708\scriptsize{$\pm$0.0341}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.864}\scriptsize{$\pm$0.0264}    & \textbf{0.743}\scriptsize{$\pm$0.0340}    & \textbf{0.753}\scriptsize{$\pm$0.0335}    & \textbf{0.753}\scriptsize{$\pm$0.0316}    & \textbf{0.741}\scriptsize{$\pm$0.0346}    & \textbf{0.764}\scriptsize{$\pm$0.0316}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for cellular rejection ($C=2$) prediction on Renal allograft rejection. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_MANTA_HE_label_cell}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.678\scriptsize{$\pm$0.0476}             & 0.630\scriptsize{$\pm$0.0406}             & 0.317\scriptsize{$\pm$0.0604}             & 0.477\scriptsize{$\pm$0.0391}             & 0.423\scriptsize{$\pm$0.0736}             & 0.516\scriptsize{$\pm$0.0383}             \\
 GigaPath                                                                                                                              & 0.666\scriptsize{$\pm$0.0497}             & 0.632\scriptsize{$\pm$0.0398}             & 0.396\scriptsize{$\pm$0.0584}             & 0.518\scriptsize{$\pm$0.0406}             & 0.333\scriptsize{$\pm$0.0725}             & 0.449\scriptsize{$\pm$0.0369}             \\
 Mean pool (Virchow)                                                                                                                   & 0.640\scriptsize{$\pm$0.0542}             & 0.597\scriptsize{$\pm$0.0405}             & 0.309\scriptsize{$\pm$0.0596}             & 0.485\scriptsize{$\pm$0.0396}             & 0.210\scriptsize{$\pm$0.0785}             & 0.416\scriptsize{$\pm$0.0364}             \\
 PRISM                                                                                                                                 & 0.603\scriptsize{$\pm$0.0528}             & 0.557\scriptsize{$\pm$0.0396}             & 0.521\scriptsize{$\pm$0.0608}             & 0.554\scriptsize{$\pm$0.0413}             & \textbf{0.549}\scriptsize{$\pm$0.0689}    & \underline{0.583}\scriptsize{$\pm$0.0406} \\
 Mean pool (CHIEF)                                                                                                                     & 0.673\scriptsize{$\pm$0.0495}             & 0.613\scriptsize{$\pm$0.0395}             & 0.419\scriptsize{$\pm$0.0598}             & 0.529\scriptsize{$\pm$0.0366}             & 0.383\scriptsize{$\pm$0.0714}             & 0.463\scriptsize{$\pm$0.0366}             \\
 CHIEF                                                                                                                                 & 0.665\scriptsize{$\pm$0.0527}             & 0.644\scriptsize{$\pm$0.0385}             & 0.569\scriptsize{$\pm$0.0571}             & \textbf{0.638}\scriptsize{$\pm$0.0355}    & 0.506\scriptsize{$\pm$0.0688}             & 0.556\scriptsize{$\pm$0.0377}             \\
 Mean pool (CONCH)                                                                                                                     & \underline{0.711}\scriptsize{$\pm$0.0482} & \textbf{0.712}\scriptsize{$\pm$0.0376}    & \underline{0.600}\scriptsize{$\pm$0.0545} & 0.600\scriptsize{$\pm$0.0406}             & 0.411\scriptsize{$\pm$0.0756}             & 0.536\scriptsize{$\pm$0.0414}             \\
 $\oursv$                                                                                                                              & 0.685\scriptsize{$\pm$0.0519}             & 0.681\scriptsize{$\pm$0.0394}             & 0.531\scriptsize{$\pm$0.0641}             & 0.613\scriptsize{$\pm$0.0416}             & 0.401\scriptsize{$\pm$0.0702}             & 0.532\scriptsize{$\pm$0.0389}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.723}\scriptsize{$\pm$0.0470}    & \underline{0.688}\scriptsize{$\pm$0.0384} & \textbf{0.627}\scriptsize{$\pm$0.0506}    & \underline{0.636}\scriptsize{$\pm$0.0392} & \underline{0.544}\scriptsize{$\pm$0.0645} & \textbf{0.590}\scriptsize{$\pm$0.0394}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for Interstitial fibrosis and tubular atrophy (IFTA) level ($C=3$) prediction on Renal allograft rejection. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_MANTA_HE_label_ifta}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.911\scriptsize{$\pm$0.0110}             & 0.923\scriptsize{$\pm$0.0085}             & 0.805\scriptsize{$\pm$0.0188}             & 0.848\scriptsize{$\pm$0.0123}             & 0.841\scriptsize{$\pm$0.0162}             & 0.859\scriptsize{$\pm$0.0129}             \\
 GigaPath                                                                                                                              & 0.909\scriptsize{$\pm$0.0112}             & 0.919\scriptsize{$\pm$0.0092}             & 0.790\scriptsize{$\pm$0.0199}             & 0.834\scriptsize{$\pm$0.0129}             & 0.852\scriptsize{$\pm$0.0151}             & 0.863\scriptsize{$\pm$0.0125}             \\
 Mean pool (Virchow)                                                                                                                   & 0.910\scriptsize{$\pm$0.0118}             & 0.917\scriptsize{$\pm$0.0100}             & 0.772\scriptsize{$\pm$0.0214}             & 0.831\scriptsize{$\pm$0.0133}             & 0.838\scriptsize{$\pm$0.0169}             & 0.854\scriptsize{$\pm$0.0136}             \\
 PRISM                                                                                                                                 & \textbf{0.946}\scriptsize{$\pm$0.0076}    & \underline{0.945}\scriptsize{$\pm$0.0079} & \textbf{0.912}\scriptsize{$\pm$0.0115}    & \textbf{0.929}\scriptsize{$\pm$0.0081}    & \textbf{0.944}\scriptsize{$\pm$0.0080}    & \textbf{0.943}\scriptsize{$\pm$0.0079}    \\
 Mean pool (CHIEF)                                                                                                                     & 0.886\scriptsize{$\pm$0.0128}             & 0.894\scriptsize{$\pm$0.0111}             & 0.642\scriptsize{$\pm$0.0272}             & 0.767\scriptsize{$\pm$0.0150}             & 0.780\scriptsize{$\pm$0.0216}             & 0.834\scriptsize{$\pm$0.0140}             \\
 CHIEF                                                                                                                                 & 0.909\scriptsize{$\pm$0.0129}             & 0.925\scriptsize{$\pm$0.0094}             & 0.856\scriptsize{$\pm$0.0160}             & \underline{0.886}\scriptsize{$\pm$0.0107} & 0.895\scriptsize{$\pm$0.0139}             & \underline{0.914}\scriptsize{$\pm$0.0098} \\
 Mean pool (CONCH)                                                                                                                     & 0.899\scriptsize{$\pm$0.0126}             & 0.907\scriptsize{$\pm$0.0104}             & 0.716\scriptsize{$\pm$0.0227}             & 0.790\scriptsize{$\pm$0.0141}             & 0.831\scriptsize{$\pm$0.0165}             & 0.859\scriptsize{$\pm$0.0122}             \\
 $\oursv$                                                                                                                              & 0.935\scriptsize{$\pm$0.0097}             & 0.939\scriptsize{$\pm$0.0086}             & 0.804\scriptsize{$\pm$0.0160}             & 0.820\scriptsize{$\pm$0.0138}             & 0.892\scriptsize{$\pm$0.0120}             & 0.898\scriptsize{$\pm$0.0104}             \\
 $\oursvcr$                                                                                                                            & \underline{0.944}\scriptsize{$\pm$0.0091} & \textbf{0.946}\scriptsize{$\pm$0.0084}    & \underline{0.857}\scriptsize{$\pm$0.0139} & 0.859\scriptsize{$\pm$0.0124}             & \underline{0.906}\scriptsize{$\pm$0.0111} & 0.908\scriptsize{$\pm$0.0100}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for dysplasia grading ($C=3$) prediction on IMP-CRC biopsies. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_IMP_grade}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.897\scriptsize{$\pm$0.0112}             & \textbf{0.727}\scriptsize{$\pm$0.0149}    & 0.477\scriptsize{$\pm$0.0289}             & 0.373\scriptsize{$\pm$0.0143}             & 0.716\scriptsize{$\pm$0.0221}             & 0.526\scriptsize{$\pm$0.0169}             \\
 GigaPath                                                                                                                              & 0.869\scriptsize{$\pm$0.0136}             & 0.676\scriptsize{$\pm$0.0163}             & 0.461\scriptsize{$\pm$0.0287}             & 0.354\scriptsize{$\pm$0.0139}             & 0.718\scriptsize{$\pm$0.0228}             & 0.532\scriptsize{$\pm$0.0169}             \\
 Mean pool (Virchow)                                                                                                                   & 0.896\scriptsize{$\pm$0.0102}             & \underline{0.693}\scriptsize{$\pm$0.0160} & 0.468\scriptsize{$\pm$0.0262}             & 0.326\scriptsize{$\pm$0.0131}             & 0.694\scriptsize{$\pm$0.0225}             & 0.508\scriptsize{$\pm$0.0168}             \\
 PRISM                                                                                                                                 & \textbf{0.918}\scriptsize{$\pm$0.0078}    & 0.663\scriptsize{$\pm$0.0157}             & \underline{0.815}\scriptsize{$\pm$0.0171} & \textbf{0.573}\scriptsize{$\pm$0.0161}    & \textbf{0.894}\scriptsize{$\pm$0.0101}    & \textbf{0.652}\scriptsize{$\pm$0.0155}    \\
 Mean pool (CHIEF)                                                                                                                     & 0.843\scriptsize{$\pm$0.0145}             & 0.625\scriptsize{$\pm$0.0165}             & 0.506\scriptsize{$\pm$0.0269}             & 0.370\scriptsize{$\pm$0.0149}             & 0.722\scriptsize{$\pm$0.0222}             & 0.504\scriptsize{$\pm$0.0169}             \\
 CHIEF                                                                                                                                 & \underline{0.911}\scriptsize{$\pm$0.0098} & 0.684\scriptsize{$\pm$0.0158}             & 0.712\scriptsize{$\pm$0.0209}             & 0.486\scriptsize{$\pm$0.0155}             & 0.864\scriptsize{$\pm$0.0142}             & \underline{0.639}\scriptsize{$\pm$0.0162} \\
 Mean pool (CONCH)                                                                                                                     & 0.847\scriptsize{$\pm$0.0130}             & 0.602\scriptsize{$\pm$0.0160}             & 0.703\scriptsize{$\pm$0.0192}             & 0.442\scriptsize{$\pm$0.0160}             & 0.744\scriptsize{$\pm$0.0209}             & 0.538\scriptsize{$\pm$0.0164}             \\
 $\oursv$                                                                                                                              & 0.888\scriptsize{$\pm$0.0102}             & 0.648\scriptsize{$\pm$0.0158}             & 0.704\scriptsize{$\pm$0.0199}             & 0.472\scriptsize{$\pm$0.0159}             & 0.800\scriptsize{$\pm$0.0172}             & 0.571\scriptsize{$\pm$0.0166}             \\
 $\oursvcr$                                                                                                                            & 0.899\scriptsize{$\pm$0.0097}             & 0.657\scriptsize{$\pm$0.0162}             & \textbf{0.831}\scriptsize{$\pm$0.0128}    & \underline{0.533}\scriptsize{$\pm$0.0156} & \underline{0.867}\scriptsize{$\pm$0.0118} & 0.622\scriptsize{$\pm$0.0158}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for Gleason grading ($C=6$) prediction on PANDA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_PANDA_isup_grade}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & \textbf{0.860}\scriptsize{$\pm$0.0161}    & \textbf{0.643}\scriptsize{$\pm$0.0277}    & 0.738\scriptsize{$\pm$0.0392}             & 0.745\scriptsize{$\pm$0.0253}             & 0.532\scriptsize{$\pm$0.0060}             & 0.833\scriptsize{$\pm$0.0029}             \\
 GigaPath                                                                                                                              & 0.850\scriptsize{$\pm$0.0261}             & 0.564\scriptsize{$\pm$0.0243}             & 0.760\scriptsize{$\pm$0.0454}             & 0.769\scriptsize{$\pm$0.0262}             & 0.527\scriptsize{$\pm$0.0146}             & 0.831\scriptsize{$\pm$0.0077}             \\
 Mean pool (Virchow)                                                                                                                   & \underline{0.856}\scriptsize{$\pm$0.0310} & \underline{0.617}\scriptsize{$\pm$0.0405} & 0.746\scriptsize{$\pm$0.0494}             & 0.746\scriptsize{$\pm$0.0297}             & 0.520\scriptsize{$\pm$0.0193}             & 0.827\scriptsize{$\pm$0.0122}             \\
 PRISM                                                                                                                                 & \textbf{0.860}\scriptsize{$\pm$0.0204}    & 0.560\scriptsize{$\pm$0.0428}             & \underline{0.778}\scriptsize{$\pm$0.0615} & 0.779\scriptsize{$\pm$0.0305}             & 0.518\scriptsize{$\pm$0.0065}             & 0.826\scriptsize{$\pm$0.0038}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.840\scriptsize{$\pm$0.0337}             & 0.552\scriptsize{$\pm$0.0295}             & 0.754\scriptsize{$\pm$0.0383}             & 0.746\scriptsize{$\pm$0.0195}             & 0.515\scriptsize{$\pm$0.0170}             & 0.823\scriptsize{$\pm$0.0103}             \\
 CHIEF                                                                                                                                 & 0.842\scriptsize{$\pm$0.0302}             & 0.577\scriptsize{$\pm$0.0484}             & 0.764\scriptsize{$\pm$0.0399}             & 0.745\scriptsize{$\pm$0.0212}             & 0.522\scriptsize{$\pm$0.0096}             & 0.828\scriptsize{$\pm$0.0065}             \\
 Mean pool (CONCH)                                                                                                                     & 0.842\scriptsize{$\pm$0.0386}             & 0.557\scriptsize{$\pm$0.0227}             & 0.775\scriptsize{$\pm$0.0484}             & \textbf{0.796}\scriptsize{$\pm$0.0230}    & 0.519\scriptsize{$\pm$0.0130}             & 0.826\scriptsize{$\pm$0.0084}             \\
 $\oursv$                                                                                                                              & \underline{0.856}\scriptsize{$\pm$0.0194} & 0.598\scriptsize{$\pm$0.0225}             & \textbf{0.783}\scriptsize{$\pm$0.0502}    & \textbf{0.796}\scriptsize{$\pm$0.0214}    & \textbf{0.560}\scriptsize{$\pm$0.0204}    & \textbf{0.845}\scriptsize{$\pm$0.0097}    \\
 $\oursvcr$                                                                                                                            & 0.854\scriptsize{$\pm$0.0108}             & 0.580\scriptsize{$\pm$0.0107}             & 0.777\scriptsize{$\pm$0.0351}             & \underline{0.791}\scriptsize{$\pm$0.0249} & \underline{0.553}\scriptsize{$\pm$0.0176} & \underline{0.842}\scriptsize{$\pm$0.0086} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for BAP1 mutation ($C=2$) prediction on MUT-HET-RCC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mut-het-rcc_BAP1_mutation}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & \textbf{0.800}\scriptsize{$\pm$0.0174}    & \textbf{0.728}\scriptsize{$\pm$0.0199}    & 0.613\scriptsize{$\pm$0.0123}             & 0.610\scriptsize{$\pm$0.0132}             & 0.649\scriptsize{$\pm$0.0252}             & 0.650\scriptsize{$\pm$0.0254}             \\
 GigaPath                                                                                                                              & 0.788\scriptsize{$\pm$0.0164}             & 0.722\scriptsize{$\pm$0.0227}             & 0.623\scriptsize{$\pm$0.0221}             & 0.620\scriptsize{$\pm$0.0240}             & 0.654\scriptsize{$\pm$0.0208}             & 0.654\scriptsize{$\pm$0.0207}             \\
 Mean pool (Virchow)                                                                                                                   & \underline{0.799}\scriptsize{$\pm$0.0132} & \underline{0.726}\scriptsize{$\pm$0.0150} & 0.627\scriptsize{$\pm$0.0144}             & 0.624\scriptsize{$\pm$0.0147}             & 0.644\scriptsize{$\pm$0.0138}             & 0.645\scriptsize{$\pm$0.0134}             \\
 PRISM                                                                                                                                 & 0.784\scriptsize{$\pm$0.0138}             & 0.711\scriptsize{$\pm$0.0196}             & 0.635\scriptsize{$\pm$0.0273}             & 0.633\scriptsize{$\pm$0.0281}             & 0.680\scriptsize{$\pm$0.0110}             & \underline{0.681}\scriptsize{$\pm$0.0109} \\
 Mean pool (CHIEF)                                                                                                                     & 0.750\scriptsize{$\pm$0.0178}             & 0.674\scriptsize{$\pm$0.0157}             & 0.642\scriptsize{$\pm$0.0128}             & 0.638\scriptsize{$\pm$0.0146}             & 0.641\scriptsize{$\pm$0.0182}             & 0.640\scriptsize{$\pm$0.0174}             \\
 CHIEF                                                                                                                                 & 0.789\scriptsize{$\pm$0.0277}             & 0.714\scriptsize{$\pm$0.0252}             & 0.646\scriptsize{$\pm$0.0120}             & 0.645\scriptsize{$\pm$0.0119}             & 0.669\scriptsize{$\pm$0.0174}             & 0.668\scriptsize{$\pm$0.0169}             \\
 Mean pool (CONCH)                                                                                                                     & 0.771\scriptsize{$\pm$0.0187}             & 0.710\scriptsize{$\pm$0.0142}             & 0.625\scriptsize{$\pm$0.0222}             & 0.624\scriptsize{$\pm$0.0222}             & 0.635\scriptsize{$\pm$0.0167}             & 0.635\scriptsize{$\pm$0.0164}             \\
 $\oursv$                                                                                                                              & 0.790\scriptsize{$\pm$0.0081}             & 0.705\scriptsize{$\pm$0.0106}             & \underline{0.672}\scriptsize{$\pm$0.0098} & \underline{0.669}\scriptsize{$\pm$0.0104} & \underline{0.681}\scriptsize{$\pm$0.0209} & \underline{0.681}\scriptsize{$\pm$0.0212} \\
 $\oursvcr$                                                                                                                            & 0.775\scriptsize{$\pm$0.0205}             & 0.713\scriptsize{$\pm$0.0192}             & \textbf{0.674}\scriptsize{$\pm$0.0114}    & \textbf{0.674}\scriptsize{$\pm$0.0110}    & \textbf{0.685}\scriptsize{$\pm$0.0237}    & \textbf{0.685}\scriptsize{$\pm$0.0232}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for PBRM1 mutation ($C=2$) prediction on MUT-HET-RCC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mut-het-rcc_PBRM1_mutation}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.714\scriptsize{$\pm$0.0193}             & 0.559\scriptsize{$\pm$0.0158}             & 0.626\scriptsize{$\pm$0.0339}             & 0.636\scriptsize{$\pm$0.0319}             & 0.512\scriptsize{$\pm$0.0261}             & 0.639\scriptsize{$\pm$0.0267}             \\
 GigaPath                                                                                                                              & 0.719\scriptsize{$\pm$0.0268}             & 0.574\scriptsize{$\pm$0.0266}             & \underline{0.651}\scriptsize{$\pm$0.0340} & 0.655\scriptsize{$\pm$0.0314}             & 0.526\scriptsize{$\pm$0.0109}             & 0.652\scriptsize{$\pm$0.0130}             \\
 Mean pool (Virchow)                                                                                                                   & 0.715\scriptsize{$\pm$0.0199}             & 0.559\scriptsize{$\pm$0.0297}             & 0.628\scriptsize{$\pm$0.0282}             & 0.638\scriptsize{$\pm$0.0252}             & 0.517\scriptsize{$\pm$0.0058}             & 0.644\scriptsize{$\pm$0.0055}             \\
 PRISM                                                                                                                                 & 0.709\scriptsize{$\pm$0.0103}             & 0.563\scriptsize{$\pm$0.0106}             & 0.633\scriptsize{$\pm$0.0252}             & 0.651\scriptsize{$\pm$0.0238}             & 0.552\scriptsize{$\pm$0.0149}             & 0.677\scriptsize{$\pm$0.0142}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.711\scriptsize{$\pm$0.0120}             & 0.560\scriptsize{$\pm$0.0120}             & 0.645\scriptsize{$\pm$0.0232}             & 0.656\scriptsize{$\pm$0.0277}             & 0.511\scriptsize{$\pm$0.0070}             & 0.637\scriptsize{$\pm$0.0079}             \\
 CHIEF                                                                                                                                 & \underline{0.730}\scriptsize{$\pm$0.0249} & 0.565\scriptsize{$\pm$0.0155}             & 0.644\scriptsize{$\pm$0.0174}             & 0.673\scriptsize{$\pm$0.0039}             & 0.541\scriptsize{$\pm$0.0253}             & 0.667\scriptsize{$\pm$0.0253}             \\
 Mean pool (CONCH)                                                                                                                     & 0.709\scriptsize{$\pm$0.0290}             & 0.568\scriptsize{$\pm$0.0142}             & 0.647\scriptsize{$\pm$0.0296}             & 0.669\scriptsize{$\pm$0.0201}             & 0.559\scriptsize{$\pm$0.0360}             & 0.684\scriptsize{$\pm$0.0360}             \\
 $\oursv$                                                                                                                              & \textbf{0.734}\scriptsize{$\pm$0.0155}    & \textbf{0.592}\scriptsize{$\pm$0.0218}    & \underline{0.651}\scriptsize{$\pm$0.0195} & \textbf{0.686}\scriptsize{$\pm$0.0140}    & \underline{0.561}\scriptsize{$\pm$0.0145} & \underline{0.686}\scriptsize{$\pm$0.0128} \\
 $\oursvcr$                                                                                                                            & 0.727\scriptsize{$\pm$0.0154}             & \underline{0.586}\scriptsize{$\pm$0.0158} & \textbf{0.661}\scriptsize{$\pm$0.0147}    & \underline{0.685}\scriptsize{$\pm$0.0069} & \textbf{0.572}\scriptsize{$\pm$0.0190}    & \textbf{0.695}\scriptsize{$\pm$0.0173}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for SETD2 mutation ($C=2$) prediction on MUT-HET-RCC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mut-het-rcc_SETD2_mutation}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.893\scriptsize{$\pm$0.0285}             & 0.711\scriptsize{$\pm$0.0441}             & 0.732\scriptsize{$\pm$0.0451}             & 0.767\scriptsize{$\pm$0.0376}             & 0.595\scriptsize{$\pm$0.0255}             & 0.771\scriptsize{$\pm$0.0193}             \\
 GigaPath                                                                                                                              & 0.878\scriptsize{$\pm$0.0251}             & 0.684\scriptsize{$\pm$0.0331}             & 0.724\scriptsize{$\pm$0.0494}             & 0.764\scriptsize{$\pm$0.0377}             & 0.560\scriptsize{$\pm$0.0219}             & 0.744\scriptsize{$\pm$0.0177}             \\
 Mean pool (Virchow)                                                                                                                   & 0.879\scriptsize{$\pm$0.0150}             & 0.691\scriptsize{$\pm$0.0433}             & 0.666\scriptsize{$\pm$0.0477}             & 0.701\scriptsize{$\pm$0.0442}             & 0.534\scriptsize{$\pm$0.0184}             & 0.723\scriptsize{$\pm$0.0163}             \\
 PRISM                                                                                                                                 & 0.901\scriptsize{$\pm$0.0365}             & 0.748\scriptsize{$\pm$0.0535}             & 0.779\scriptsize{$\pm$0.0456}             & 0.792\scriptsize{$\pm$0.0348}             & 0.727\scriptsize{$\pm$0.0168}             & 0.843\scriptsize{$\pm$0.0132}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.852\scriptsize{$\pm$0.0331}             & 0.660\scriptsize{$\pm$0.0462}             & 0.686\scriptsize{$\pm$0.0461}             & 0.719\scriptsize{$\pm$0.0417}             & 0.558\scriptsize{$\pm$0.0206}             & 0.743\scriptsize{$\pm$0.0165}             \\
 CHIEF                                                                                                                                 & 0.880\scriptsize{$\pm$0.0200}             & 0.727\scriptsize{$\pm$0.0361}             & 0.749\scriptsize{$\pm$0.0202}             & 0.766\scriptsize{$\pm$0.0206}             & 0.654\scriptsize{$\pm$0.0313}             & 0.801\scriptsize{$\pm$0.0207}             \\
 Mean pool (CONCH)                                                                                                                     & 0.887\scriptsize{$\pm$0.0249}             & 0.732\scriptsize{$\pm$0.0367}             & 0.751\scriptsize{$\pm$0.0195}             & 0.768\scriptsize{$\pm$0.0149}             & 0.678\scriptsize{$\pm$0.0320}             & 0.806\scriptsize{$\pm$0.0157}             \\
 $\oursv$                                                                                                                              & \underline{0.917}\scriptsize{$\pm$0.0248} & \textbf{0.769}\scriptsize{$\pm$0.0394}    & \underline{0.800}\scriptsize{$\pm$0.0230} & \textbf{0.813}\scriptsize{$\pm$0.0239}    & \underline{0.764}\scriptsize{$\pm$0.0359} & \textbf{0.848}\scriptsize{$\pm$0.0190}    \\
 $\oursvcr$                                                                                                                            & \textbf{0.920}\scriptsize{$\pm$0.0191}    & \underline{0.764}\scriptsize{$\pm$0.0280} & \textbf{0.805}\scriptsize{$\pm$0.0207}    & \underline{0.802}\scriptsize{$\pm$0.0263} & \textbf{0.775}\scriptsize{$\pm$0.0451}    & \underline{0.844}\scriptsize{$\pm$0.0313} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for ER ($C=2$) prediction on BCNC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_BCNB_er}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.841\scriptsize{$\pm$0.0263}             & 0.716\scriptsize{$\pm$0.0364}             & 0.704\scriptsize{$\pm$0.0533}             & 0.742\scriptsize{$\pm$0.0431}             & 0.595\scriptsize{$\pm$0.0212}             & 0.731\scriptsize{$\pm$0.0174}             \\
 GigaPath                                                                                                                              & 0.827\scriptsize{$\pm$0.0298}             & 0.705\scriptsize{$\pm$0.0325}             & 0.698\scriptsize{$\pm$0.0540}             & 0.736\scriptsize{$\pm$0.0453}             & 0.568\scriptsize{$\pm$0.0139}             & 0.708\scriptsize{$\pm$0.0121}             \\
 Mean pool (Virchow)                                                                                                                   & 0.820\scriptsize{$\pm$0.0196}             & 0.682\scriptsize{$\pm$0.0232}             & 0.638\scriptsize{$\pm$0.0486}             & 0.674\scriptsize{$\pm$0.0474}             & 0.546\scriptsize{$\pm$0.0115}             & 0.690\scriptsize{$\pm$0.0110}             \\
 PRISM                                                                                                                                 & 0.844\scriptsize{$\pm$0.0322}             & 0.734\scriptsize{$\pm$0.0279}             & 0.730\scriptsize{$\pm$0.0345}             & 0.749\scriptsize{$\pm$0.0257}             & 0.714\scriptsize{$\pm$0.0325}             & \underline{0.807}\scriptsize{$\pm$0.0221} \\
 Mean pool (CHIEF)                                                                                                                     & 0.808\scriptsize{$\pm$0.0441}             & 0.697\scriptsize{$\pm$0.0392}             & 0.657\scriptsize{$\pm$0.0535}             & 0.694\scriptsize{$\pm$0.0475}             & 0.563\scriptsize{$\pm$0.0106}             & 0.705\scriptsize{$\pm$0.0107}             \\
 CHIEF                                                                                                                                 & 0.824\scriptsize{$\pm$0.0362}             & 0.713\scriptsize{$\pm$0.0196}             & 0.717\scriptsize{$\pm$0.0299}             & 0.738\scriptsize{$\pm$0.0235}             & 0.654\scriptsize{$\pm$0.0292}             & 0.770\scriptsize{$\pm$0.0206}             \\
 Mean pool (CONCH)                                                                                                                     & 0.821\scriptsize{$\pm$0.0400}             & 0.699\scriptsize{$\pm$0.0467}             & 0.703\scriptsize{$\pm$0.0398}             & 0.727\scriptsize{$\pm$0.0279}             & 0.659\scriptsize{$\pm$0.0451}             & 0.764\scriptsize{$\pm$0.0358}             \\
 $\oursv$                                                                                                                              & \underline{0.856}\scriptsize{$\pm$0.0378} & \textbf{0.741}\scriptsize{$\pm$0.0332}    & \underline{0.765}\scriptsize{$\pm$0.0474} & \textbf{0.783}\scriptsize{$\pm$0.0355}    & \textbf{0.752}\scriptsize{$\pm$0.0346}    & \textbf{0.822}\scriptsize{$\pm$0.0267}    \\
 $\oursvcr$                                                                                                                            & \textbf{0.857}\scriptsize{$\pm$0.0336}    & \underline{0.739}\scriptsize{$\pm$0.0423} & \textbf{0.770}\scriptsize{$\pm$0.0362}    & \underline{0.775}\scriptsize{$\pm$0.0282} & \underline{0.746}\scriptsize{$\pm$0.0435} & \underline{0.807}\scriptsize{$\pm$0.0337} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for PR ($C=2$) prediction on BCNC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_BCNB_pr}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.745\scriptsize{$\pm$0.0390}             & 0.593\scriptsize{$\pm$0.0322}             & 0.631\scriptsize{$\pm$0.0402}             & 0.662\scriptsize{$\pm$0.0198}             & 0.538\scriptsize{$\pm$0.0212}             & 0.672\scriptsize{$\pm$0.0209}             \\
 GigaPath                                                                                                                              & 0.725\scriptsize{$\pm$0.0375}             & 0.569\scriptsize{$\pm$0.0355}             & 0.620\scriptsize{$\pm$0.0393}             & 0.656\scriptsize{$\pm$0.0215}             & 0.528\scriptsize{$\pm$0.0086}             & 0.662\scriptsize{$\pm$0.0103}             \\
 Mean pool (Virchow)                                                                                                                   & 0.722\scriptsize{$\pm$0.0233}             & 0.557\scriptsize{$\pm$0.0170}             & 0.589\scriptsize{$\pm$0.0282}             & 0.624\scriptsize{$\pm$0.0304}             & 0.514\scriptsize{$\pm$0.0213}             & 0.646\scriptsize{$\pm$0.0230}             \\
 PRISM                                                                                                                                 & 0.755\scriptsize{$\pm$0.0268}             & 0.615\scriptsize{$\pm$0.0373}             & 0.694\scriptsize{$\pm$0.0326}             & \textbf{0.727}\scriptsize{$\pm$0.0331}    & 0.567\scriptsize{$\pm$0.0094}             & 0.699\scriptsize{$\pm$0.0070}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.695\scriptsize{$\pm$0.0427}             & 0.559\scriptsize{$\pm$0.0260}             & 0.590\scriptsize{$\pm$0.0247}             & 0.621\scriptsize{$\pm$0.0198}             & 0.518\scriptsize{$\pm$0.0131}             & 0.652\scriptsize{$\pm$0.0149}             \\
 CHIEF                                                                                                                                 & 0.702\scriptsize{$\pm$0.0496}             & 0.573\scriptsize{$\pm$0.0264}             & 0.637\scriptsize{$\pm$0.0347}             & 0.676\scriptsize{$\pm$0.0302}             & 0.533\scriptsize{$\pm$0.0267}             & 0.667\scriptsize{$\pm$0.0246}             \\
 Mean pool (CONCH)                                                                                                                     & 0.731\scriptsize{$\pm$0.0225}             & 0.584\scriptsize{$\pm$0.0335}             & 0.632\scriptsize{$\pm$0.0332}             & 0.666\scriptsize{$\pm$0.0172}             & 0.558\scriptsize{$\pm$0.0099}             & 0.691\scriptsize{$\pm$0.0083}             \\
 $\oursv$                                                                                                                              & \textbf{0.762}\scriptsize{$\pm$0.0242}    & \underline{0.630}\scriptsize{$\pm$0.0141} & \underline{0.699}\scriptsize{$\pm$0.0154} & \underline{0.723}\scriptsize{$\pm$0.0121} & \underline{0.594}\scriptsize{$\pm$0.0167} & \underline{0.720}\scriptsize{$\pm$0.0110} \\
 $\oursvcr$                                                                                                                            & \underline{0.761}\scriptsize{$\pm$0.0244} & \textbf{0.639}\scriptsize{$\pm$0.0420}    & \textbf{0.703}\scriptsize{$\pm$0.0277}    & 0.718\scriptsize{$\pm$0.0202}             & \textbf{0.612}\scriptsize{$\pm$0.0199}    & \textbf{0.731}\scriptsize{$\pm$0.0160}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for HER2 ($C=2$) prediction on BCNC. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_BCNB_her2}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & 0.960\scriptsize{$\pm$0.0255}             & 0.886\scriptsize{$\pm$0.0426}             & 0.795\scriptsize{$\pm$0.0258}             & 0.813\scriptsize{$\pm$0.0252}             & 0.737\scriptsize{$\pm$0.0105}             & 0.747\scriptsize{$\pm$0.0151}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.956\scriptsize{$\pm$0.0318}             & 0.887\scriptsize{$\pm$0.0432}             & 0.783\scriptsize{$\pm$0.0391}             & 0.795\scriptsize{$\pm$0.0440}             & 0.723\scriptsize{$\pm$0.0132}             & 0.726\scriptsize{$\pm$0.0219}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.925\scriptsize{$\pm$0.0499}             & 0.851\scriptsize{$\pm$0.0522}             & 0.722\scriptsize{$\pm$0.0626}             & 0.725\scriptsize{$\pm$0.0730}             & 0.671\scriptsize{$\pm$0.0119}             & 0.692\scriptsize{$\pm$0.0071}             \\
 PRISM                                                                                                                                    & TCGA     & 0.936\scriptsize{$\pm$0.0253}             & 0.851\scriptsize{$\pm$0.0435}             & 0.774\scriptsize{$\pm$0.0731}             & 0.776\scriptsize{$\pm$0.0749}             & 0.851\scriptsize{$\pm$0.0040}             & 0.854\scriptsize{$\pm$0.0057}             \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.922\scriptsize{$\pm$0.0197}             & 0.819\scriptsize{$\pm$0.0361}             & 0.665\scriptsize{$\pm$0.0224}             & 0.690\scriptsize{$\pm$0.0491}             & 0.720\scriptsize{$\pm$0.0137}             & 0.735\scriptsize{$\pm$0.0157}             \\
 CHIEF                                                                                                                                    & TCGA     & 0.932\scriptsize{$\pm$0.0245}             & 0.848\scriptsize{$\pm$0.0332}             & 0.704\scriptsize{$\pm$0.0254}             & 0.725\scriptsize{$\pm$0.0477}             & 0.765\scriptsize{$\pm$0.0152}             & 0.769\scriptsize{$\pm$0.0217}             \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.942\scriptsize{$\pm$0.0256}             & 0.865\scriptsize{$\pm$0.0356}             & 0.785\scriptsize{$\pm$0.0462}             & 0.788\scriptsize{$\pm$0.0531}             & 0.757\scriptsize{$\pm$0.0070}             & 0.783\scriptsize{$\pm$0.0046}             \\
 $\oursv$                                                                                                                                 & TCGA     & \underline{0.966}\scriptsize{$\pm$0.0192} & \underline{0.896}\scriptsize{$\pm$0.0394} & \underline{0.851}\scriptsize{$\pm$0.0528} & \underline{0.864}\scriptsize{$\pm$0.0563} & \underline{0.867}\scriptsize{$\pm$0.0046} & \underline{0.871}\scriptsize{$\pm$0.0065} \\
 $\oursvcr$                                                                                                                               & TCGA     & \textbf{0.972}\scriptsize{$\pm$0.0237}    & \textbf{0.919}\scriptsize{$\pm$0.0321}    & \textbf{0.873}\scriptsize{$\pm$0.0521}    & \textbf{0.880}\scriptsize{$\pm$0.0583}    & \textbf{0.896}\scriptsize{$\pm$0.0047}    & \textbf{0.899}\scriptsize{$\pm$0.0021}    \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & EBRAINS  & 0.924\scriptsize{$\pm$0.0074}             & 0.838\scriptsize{$\pm$0.0223}             & 0.737\scriptsize{$\pm$0.0447}             & 0.753\scriptsize{$\pm$0.0409}             & 0.642\scriptsize{$\pm$0.0288}             & 0.574\scriptsize{$\pm$0.0589}             \\
 GigaPath                                                                                                                                 & EBRAINS  & 0.916\scriptsize{$\pm$0.0069}             & 0.833\scriptsize{$\pm$0.0144}             & 0.744\scriptsize{$\pm$0.0367}             & 0.742\scriptsize{$\pm$0.0364}             & 0.659\scriptsize{$\pm$0.0282}             & 0.688\scriptsize{$\pm$0.0269}             \\
 Mean pool (Virchow)                                                                                                                      & EBRAINS  & 0.873\scriptsize{$\pm$0.0196}             & 0.788\scriptsize{$\pm$0.0135}             & 0.733\scriptsize{$\pm$0.0111}             & 0.729\scriptsize{$\pm$0.0090}             & 0.528\scriptsize{$\pm$0.0079}             & 0.298\scriptsize{$\pm$0.0223}             \\
 PRISM                                                                                                                                    & EBRAINS  & 0.934\scriptsize{$\pm$0.0085}             & \underline{0.874}\scriptsize{$\pm$0.0100} & 0.814\scriptsize{$\pm$0.0105}             & 0.794\scriptsize{$\pm$0.0143}             & 0.821\scriptsize{$\pm$0.0232}             & 0.799\scriptsize{$\pm$0.0339}             \\
 Mean pool (CHIEF)                                                                                                                        & EBRAINS  & 0.908\scriptsize{$\pm$0.0041}             & 0.805\scriptsize{$\pm$0.0310}             & 0.729\scriptsize{$\pm$0.0140}             & 0.731\scriptsize{$\pm$0.0090}             & 0.680\scriptsize{$\pm$0.0301}             & 0.625\scriptsize{$\pm$0.0487}             \\
 CHIEF                                                                                                                                    & EBRAINS  & 0.923\scriptsize{$\pm$0.0068}             & 0.836\scriptsize{$\pm$0.0144}             & 0.753\scriptsize{$\pm$0.0103}             & 0.748\scriptsize{$\pm$0.0040}             & 0.754\scriptsize{$\pm$0.0259}             & 0.724\scriptsize{$\pm$0.0392}             \\
 Mean pool (CONCH)                                                                                                                        & EBRAINS  & 0.892\scriptsize{$\pm$0.0270}             & 0.788\scriptsize{$\pm$0.0306}             & 0.761\scriptsize{$\pm$0.0051}             & 0.780\scriptsize{$\pm$0.0039}             & 0.760\scriptsize{$\pm$0.0435}             & 0.727\scriptsize{$\pm$0.0727}             \\
 $\oursv$                                                                                                                                 & EBRAINS  & \underline{0.951}\scriptsize{$\pm$0.0044} & 0.848\scriptsize{$\pm$0.0557}             & \underline{0.874}\scriptsize{$\pm$0.0034} & \underline{0.875}\scriptsize{$\pm$0.0019} & \underline{0.877}\scriptsize{$\pm$0.0066} & \underline{0.875}\scriptsize{$\pm$0.0095} \\
 $\oursvcr$                                                                                                                               & EBRAINS  & \textbf{0.960}\scriptsize{$\pm$0.0026}    & \textbf{0.908}\scriptsize{$\pm$0.0077}    & \textbf{0.883}\scriptsize{$\pm$0.0023}    & \textbf{0.881}\scriptsize{$\pm$0.0053}    & \textbf{0.899}\scriptsize{$\pm$0.0044}    & \textbf{0.893}\scriptsize{$\pm$0.0056}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for Isocitrate dehydrogenase (IDH) mutation ($C=2$) prediction on TCGA-GBMLGG and external dataset EBRAINS. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-GBMLGG_idh_status}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & 0.871\scriptsize{$\pm$0.0499}             & 0.734\scriptsize{$\pm$0.0761}             & 0.751\scriptsize{$\pm$0.0543}             & 0.758\scriptsize{$\pm$0.0809}             & 0.503\scriptsize{$\pm$0.0069}             & 0.602\scriptsize{$\pm$0.0090}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.877\scriptsize{$\pm$0.0443}             & 0.723\scriptsize{$\pm$0.0615}             & 0.744\scriptsize{$\pm$0.0540}             & 0.760\scriptsize{$\pm$0.0855}             & 0.525\scriptsize{$\pm$0.0248}             & 0.628\scriptsize{$\pm$0.0307}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.868\scriptsize{$\pm$0.0543}             & 0.707\scriptsize{$\pm$0.0467}             & 0.641\scriptsize{$\pm$0.0658}             & 0.648\scriptsize{$\pm$0.1091}             & 0.500\scriptsize{$\pm$0.0000}             & 0.597\scriptsize{$\pm$0.0000}             \\
 PRISM                                                                                                                                    & TCGA     & \textbf{0.889}\scriptsize{$\pm$0.0425}    & \underline{0.773}\scriptsize{$\pm$0.0385} & 0.800\scriptsize{$\pm$0.0416}             & 0.808\scriptsize{$\pm$0.0383}             & 0.650\scriptsize{$\pm$0.0361}             & \underline{0.745}\scriptsize{$\pm$0.0258} \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.859\scriptsize{$\pm$0.0467}             & 0.703\scriptsize{$\pm$0.0668}             & 0.686\scriptsize{$\pm$0.0301}             & 0.708\scriptsize{$\pm$0.0521}             & 0.599\scriptsize{$\pm$0.0169}             & 0.702\scriptsize{$\pm$0.0157}             \\
 CHIEF                                                                                                                                    & TCGA     & \underline{0.882}\scriptsize{$\pm$0.0403} & 0.759\scriptsize{$\pm$0.0731}             & 0.725\scriptsize{$\pm$0.0366}             & 0.738\scriptsize{$\pm$0.0571}             & \underline{0.692}\scriptsize{$\pm$0.0158} & \textbf{0.778}\scriptsize{$\pm$0.0100}    \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.870\scriptsize{$\pm$0.0494}             & 0.756\scriptsize{$\pm$0.0417}             & 0.765\scriptsize{$\pm$0.0616}             & 0.782\scriptsize{$\pm$0.0674}             & 0.632\scriptsize{$\pm$0.0390}             & 0.717\scriptsize{$\pm$0.0099}             \\
 $\oursv$                                                                                                                                 & TCGA     & \underline{0.882}\scriptsize{$\pm$0.0678} & \textbf{0.782}\scriptsize{$\pm$0.0486}    & \textbf{0.815}\scriptsize{$\pm$0.0763}    & \textbf{0.828}\scriptsize{$\pm$0.0761}    & 0.657\scriptsize{$\pm$0.0830}             & 0.727\scriptsize{$\pm$0.0390}             \\
 $\oursvcr$                                                                                                                               & TCGA     & 0.878\scriptsize{$\pm$0.0675}             & 0.772\scriptsize{$\pm$0.0656}             & \underline{0.814}\scriptsize{$\pm$0.0605} & \underline{0.813}\scriptsize{$\pm$0.0588} & \textbf{0.759}\scriptsize{$\pm$0.0206}    & 0.718\scriptsize{$\pm$0.0446}             \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & CPTAC    & \textbf{0.881}\scriptsize{$\pm$0.0266}    & 0.618\scriptsize{$\pm$0.0450}             & \textbf{0.792}\scriptsize{$\pm$0.0140}    & \textbf{0.813}\scriptsize{$\pm$0.0379}    & 0.507\scriptsize{$\pm$0.0084}             & 0.606\scriptsize{$\pm$0.0110}             \\
 GigaPath                                                                                                                                 & CPTAC    & \underline{0.873}\scriptsize{$\pm$0.0222} & 0.713\scriptsize{$\pm$0.0352}             & \underline{0.783}\scriptsize{$\pm$0.0230} & \underline{0.775}\scriptsize{$\pm$0.0515} & 0.555\scriptsize{$\pm$0.0233}             & 0.663\scriptsize{$\pm$0.0266}             \\
 Mean pool (Virchow)                                                                                                                      & CPTAC    & 0.860\scriptsize{$\pm$0.0170}             & \underline{0.750}\scriptsize{$\pm$0.0423} & 0.617\scriptsize{$\pm$0.0521}             & 0.660\scriptsize{$\pm$0.0329}             & 0.508\scriptsize{$\pm$0.0152}             & 0.607\scriptsize{$\pm$0.0204}             \\
 PRISM                                                                                                                                    & CPTAC    & 0.852\scriptsize{$\pm$0.0187}             & 0.708\scriptsize{$\pm$0.0554}             & 0.743\scriptsize{$\pm$0.0149}             & 0.708\scriptsize{$\pm$0.0397}             & 0.568\scriptsize{$\pm$0.0128}             & 0.679\scriptsize{$\pm$0.0128}             \\
 Mean pool (CHIEF)                                                                                                                        & CPTAC    & 0.808\scriptsize{$\pm$0.0128}             & 0.664\scriptsize{$\pm$0.0457}             & 0.645\scriptsize{$\pm$0.0184}             & 0.528\scriptsize{$\pm$0.0365}             & 0.555\scriptsize{$\pm$0.0207}             & 0.665\scriptsize{$\pm$0.0224}             \\
 CHIEF                                                                                                                                    & CPTAC    & 0.840\scriptsize{$\pm$0.0125}             & 0.686\scriptsize{$\pm$0.0597}             & 0.746\scriptsize{$\pm$0.0157}             & 0.738\scriptsize{$\pm$0.0205}             & 0.529\scriptsize{$\pm$0.0112}             & 0.636\scriptsize{$\pm$0.0130}             \\
 Mean pool (CONCH)                                                                                                                        & CPTAC    & 0.812\scriptsize{$\pm$0.0554}             & \textbf{0.765}\scriptsize{$\pm$0.0424}    & 0.603\scriptsize{$\pm$0.0061}             & 0.386\scriptsize{$\pm$0.0132}             & 0.510\scriptsize{$\pm$0.0084}             & 0.611\scriptsize{$\pm$0.0110}             \\
 $\oursv$                                                                                                                                 & CPTAC    & 0.832\scriptsize{$\pm$0.0249}             & 0.685\scriptsize{$\pm$0.0548}             & 0.670\scriptsize{$\pm$0.0182}             & 0.541\scriptsize{$\pm$0.0310}             & \underline{0.591}\scriptsize{$\pm$0.0266} & \underline{0.699}\scriptsize{$\pm$0.0252} \\
 $\oursvcr$                                                                                                                               & CPTAC    & 0.838\scriptsize{$\pm$0.0284}             & 0.735\scriptsize{$\pm$0.0315}             & 0.690\scriptsize{$\pm$0.0109}             & 0.571\scriptsize{$\pm$0.0241}             & \textbf{0.776}\scriptsize{$\pm$0.0167}    & \textbf{0.757}\scriptsize{$\pm$0.0082}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for ER ($C=2$) prediction on TCGA-BRCA and external dataset CPTAC-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-BRCA_ER}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & 0.791\scriptsize{$\pm$0.0396}             & 0.688\scriptsize{$\pm$0.0509}             & 0.685\scriptsize{$\pm$0.0420}             & 0.686\scriptsize{$\pm$0.0530}             & 0.536\scriptsize{$\pm$0.0268}             & 0.553\scriptsize{$\pm$0.0406}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.793\scriptsize{$\pm$0.0495}             & 0.705\scriptsize{$\pm$0.0499}             & 0.686\scriptsize{$\pm$0.0356}             & 0.693\scriptsize{$\pm$0.0460}             & 0.563\scriptsize{$\pm$0.0314}             & 0.594\scriptsize{$\pm$0.0454}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.779\scriptsize{$\pm$0.0394}             & 0.692\scriptsize{$\pm$0.0364}             & 0.598\scriptsize{$\pm$0.0665}             & 0.587\scriptsize{$\pm$0.1042}             & 0.510\scriptsize{$\pm$0.0137}             & 0.515\scriptsize{$\pm$0.0235}             \\
 PRISM                                                                                                                                    & TCGA     & \textbf{0.808}\scriptsize{$\pm$0.0403}    & 0.725\scriptsize{$\pm$0.0341}             & \underline{0.739}\scriptsize{$\pm$0.0487} & \underline{0.749}\scriptsize{$\pm$0.0465} & 0.643\scriptsize{$\pm$0.0216}             & 0.655\scriptsize{$\pm$0.0220}             \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.762\scriptsize{$\pm$0.0513}             & 0.668\scriptsize{$\pm$0.0329}             & 0.644\scriptsize{$\pm$0.0401}             & 0.653\scriptsize{$\pm$0.0478}             & \underline{0.667}\scriptsize{$\pm$0.0456} & \underline{0.707}\scriptsize{$\pm$0.0396} \\
 CHIEF                                                                                                                                    & TCGA     & \underline{0.807}\scriptsize{$\pm$0.0413} & \textbf{0.728}\scriptsize{$\pm$0.0288}    & 0.673\scriptsize{$\pm$0.0277}             & 0.685\scriptsize{$\pm$0.0315}             & \textbf{0.702}\scriptsize{$\pm$0.0401}    & \textbf{0.741}\scriptsize{$\pm$0.0293}    \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.778\scriptsize{$\pm$0.0528}             & 0.692\scriptsize{$\pm$0.0457}             & 0.687\scriptsize{$\pm$0.0546}             & 0.699\scriptsize{$\pm$0.0853}             & 0.615\scriptsize{$\pm$0.0280}             & 0.657\scriptsize{$\pm$0.0237}             \\
 $\oursv$                                                                                                                                 & TCGA     & 0.802\scriptsize{$\pm$0.0436}             & \underline{0.727}\scriptsize{$\pm$0.0368} & 0.735\scriptsize{$\pm$0.0631}             & \textbf{0.752}\scriptsize{$\pm$0.0824}    & 0.630\scriptsize{$\pm$0.0334}             & 0.646\scriptsize{$\pm$0.0251}             \\
 $\oursvcr$                                                                                                                               & TCGA     & 0.785\scriptsize{$\pm$0.0609}             & 0.703\scriptsize{$\pm$0.0335}             & \textbf{0.745}\scriptsize{$\pm$0.0498}    & 0.747\scriptsize{$\pm$0.0643}             & 0.659\scriptsize{$\pm$0.0186}             & 0.608\scriptsize{$\pm$0.0220}             \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & CPTAC    & 0.784\scriptsize{$\pm$0.0119}             & 0.561\scriptsize{$\pm$0.0453}             & \textbf{0.738}\scriptsize{$\pm$0.0296}    & \textbf{0.771}\scriptsize{$\pm$0.0163}    & 0.541\scriptsize{$\pm$0.0269}             & 0.562\scriptsize{$\pm$0.0386}             \\
 GigaPath                                                                                                                                 & CPTAC    & 0.777\scriptsize{$\pm$0.0217}             & 0.667\scriptsize{$\pm$0.0378}             & \underline{0.733}\scriptsize{$\pm$0.0284} & \underline{0.733}\scriptsize{$\pm$0.0526} & 0.568\scriptsize{$\pm$0.0361}             & 0.601\scriptsize{$\pm$0.0468}             \\
 Mean pool (Virchow)                                                                                                                      & CPTAC    & 0.773\scriptsize{$\pm$0.0098}             & \underline{0.702}\scriptsize{$\pm$0.0363} & 0.584\scriptsize{$\pm$0.0423}             & 0.573\scriptsize{$\pm$0.0685}             & 0.527\scriptsize{$\pm$0.0340}             & 0.541\scriptsize{$\pm$0.0513}             \\
 PRISM                                                                                                                                    & CPTAC    & \underline{0.799}\scriptsize{$\pm$0.0162} & \textbf{0.713}\scriptsize{$\pm$0.0164}    & 0.627\scriptsize{$\pm$0.0208}             & 0.528\scriptsize{$\pm$0.0374}             & 0.635\scriptsize{$\pm$0.0464}             & \underline{0.683}\scriptsize{$\pm$0.0453} \\
 Mean pool (CHIEF)                                                                                                                        & CPTAC    & \underline{0.799}\scriptsize{$\pm$0.0161} & 0.651\scriptsize{$\pm$0.0397}             & 0.592\scriptsize{$\pm$0.0288}             & 0.443\scriptsize{$\pm$0.0585}             & 0.542\scriptsize{$\pm$0.0145}             & 0.568\scriptsize{$\pm$0.0240}             \\
 CHIEF                                                                                                                                    & CPTAC    & \textbf{0.804}\scriptsize{$\pm$0.0145}    & 0.686\scriptsize{$\pm$0.0400}             & 0.679\scriptsize{$\pm$0.0087}             & 0.653\scriptsize{$\pm$0.0143}             & 0.549\scriptsize{$\pm$0.0270}             & 0.579\scriptsize{$\pm$0.0329}             \\
 Mean pool (CONCH)                                                                                                                        & CPTAC    & 0.746\scriptsize{$\pm$0.0371}             & 0.695\scriptsize{$\pm$0.0632}             & 0.544\scriptsize{$\pm$0.0079}             & 0.329\scriptsize{$\pm$0.0177}             & 0.534\scriptsize{$\pm$0.0173}             & 0.560\scriptsize{$\pm$0.0195}             \\
 $\oursv$                                                                                                                                 & CPTAC    & 0.754\scriptsize{$\pm$0.0222}             & 0.692\scriptsize{$\pm$0.0442}             & 0.541\scriptsize{$\pm$0.0132}             & 0.387\scriptsize{$\pm$0.0302}             & \underline{0.666}\scriptsize{$\pm$0.0382} & \textbf{0.712}\scriptsize{$\pm$0.0343}    \\
 $\oursvcr$                                                                                                                               & CPTAC    & 0.755\scriptsize{$\pm$0.0230}             & 0.677\scriptsize{$\pm$0.0235}             & 0.597\scriptsize{$\pm$0.0174}             & 0.476\scriptsize{$\pm$0.0302}             & \textbf{0.679}\scriptsize{$\pm$0.0309}    & 0.655\scriptsize{$\pm$0.0341}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for PR ($C=2$) prediction on TCGA-BRCA and external dataset CPTAC-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-BRCA_PR}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & 0.643\scriptsize{$\pm$0.0608}             & 0.509\scriptsize{$\pm$0.0176}             & 0.581\scriptsize{$\pm$0.0620}             & 0.652\scriptsize{$\pm$0.0428}             & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.635\scriptsize{$\pm$0.0339}             & 0.497\scriptsize{$\pm$0.0039}             & 0.557\scriptsize{$\pm$0.0346}             & 0.629\scriptsize{$\pm$0.0509}             & 0.492\scriptsize{$\pm$0.0057}             & 0.808\scriptsize{$\pm$0.0050}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.522\scriptsize{$\pm$0.0475}             & 0.500\scriptsize{$\pm$0.0000}             & 0.484\scriptsize{$\pm$0.0348}             & 0.594\scriptsize{$\pm$0.0931}             & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 PRISM                                                                                                                                    & TCGA     & \textbf{0.687}\scriptsize{$\pm$0.0309}    & \textbf{0.547}\scriptsize{$\pm$0.0362}    & \textbf{0.604}\scriptsize{$\pm$0.0230}    & 0.652\scriptsize{$\pm$0.0418}             & \textbf{0.556}\scriptsize{$\pm$0.0373}    & \textbf{0.830}\scriptsize{$\pm$0.0119}    \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.649\scriptsize{$\pm$0.0382}             & 0.510\scriptsize{$\pm$0.0280}             & 0.565\scriptsize{$\pm$0.0424}             & 0.633\scriptsize{$\pm$0.0716}             & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 CHIEF                                                                                                                                    & TCGA     & 0.659\scriptsize{$\pm$0.0305}             & 0.514\scriptsize{$\pm$0.0371}             & 0.548\scriptsize{$\pm$0.0346}             & 0.636\scriptsize{$\pm$0.0965}             & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.628\scriptsize{$\pm$0.0160}             & 0.502\scriptsize{$\pm$0.0074}             & 0.582\scriptsize{$\pm$0.0764}             & 0.605\scriptsize{$\pm$0.0432}             & 0.498\scriptsize{$\pm$0.0027}             & 0.813\scriptsize{$\pm$0.0024}             \\
 $\oursv$                                                                                                                                 & TCGA     & 0.657\scriptsize{$\pm$0.0363}             & 0.513\scriptsize{$\pm$0.0389}             & \underline{0.599}\scriptsize{$\pm$0.0272} & \textbf{0.660}\scriptsize{$\pm$0.0557}    & 0.502\scriptsize{$\pm$0.0266}             & 0.810\scriptsize{$\pm$0.0105}             \\
 $\oursvcr$                                                                                                                               & TCGA     & \underline{0.661}\scriptsize{$\pm$0.0324} & \underline{0.529}\scriptsize{$\pm$0.0318} & 0.598\scriptsize{$\pm$0.0570}             & \underline{0.657}\scriptsize{$\pm$0.0635} & \underline{0.504}\scriptsize{$\pm$0.0145} & \underline{0.816}\scriptsize{$\pm$0.0078} \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & CPTAC    & 0.625\scriptsize{$\pm$0.0185}             & 0.534\scriptsize{$\pm$0.0438}             & 0.535\scriptsize{$\pm$0.0247}             & 0.180\scriptsize{$\pm$0.1111}             & 0.491\scriptsize{$\pm$0.0134}             & 0.793\scriptsize{$\pm$0.0214}             \\
 GigaPath                                                                                                                                 & CPTAC    & 0.623\scriptsize{$\pm$0.0629}             & \underline{0.554}\scriptsize{$\pm$0.0640} & 0.516\scriptsize{$\pm$0.0349}             & 0.210\scriptsize{$\pm$0.1196}             & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 Mean pool (Virchow)                                                                                                                      & CPTAC    & 0.512\scriptsize{$\pm$0.0292}             & 0.495\scriptsize{$\pm$0.0094}             & 0.501\scriptsize{$\pm$0.0275}             & 0.249\scriptsize{$\pm$0.1759}             & 0.498\scriptsize{$\pm$0.0176}             & 0.806\scriptsize{$\pm$0.0105}             \\
 PRISM                                                                                                                                    & CPTAC    & \underline{0.717}\scriptsize{$\pm$0.0264} & \textbf{0.555}\scriptsize{$\pm$0.0821}    & \textbf{0.649}\scriptsize{$\pm$0.0243}    & \underline{0.449}\scriptsize{$\pm$0.0737} & \textbf{0.521}\scriptsize{$\pm$0.0112}    & \textbf{0.822}\scriptsize{$\pm$0.0056}    \\
 Mean pool (CHIEF)                                                                                                                        & CPTAC    & 0.505\scriptsize{$\pm$0.0450}             & 0.500\scriptsize{$\pm$0.0030}             & 0.445\scriptsize{$\pm$0.0312}             & 0.406\scriptsize{$\pm$0.0976}             & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 CHIEF                                                                                                                                    & CPTAC    & 0.606\scriptsize{$\pm$0.0319}             & 0.523\scriptsize{$\pm$0.0548}             & 0.496\scriptsize{$\pm$0.0317}             & \textbf{0.544}\scriptsize{$\pm$0.1194}    & 0.500\scriptsize{$\pm$0.0000}             & 0.815\scriptsize{$\pm$0.0000}             \\
 Mean pool (CONCH)                                                                                                                        & CPTAC    & 0.582\scriptsize{$\pm$0.0718}             & 0.508\scriptsize{$\pm$0.0095}             & 0.480\scriptsize{$\pm$0.0271}             & 0.298\scriptsize{$\pm$0.1414}             & \underline{0.511}\scriptsize{$\pm$0.0357} & 0.816\scriptsize{$\pm$0.0216}             \\
 $\oursv$                                                                                                                                 & CPTAC    & \textbf{0.755}\scriptsize{$\pm$0.0348}    & 0.534\scriptsize{$\pm$0.0775}             & 0.576\scriptsize{$\pm$0.0549}             & 0.299\scriptsize{$\pm$0.1709}             & \underline{0.511}\scriptsize{$\pm$0.0226} & \underline{0.820}\scriptsize{$\pm$0.0142} \\
 $\oursvcr$                                                                                                                               & CPTAC    & 0.669\scriptsize{$\pm$0.0463}             & 0.544\scriptsize{$\pm$0.1170}             & \underline{0.617}\scriptsize{$\pm$0.0282} & 0.397\scriptsize{$\pm$0.0564}             & 0.499\scriptsize{$\pm$0.0022}             & 0.814\scriptsize{$\pm$0.0019}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for HER2 ($C=2$) prediction on TCGA-BRCA and external dataset CPTAC-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-BRCA_HER2}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{5-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                    & TCGA     & 0.597\scriptsize{$\pm$0.0319}             & 0.507\scriptsize{$\pm$0.0110}             & 0.546\scriptsize{$\pm$0.0183}             & 0.577\scriptsize{$\pm$0.0178}             & 0.477\scriptsize{$\pm$0.0149}             & 0.525\scriptsize{$\pm$0.0154}             \\
 GigaPath                                                                                                                                & TCGA     & 0.597\scriptsize{$\pm$0.0392}             & 0.504\scriptsize{$\pm$0.0129}             & 0.558\scriptsize{$\pm$0.0294}             & 0.583\scriptsize{$\pm$0.0267}             & 0.497\scriptsize{$\pm$0.0092}             & 0.547\scriptsize{$\pm$0.0178}             \\
 Mean pool (Virchow)                                                                                                                     & TCGA     & 0.597\scriptsize{$\pm$0.0290}             & 0.508\scriptsize{$\pm$0.0112}             & 0.557\scriptsize{$\pm$0.0390}             & 0.590\scriptsize{$\pm$0.0224}             & 0.493\scriptsize{$\pm$0.0429}             & 0.546\scriptsize{$\pm$0.0465}             \\
 PRISM                                                                                                                                   & TCGA     & \textbf{0.656}\scriptsize{$\pm$0.0292}    & \textbf{0.543}\scriptsize{$\pm$0.0299}    & 0.603\scriptsize{$\pm$0.0186}             & 0.614\scriptsize{$\pm$0.0252}             & 0.525\scriptsize{$\pm$0.0132}             & \underline{0.576}\scriptsize{$\pm$0.0137} \\
 Mean pool (CHIEF)                                                                                                                       & TCGA     & 0.587\scriptsize{$\pm$0.0400}             & 0.502\scriptsize{$\pm$0.0081}             & 0.576\scriptsize{$\pm$0.0223}             & 0.589\scriptsize{$\pm$0.0318}             & 0.509\scriptsize{$\pm$0.0234}             & 0.562\scriptsize{$\pm$0.0224}             \\
 CHIEF                                                                                                                                   & TCGA     & 0.632\scriptsize{$\pm$0.0289}             & \underline{0.522}\scriptsize{$\pm$0.0187} & 0.606\scriptsize{$\pm$0.0166}             & \underline{0.615}\scriptsize{$\pm$0.0156} & 0.492\scriptsize{$\pm$0.0316}             & 0.546\scriptsize{$\pm$0.0340}             \\
 Mean pool (CONCH)                                                                                                                       & TCGA     & 0.615\scriptsize{$\pm$0.0569}             & 0.503\scriptsize{$\pm$0.0124}             & 0.593\scriptsize{$\pm$0.0355}             & 0.587\scriptsize{$\pm$0.0382}             & 0.515\scriptsize{$\pm$0.0285}             & 0.556\scriptsize{$\pm$0.0145}             \\
 $\oursv$                                                                                                                                & TCGA     & 0.636\scriptsize{$\pm$0.0582}             & 0.505\scriptsize{$\pm$0.0134}             & \underline{0.609}\scriptsize{$\pm$0.0472} & 0.605\scriptsize{$\pm$0.0250}             & \underline{0.537}\scriptsize{$\pm$0.0159} & 0.573\scriptsize{$\pm$0.0278}             \\
 $\oursvcr$                                                                                                                              & TCGA     & \underline{0.645}\scriptsize{$\pm$0.0545} & 0.513\scriptsize{$\pm$0.0140}             & \textbf{0.619}\scriptsize{$\pm$0.0395}    & \textbf{0.620}\scriptsize{$\pm$0.0193}    & \textbf{0.560}\scriptsize{$\pm$0.0207}    & \textbf{0.605}\scriptsize{$\pm$0.0199}    \\ \midrule
 Mean pool (GigaPath)                                                                                                                    & CPTAC    & 0.639\scriptsize{$\pm$0.0222}             & 0.500\scriptsize{$\pm$0.0000}             & \underline{0.564}\scriptsize{$\pm$0.0296} & 0.613\scriptsize{$\pm$0.0320}             & 0.497\scriptsize{$\pm$0.0116}             & 0.551\scriptsize{$\pm$0.0114}             \\
 GigaPath                                                                                                                                & CPTAC    & 0.651\scriptsize{$\pm$0.0145}             & 0.499\scriptsize{$\pm$0.0030}             & \textbf{0.573}\scriptsize{$\pm$0.0297}    & \textbf{0.620}\scriptsize{$\pm$0.0324}    & \underline{0.556}\scriptsize{$\pm$0.0096} & \textbf{0.603}\scriptsize{$\pm$0.0111}    \\
 Mean pool (Virchow)                                                                                                                     & CPTAC    & 0.652\scriptsize{$\pm$0.0162}             & \textbf{0.509}\scriptsize{$\pm$0.0227}    & 0.554\scriptsize{$\pm$0.0336}             & 0.602\scriptsize{$\pm$0.0384}             & 0.486\scriptsize{$\pm$0.0061}             & 0.512\scriptsize{$\pm$0.0056}             \\
 PRISM                                                                                                                                   & CPTAC    & 0.619\scriptsize{$\pm$0.0271}             & 0.503\scriptsize{$\pm$0.0056}             & 0.506\scriptsize{$\pm$0.0088}             & 0.529\scriptsize{$\pm$0.0133}             & 0.532\scriptsize{$\pm$0.0078}             & 0.579\scriptsize{$\pm$0.0089}             \\
 Mean pool (CHIEF)                                                                                                                       & CPTAC    & 0.620\scriptsize{$\pm$0.0162}             & 0.503\scriptsize{$\pm$0.0051}             & 0.517\scriptsize{$\pm$0.0186}             & 0.559\scriptsize{$\pm$0.0268}             & 0.456\scriptsize{$\pm$0.0220}             & 0.507\scriptsize{$\pm$0.0221}             \\
 CHIEF                                                                                                                                   & CPTAC    & 0.639\scriptsize{$\pm$0.0206}             & 0.503\scriptsize{$\pm$0.0050}             & 0.541\scriptsize{$\pm$0.0125}             & 0.590\scriptsize{$\pm$0.0154}             & \textbf{0.562}\scriptsize{$\pm$0.0325}    & \underline{0.602}\scriptsize{$\pm$0.0280} \\
 Mean pool (CONCH)                                                                                                                       & CPTAC    & 0.637\scriptsize{$\pm$0.0197}             & 0.499\scriptsize{$\pm$0.0030}             & 0.531\scriptsize{$\pm$0.0110}             & 0.570\scriptsize{$\pm$0.0169}             & 0.508\scriptsize{$\pm$0.0168}             & 0.519\scriptsize{$\pm$0.0217}             \\
 $\oursv$                                                                                                                                & CPTAC    & \textbf{0.699}\scriptsize{$\pm$0.0136}    & \underline{0.507}\scriptsize{$\pm$0.0133} & 0.547\scriptsize{$\pm$0.0218}             & 0.592\scriptsize{$\pm$0.0290}             & 0.477\scriptsize{$\pm$0.0363}             & 0.449\scriptsize{$\pm$0.0309}             \\
 $\oursvcr$                                                                                                                              & CPTAC    & \underline{0.693}\scriptsize{$\pm$0.0150} & 0.506\scriptsize{$\pm$0.0111}             & \underline{0.564}\scriptsize{$\pm$0.0223} & \underline{0.619}\scriptsize{$\pm$0.0229} & 0.521\scriptsize{$\pm$0.0215}             & 0.575\scriptsize{$\pm$0.0223}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for PIK3CA ($C=2$) prediction on TCGA-BRCA and external dataset CPTAC-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-BRCA_PIK3CA}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{5-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                    & TCGA     & 0.638\scriptsize{$\pm$0.0945}             & \textbf{0.509}\scriptsize{$\pm$0.0175}    & 0.565\scriptsize{$\pm$0.0733}             & 0.708\scriptsize{$\pm$0.0464}             & 0.530\scriptsize{$\pm$0.0135}             & 0.551\scriptsize{$\pm$0.0213}             \\
 GigaPath                                                                                                                                & TCGA     & 0.656\scriptsize{$\pm$0.1019}             & 0.499\scriptsize{$\pm$0.0025}             & 0.557\scriptsize{$\pm$0.0908}             & 0.698\scriptsize{$\pm$0.0534}             & 0.520\scriptsize{$\pm$0.0183}             & 0.539\scriptsize{$\pm$0.0305}             \\
 Mean pool (Virchow)                                                                                                                     & TCGA     & 0.628\scriptsize{$\pm$0.0470}             & 0.498\scriptsize{$\pm$0.0049}             & 0.544\scriptsize{$\pm$0.0747}             & 0.658\scriptsize{$\pm$0.0779}             & 0.524\scriptsize{$\pm$0.0188}             & 0.539\scriptsize{$\pm$0.0286}             \\
 PRISM                                                                                                                                   & TCGA     & \underline{0.716}\scriptsize{$\pm$0.0764} & 0.500\scriptsize{$\pm$0.0000}             & 0.608\scriptsize{$\pm$0.0738}             & 0.703\scriptsize{$\pm$0.0243}             & \textbf{0.593}\scriptsize{$\pm$0.0124}    & \textbf{0.636}\scriptsize{$\pm$0.0147}    \\
 Mean pool (CHIEF)                                                                                                                       & TCGA     & 0.641\scriptsize{$\pm$0.0577}             & 0.496\scriptsize{$\pm$0.0074}             & 0.584\scriptsize{$\pm$0.0741}             & 0.696\scriptsize{$\pm$0.0447}             & 0.516\scriptsize{$\pm$0.0207}             & 0.534\scriptsize{$\pm$0.0325}             \\
 CHIEF                                                                                                                                   & TCGA     & 0.675\scriptsize{$\pm$0.0286}             & 0.496\scriptsize{$\pm$0.0049}             & 0.630\scriptsize{$\pm$0.0727}             & \textbf{0.731}\scriptsize{$\pm$0.0374}    & 0.544\scriptsize{$\pm$0.0365}             & 0.576\scriptsize{$\pm$0.0442}             \\
 Mean pool (CONCH)                                                                                                                       & TCGA     & 0.714\scriptsize{$\pm$0.0404}             & 0.499\scriptsize{$\pm$0.0025}             & 0.644\scriptsize{$\pm$0.0996}             & 0.706\scriptsize{$\pm$0.0271}             & 0.552\scriptsize{$\pm$0.0261}             & 0.580\scriptsize{$\pm$0.0356}             \\
 $\oursv$                                                                                                                                & TCGA     & \textbf{0.721}\scriptsize{$\pm$0.0510}    & 0.500\scriptsize{$\pm$0.0000}             & \textbf{0.672}\scriptsize{$\pm$0.0215}    & \underline{0.725}\scriptsize{$\pm$0.0231} & 0.572\scriptsize{$\pm$0.0176}             & 0.607\scriptsize{$\pm$0.0236}             \\
 $\oursvcr$                                                                                                                              & TCGA     & 0.700\scriptsize{$\pm$0.0670}             & \underline{0.508}\scriptsize{$\pm$0.0167} & \underline{0.661}\scriptsize{$\pm$0.0772} & 0.717\scriptsize{$\pm$0.0262}             & \underline{0.589}\scriptsize{$\pm$0.0212} & \underline{0.628}\scriptsize{$\pm$0.0283} \\ \midrule
 Mean pool (GigaPath)                                                                                                                    & CPTAC    & 0.780\scriptsize{$\pm$0.0365}             & \textbf{0.526}\scriptsize{$\pm$0.0281}    & \underline{0.726}\scriptsize{$\pm$0.0329} & \textbf{0.759}\scriptsize{$\pm$0.0322}    & \textbf{0.614}\scriptsize{$\pm$0.0195}    & \textbf{0.661}\scriptsize{$\pm$0.0210}    \\
 GigaPath                                                                                                                                & CPTAC    & 0.787\scriptsize{$\pm$0.0368}             & \underline{0.521}\scriptsize{$\pm$0.0264} & 0.718\scriptsize{$\pm$0.0274}             & \underline{0.753}\scriptsize{$\pm$0.0233} & 0.553\scriptsize{$\pm$0.0180}             & 0.582\scriptsize{$\pm$0.0250}             \\
 Mean pool (Virchow)                                                                                                                     & CPTAC    & 0.697\scriptsize{$\pm$0.0509}             & 0.506\scriptsize{$\pm$0.0164}             & 0.593\scriptsize{$\pm$0.0545}             & 0.541\scriptsize{$\pm$0.1452}             & 0.517\scriptsize{$\pm$0.0404}             & 0.532\scriptsize{$\pm$0.0615}             \\
 PRISM                                                                                                                                   & CPTAC    & 0.796\scriptsize{$\pm$0.0101}             & 0.500\scriptsize{$\pm$0.0000}             & 0.665\scriptsize{$\pm$0.0116}             & 0.680\scriptsize{$\pm$0.0143}             & \underline{0.608}\scriptsize{$\pm$0.0593} & \underline{0.636}\scriptsize{$\pm$0.0601} \\
 Mean pool (CHIEF)                                                                                                                       & CPTAC    & 0.730\scriptsize{$\pm$0.0209}             & 0.513\scriptsize{$\pm$0.0256}             & 0.679\scriptsize{$\pm$0.0035}             & 0.705\scriptsize{$\pm$0.0076}             & 0.533\scriptsize{$\pm$0.0281}             & 0.566\scriptsize{$\pm$0.0355}             \\
 CHIEF                                                                                                                                   & CPTAC    & 0.731\scriptsize{$\pm$0.0041}             & 0.515\scriptsize{$\pm$0.0150}             & 0.653\scriptsize{$\pm$0.0215}             & 0.668\scriptsize{$\pm$0.0180}             & 0.547\scriptsize{$\pm$0.0173}             & 0.583\scriptsize{$\pm$0.0176}             \\
 Mean pool (CONCH)                                                                                                                       & CPTAC    & 0.764\scriptsize{$\pm$0.0249}             & 0.513\scriptsize{$\pm$0.0140}             & 0.697\scriptsize{$\pm$0.0081}             & 0.736\scriptsize{$\pm$0.0087}             & 0.526\scriptsize{$\pm$0.0081}             & 0.539\scriptsize{$\pm$0.0124}             \\
 $\oursv$                                                                                                                                & CPTAC    & \underline{0.806}\scriptsize{$\pm$0.0234} & 0.503\scriptsize{$\pm$0.0051}             & 0.711\scriptsize{$\pm$0.0092}             & 0.742\scriptsize{$\pm$0.0092}             & 0.587\scriptsize{$\pm$0.0274}             & 0.625\scriptsize{$\pm$0.0339}             \\
 $\oursvcr$                                                                                                                              & CPTAC    & \textbf{0.815}\scriptsize{$\pm$0.0252}    & 0.505\scriptsize{$\pm$0.0103}             & \textbf{0.727}\scriptsize{$\pm$0.0168}    & 0.748\scriptsize{$\pm$0.0129}             & 0.516\scriptsize{$\pm$0.0207}             & 0.525\scriptsize{$\pm$0.0304}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for epidermal growth factor receptor (EGFR) ($C=2$) prediction on TCGA-NSCLC and external dataset CPTAC-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-NSCLC_EGFR}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & \underline{0.763}\scriptsize{$\pm$0.0522} & 0.693\scriptsize{$\pm$0.0390}             & 0.652\scriptsize{$\pm$0.0200}             & 0.649\scriptsize{$\pm$0.0203}             & 0.653\scriptsize{$\pm$0.0227}             & 0.657\scriptsize{$\pm$0.0249}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.738\scriptsize{$\pm$0.0372}             & 0.670\scriptsize{$\pm$0.0371}             & 0.639\scriptsize{$\pm$0.0240}             & 0.634\scriptsize{$\pm$0.0271}             & 0.610\scriptsize{$\pm$0.0305}             & 0.613\scriptsize{$\pm$0.0366}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.702\scriptsize{$\pm$0.0687}             & 0.642\scriptsize{$\pm$0.0535}             & 0.564\scriptsize{$\pm$0.0176}             & 0.553\scriptsize{$\pm$0.0207}             & 0.603\scriptsize{$\pm$0.0224}             & 0.593\scriptsize{$\pm$0.0406}             \\
 PRISM                                                                                                                                    & TCGA     & \textbf{0.765}\scriptsize{$\pm$0.0875}    & \textbf{0.706}\scriptsize{$\pm$0.0708}    & 0.677\scriptsize{$\pm$0.0706}             & 0.678\scriptsize{$\pm$0.0704}             & 0.658\scriptsize{$\pm$0.0239}             & \underline{0.666}\scriptsize{$\pm$0.0229} \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.722\scriptsize{$\pm$0.0584}             & 0.660\scriptsize{$\pm$0.0692}             & 0.641\scriptsize{$\pm$0.0439}             & 0.638\scriptsize{$\pm$0.0486}             & 0.616\scriptsize{$\pm$0.0363}             & 0.628\scriptsize{$\pm$0.0347}             \\
 CHIEF                                                                                                                                    & TCGA     & 0.757\scriptsize{$\pm$0.0481}             & 0.690\scriptsize{$\pm$0.0407}             & 0.666\scriptsize{$\pm$0.0631}             & 0.665\scriptsize{$\pm$0.0683}             & 0.601\scriptsize{$\pm$0.0195}             & 0.616\scriptsize{$\pm$0.0182}             \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.734\scriptsize{$\pm$0.0784}             & 0.663\scriptsize{$\pm$0.0508}             & \underline{0.682}\scriptsize{$\pm$0.0549} & \underline{0.680}\scriptsize{$\pm$0.0553} & 0.625\scriptsize{$\pm$0.0178}             & 0.640\scriptsize{$\pm$0.0188}             \\
 $\oursv$                                                                                                                                 & TCGA     & \textbf{0.765}\scriptsize{$\pm$0.0589}    & \underline{0.702}\scriptsize{$\pm$0.0487} & \textbf{0.683}\scriptsize{$\pm$0.0515}    & \textbf{0.682}\scriptsize{$\pm$0.0501}    & \textbf{0.710}\scriptsize{$\pm$0.0239}    & \textbf{0.719}\scriptsize{$\pm$0.0233}    \\
 $\oursvcr$                                                                                                                               & TCGA     & 0.758\scriptsize{$\pm$0.0628}             & 0.699\scriptsize{$\pm$0.0535}             & 0.671\scriptsize{$\pm$0.0491}             & 0.671\scriptsize{$\pm$0.0493}             & \underline{0.662}\scriptsize{$\pm$0.0094} & 0.664\scriptsize{$\pm$0.0093}             \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & CPTAC    & 0.751\scriptsize{$\pm$0.0174}             & 0.670\scriptsize{$\pm$0.0301}             & \underline{0.686}\scriptsize{$\pm$0.0109} & \underline{0.690}\scriptsize{$\pm$0.0070} & 0.607\scriptsize{$\pm$0.0152}             & 0.606\scriptsize{$\pm$0.0170}             \\
 GigaPath                                                                                                                                 & CPTAC    & 0.752\scriptsize{$\pm$0.0093}             & 0.677\scriptsize{$\pm$0.0248}             & 0.684\scriptsize{$\pm$0.0159}             & \underline{0.690}\scriptsize{$\pm$0.0217} & 0.634\scriptsize{$\pm$0.0176}             & 0.655\scriptsize{$\pm$0.0181}             \\
 Mean pool (Virchow)                                                                                                                      & CPTAC    & 0.728\scriptsize{$\pm$0.0176}             & 0.629\scriptsize{$\pm$0.0429}             & 0.556\scriptsize{$\pm$0.0617}             & 0.407\scriptsize{$\pm$0.1610}             & 0.572\scriptsize{$\pm$0.0422}             & 0.530\scriptsize{$\pm$0.0883}             \\
 PRISM                                                                                                                                    & CPTAC    & \underline{0.756}\scriptsize{$\pm$0.0056} & \underline{0.693}\scriptsize{$\pm$0.0222} & 0.668\scriptsize{$\pm$0.0091}             & 0.671\scriptsize{$\pm$0.0105}             & \textbf{0.692}\scriptsize{$\pm$0.0156}    & \textbf{0.712}\scriptsize{$\pm$0.0150}    \\
 Mean pool (CHIEF)                                                                                                                        & CPTAC    & 0.675\scriptsize{$\pm$0.0163}             & 0.625\scriptsize{$\pm$0.0237}             & 0.618\scriptsize{$\pm$0.0170}             & 0.620\scriptsize{$\pm$0.0167}             & 0.558\scriptsize{$\pm$0.0106}             & 0.578\scriptsize{$\pm$0.0104}             \\
 CHIEF                                                                                                                                    & CPTAC    & 0.714\scriptsize{$\pm$0.0307}             & 0.647\scriptsize{$\pm$0.0329}             & 0.615\scriptsize{$\pm$0.0195}             & 0.610\scriptsize{$\pm$0.0207}             & 0.565\scriptsize{$\pm$0.0134}             & 0.578\scriptsize{$\pm$0.0163}             \\
 Mean pool (CONCH)                                                                                                                        & CPTAC    & 0.738\scriptsize{$\pm$0.0204}             & 0.669\scriptsize{$\pm$0.0285}             & \textbf{0.714}\scriptsize{$\pm$0.0122}    & \textbf{0.729}\scriptsize{$\pm$0.0118}    & 0.606\scriptsize{$\pm$0.0105}             & 0.622\scriptsize{$\pm$0.0134}             \\
 $\oursv$                                                                                                                                 & CPTAC    & \textbf{0.787}\scriptsize{$\pm$0.0126}    & \textbf{0.713}\scriptsize{$\pm$0.0148}    & 0.679\scriptsize{$\pm$0.0017}             & 0.686\scriptsize{$\pm$0.0004}             & \underline{0.670}\scriptsize{$\pm$0.0208} & \underline{0.689}\scriptsize{$\pm$0.0204} \\
 $\oursvcr$                                                                                                                               & CPTAC    & 0.728\scriptsize{$\pm$0.0088}             & 0.689\scriptsize{$\pm$0.0137}             & 0.669\scriptsize{$\pm$0.0048}             & 0.673\scriptsize{$\pm$0.0045}             & 0.667\scriptsize{$\pm$0.0289}             & 0.687\scriptsize{$\pm$0.0268}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for \textit{{TP53}} mutation ($C=2$) prediction on TCGA-NSCLC and external dataset CPTAC-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-NSCLC_TP53}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{5-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                    & TCGA     & \textbf{0.906}\scriptsize{$\pm$0.0328}    & \textbf{0.712}\scriptsize{$\pm$0.0843}    & \underline{0.780}\scriptsize{$\pm$0.0388} & \underline{0.827}\scriptsize{$\pm$0.0681} & 0.542\scriptsize{$\pm$0.0236}             & 0.708\scriptsize{$\pm$0.0214}             \\
 GigaPath                                                                                                                                & TCGA     & 0.890\scriptsize{$\pm$0.0428}             & 0.687\scriptsize{$\pm$0.0861}             & 0.750\scriptsize{$\pm$0.0370}             & 0.800\scriptsize{$\pm$0.0603}             & 0.585\scriptsize{$\pm$0.0344}             & 0.735\scriptsize{$\pm$0.0251}             \\
 Mean pool (Virchow)                                                                                                                     & TCGA     & 0.795\scriptsize{$\pm$0.0480}             & 0.557\scriptsize{$\pm$0.0476}             & 0.602\scriptsize{$\pm$0.0944}             & 0.617\scriptsize{$\pm$0.1341}             & 0.550\scriptsize{$\pm$0.0145}             & 0.703\scriptsize{$\pm$0.0183}             \\
 PRISM                                                                                                                                   & TCGA     & \underline{0.893}\scriptsize{$\pm$0.0440} & 0.695\scriptsize{$\pm$0.0459}             & 0.694\scriptsize{$\pm$0.0400}             & 0.703\scriptsize{$\pm$0.0895}             & \textbf{0.601}\scriptsize{$\pm$0.0398}    & \textbf{0.758}\scriptsize{$\pm$0.0358}    \\
 Mean pool (CHIEF)                                                                                                                       & TCGA     & 0.829\scriptsize{$\pm$0.0586}             & 0.598\scriptsize{$\pm$0.0562}             & 0.614\scriptsize{$\pm$0.0248}             & 0.670\scriptsize{$\pm$0.1197}             & \underline{0.597}\scriptsize{$\pm$0.0294} & 0.706\scriptsize{$\pm$0.0372}             \\
 CHIEF                                                                                                                                   & TCGA     & 0.873\scriptsize{$\pm$0.0403}             & 0.655\scriptsize{$\pm$0.0850}             & 0.740\scriptsize{$\pm$0.0765}             & 0.748\scriptsize{$\pm$0.1431}             & 0.581\scriptsize{$\pm$0.0276}             & 0.686\scriptsize{$\pm$0.0202}             \\
 Mean pool (CONCH)                                                                                                                       & TCGA     & 0.797\scriptsize{$\pm$0.0296}             & 0.566\scriptsize{$\pm$0.0624}             & 0.701\scriptsize{$\pm$0.0260}             & 0.751\scriptsize{$\pm$0.0252}             & 0.535\scriptsize{$\pm$0.0186}             & 0.703\scriptsize{$\pm$0.0177}             \\
 $\oursv$                                                                                                                                & TCGA     & 0.859\scriptsize{$\pm$0.0507}             & \textbf{0.712}\scriptsize{$\pm$0.0439}    & 0.728\scriptsize{$\pm$0.0520}             & 0.780\scriptsize{$\pm$0.0612}             & 0.574\scriptsize{$\pm$0.0282}             & \underline{0.737}\scriptsize{$\pm$0.0255} \\
 $\oursvcr$                                                                                                                              & TCGA     & 0.872\scriptsize{$\pm$0.0551}             & \underline{0.700}\scriptsize{$\pm$0.0730} & \textbf{0.800}\scriptsize{$\pm$0.0581}    & \textbf{0.831}\scriptsize{$\pm$0.0480}    & 0.549\scriptsize{$\pm$0.0114}             & 0.713\scriptsize{$\pm$0.0093}             \\ \midrule
 Mean pool (GigaPath)                                                                                                                    & CPTAC    & \textbf{0.890}\scriptsize{$\pm$0.0274}    & 0.557\scriptsize{$\pm$0.0360}             & \textbf{0.818}\scriptsize{$\pm$0.0277}    & \textbf{0.828}\scriptsize{$\pm$0.0320}    & \underline{0.561}\scriptsize{$\pm$0.0197} & \underline{0.725}\scriptsize{$\pm$0.0177} \\
 GigaPath                                                                                                                                & CPTAC    & \underline{0.870}\scriptsize{$\pm$0.0474} & 0.553\scriptsize{$\pm$0.0344}             & 0.732\scriptsize{$\pm$0.0430}             & 0.693\scriptsize{$\pm$0.0885}             & 0.544\scriptsize{$\pm$0.0380}             & 0.703\scriptsize{$\pm$0.0308}             \\
 Mean pool (Virchow)                                                                                                                     & CPTAC    & 0.771\scriptsize{$\pm$0.0677}             & \textbf{0.681}\scriptsize{$\pm$0.0648}    & 0.530\scriptsize{$\pm$0.0033}             & 0.189\scriptsize{$\pm$0.0122}             & 0.508\scriptsize{$\pm$0.0224}             & 0.585\scriptsize{$\pm$0.0525}             \\
 PRISM                                                                                                                                   & CPTAC    & 0.830\scriptsize{$\pm$0.0122}             & 0.615\scriptsize{$\pm$0.0314}             & 0.592\scriptsize{$\pm$0.0220}             & 0.450\scriptsize{$\pm$0.0860}             & 0.535\scriptsize{$\pm$0.0138}             & 0.703\scriptsize{$\pm$0.0131}             \\
 Mean pool (CHIEF)                                                                                                                       & CPTAC    & 0.802\scriptsize{$\pm$0.0423}             & 0.646\scriptsize{$\pm$0.0516}             & 0.556\scriptsize{$\pm$0.0336}             & 0.290\scriptsize{$\pm$0.0996}             & 0.542\scriptsize{$\pm$0.0161}             & 0.703\scriptsize{$\pm$0.0152}             \\
 CHIEF                                                                                                                                   & CPTAC    & 0.857\scriptsize{$\pm$0.0234}             & 0.609\scriptsize{$\pm$0.0631}             & 0.591\scriptsize{$\pm$0.0520}             & 0.389\scriptsize{$\pm$0.1169}             & \textbf{0.595}\scriptsize{$\pm$0.0261}    & \textbf{0.749}\scriptsize{$\pm$0.0198}    \\
 Mean pool (CONCH)                                                                                                                       & CPTAC    & 0.793\scriptsize{$\pm$0.0275}             & \underline{0.676}\scriptsize{$\pm$0.0621} & 0.636\scriptsize{$\pm$0.0227}             & 0.540\scriptsize{$\pm$0.0836}             & 0.550\scriptsize{$\pm$0.0165}             & 0.704\scriptsize{$\pm$0.0288}             \\
 $\oursv$                                                                                                                                & CPTAC    & 0.830\scriptsize{$\pm$0.0337}             & 0.614\scriptsize{$\pm$0.0472}             & 0.676\scriptsize{$\pm$0.0369}             & 0.678\scriptsize{$\pm$0.0871}             & 0.543\scriptsize{$\pm$0.0159}             & 0.710\scriptsize{$\pm$0.0143}             \\
 $\oursvcr$                                                                                                                              & CPTAC    & 0.828\scriptsize{$\pm$0.0287}             & 0.653\scriptsize{$\pm$0.0302}             & \underline{0.771}\scriptsize{$\pm$0.0105} & \underline{0.745}\scriptsize{$\pm$0.0238} & 0.545\scriptsize{$\pm$0.0254}             & 0.707\scriptsize{$\pm$0.0237}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for microsattelite instability (MSI) high ($C=2$) prediction on TCGA-CRC and external dataset CPTAC-COAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-CRC_isMSIH}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{5-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                    & TCGA     & 0.761\scriptsize{$\pm$0.0916}             & 0.515\scriptsize{$\pm$0.0188}             & 0.657\scriptsize{$\pm$0.0818}             & 0.566\scriptsize{$\pm$0.2283}             & 0.473\scriptsize{$\pm$0.0183}             & 0.746\scriptsize{$\pm$0.0156}             \\
 GigaPath                                                                                                                                & TCGA     & 0.724\scriptsize{$\pm$0.1200}             & 0.506\scriptsize{$\pm$0.0164}             & 0.596\scriptsize{$\pm$0.0812}             & 0.530\scriptsize{$\pm$0.2415}             & 0.513\scriptsize{$\pm$0.0069}             & 0.773\scriptsize{$\pm$0.0074}             \\
 Mean pool (Virchow)                                                                                                                     & TCGA     & 0.630\scriptsize{$\pm$0.1246}             & 0.500\scriptsize{$\pm$0.0000}             & 0.529\scriptsize{$\pm$0.0550}             & 0.422\scriptsize{$\pm$0.2608}             & 0.559\scriptsize{$\pm$0.0328}             & 0.797\scriptsize{$\pm$0.0262}             \\
 PRISM                                                                                                                                   & TCGA     & 0.764\scriptsize{$\pm$0.0719}             & \underline{0.532}\scriptsize{$\pm$0.0434} & 0.631\scriptsize{$\pm$0.0604}             & 0.634\scriptsize{$\pm$0.1285}             & 0.566\scriptsize{$\pm$0.0284}             & 0.803\scriptsize{$\pm$0.0210}             \\
 Mean pool (CHIEF)                                                                                                                       & TCGA     & 0.698\scriptsize{$\pm$0.0901}             & 0.521\scriptsize{$\pm$0.0354}             & 0.542\scriptsize{$\pm$0.0633}             & 0.387\scriptsize{$\pm$0.3078}             & \textbf{0.614}\scriptsize{$\pm$0.0727}    & 0.780\scriptsize{$\pm$0.0438}             \\
 CHIEF                                                                                                                                   & TCGA     & 0.752\scriptsize{$\pm$0.0874}             & 0.523\scriptsize{$\pm$0.0498}             & 0.609\scriptsize{$\pm$0.0445}             & 0.557\scriptsize{$\pm$0.1888}             & 0.560\scriptsize{$\pm$0.0342}             & 0.745\scriptsize{$\pm$0.0285}             \\
 Mean pool (CONCH)                                                                                                                       & TCGA     & 0.724\scriptsize{$\pm$0.0771}             & 0.513\scriptsize{$\pm$0.0180}             & 0.649\scriptsize{$\pm$0.0843}             & 0.611\scriptsize{$\pm$0.1636}             & 0.565\scriptsize{$\pm$0.0088}             & 0.816\scriptsize{$\pm$0.0035}             \\
 $\oursv$                                                                                                                                & TCGA     & \underline{0.800}\scriptsize{$\pm$0.0731} & 0.516\scriptsize{$\pm$0.0439}             & \underline{0.658}\scriptsize{$\pm$0.0323} & \underline{0.694}\scriptsize{$\pm$0.0701} & \underline{0.595}\scriptsize{$\pm$0.0377} & \textbf{0.826}\scriptsize{$\pm$0.0216}    \\
 $\oursvcr$                                                                                                                              & TCGA     & \textbf{0.817}\scriptsize{$\pm$0.0717}    & \textbf{0.542}\scriptsize{$\pm$0.0343}    & \textbf{0.770}\scriptsize{$\pm$0.0413}    & \textbf{0.771}\scriptsize{$\pm$0.0502}    & 0.581\scriptsize{$\pm$0.0187}             & \underline{0.819}\scriptsize{$\pm$0.0106} \\ \midrule
 Mean pool (GigaPath)                                                                                                                    & CPTAC    & \textbf{0.697}\scriptsize{$\pm$0.0451}    & 0.547\scriptsize{$\pm$0.0535}             & 0.538\scriptsize{$\pm$0.0494}             & 0.349\scriptsize{$\pm$0.1680}             & 0.521\scriptsize{$\pm$0.0156}             & 0.782\scriptsize{$\pm$0.0068}             \\
 GigaPath                                                                                                                                & CPTAC    & 0.675\scriptsize{$\pm$0.0593}             & 0.552\scriptsize{$\pm$0.0667}             & 0.482\scriptsize{$\pm$0.0216}             & 0.255\scriptsize{$\pm$0.1239}             & 0.493\scriptsize{$\pm$0.0127}             & 0.754\scriptsize{$\pm$0.0214}             \\
 Mean pool (Virchow)                                                                                                                     & CPTAC    & 0.604\scriptsize{$\pm$0.0351}             & 0.510\scriptsize{$\pm$0.0204}             & 0.543\scriptsize{$\pm$0.0144}             & 0.255\scriptsize{$\pm$0.1432}             & 0.512\scriptsize{$\pm$0.0496}             & 0.752\scriptsize{$\pm$0.0489}             \\
 PRISM                                                                                                                                   & CPTAC    & 0.660\scriptsize{$\pm$0.0243}             & \underline{0.571}\scriptsize{$\pm$0.0275} & \underline{0.597}\scriptsize{$\pm$0.0554} & 0.461\scriptsize{$\pm$0.1346}             & 0.490\scriptsize{$\pm$0.0183}             & 0.761\scriptsize{$\pm$0.0135}             \\
 Mean pool (CHIEF)                                                                                                                       & CPTAC    & 0.620\scriptsize{$\pm$0.0485}             & 0.563\scriptsize{$\pm$0.0584}             & 0.501\scriptsize{$\pm$0.0108}             & 0.065\scriptsize{$\pm$0.0139}             & \underline{0.583}\scriptsize{$\pm$0.0608} & 0.797\scriptsize{$\pm$0.0123}             \\
 CHIEF                                                                                                                                   & CPTAC    & \underline{0.687}\scriptsize{$\pm$0.0384} & 0.549\scriptsize{$\pm$0.0502}             & 0.507\scriptsize{$\pm$0.0043}             & 0.065\scriptsize{$\pm$0.0144}             & \textbf{0.598}\scriptsize{$\pm$0.0414}    & \textbf{0.820}\scriptsize{$\pm$0.0235}    \\
 Mean pool (CONCH)                                                                                                                       & CPTAC    & 0.647\scriptsize{$\pm$0.0442}             & \textbf{0.602}\scriptsize{$\pm$0.0598}    & 0.512\scriptsize{$\pm$0.0133}             & 0.372\scriptsize{$\pm$0.1000}             & 0.504\scriptsize{$\pm$0.0218}             & 0.775\scriptsize{$\pm$0.0167}             \\
 $\oursv$                                                                                                                                & CPTAC    & 0.636\scriptsize{$\pm$0.0361}             & 0.566\scriptsize{$\pm$0.0390}             & 0.569\scriptsize{$\pm$0.0372}             & \textbf{0.586}\scriptsize{$\pm$0.1379}    & 0.497\scriptsize{$\pm$0.0028}             & 0.771\scriptsize{$\pm$0.0024}             \\
 $\oursvcr$                                                                                                                              & CPTAC    & 0.624\scriptsize{$\pm$0.0402}             & 0.555\scriptsize{$\pm$0.0254}             & \textbf{0.622}\scriptsize{$\pm$0.0232}    & \underline{0.556}\scriptsize{$\pm$0.0429} & 0.570\scriptsize{$\pm$0.0296}             & \underline{0.805}\scriptsize{$\pm$0.0206} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for \textit{{BRAF}} mutation ($C=2$) prediction on TCGA-CRC and external dataset CPTAC-COAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-CRC_BRAF}
\end{table}


\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|c|cc|cc|cc}
\toprule
  &  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohort   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                     & TCGA     & \underline{0.605}\scriptsize{$\pm$0.0604} & \underline{0.567}\scriptsize{$\pm$0.0377} & 0.510\scriptsize{$\pm$0.0481}             & 0.383\scriptsize{$\pm$0.1048}             & 0.497\scriptsize{$\pm$0.0065}             & 0.480\scriptsize{$\pm$0.0187}             \\
 GigaPath                                                                                                                                 & TCGA     & 0.569\scriptsize{$\pm$0.0359}             & 0.552\scriptsize{$\pm$0.0425}             & 0.521\scriptsize{$\pm$0.0457}             & 0.401\scriptsize{$\pm$0.1042}             & 0.518\scriptsize{$\pm$0.0450}             & 0.504\scriptsize{$\pm$0.0446}             \\
 Mean pool (Virchow)                                                                                                                      & TCGA     & 0.509\scriptsize{$\pm$0.1003}             & 0.508\scriptsize{$\pm$0.0166}             & 0.506\scriptsize{$\pm$0.0403}             & 0.392\scriptsize{$\pm$0.1362}             & 0.484\scriptsize{$\pm$0.0120}             & 0.472\scriptsize{$\pm$0.0265}             \\
 PRISM                                                                                                                                    & TCGA     & 0.555\scriptsize{$\pm$0.0445}             & 0.535\scriptsize{$\pm$0.0320}             & 0.529\scriptsize{$\pm$0.0426}             & 0.461\scriptsize{$\pm$0.0905}             & 0.509\scriptsize{$\pm$0.0294}             & \underline{0.533}\scriptsize{$\pm$0.0309} \\
 Mean pool (CHIEF)                                                                                                                        & TCGA     & 0.575\scriptsize{$\pm$0.0731}             & 0.510\scriptsize{$\pm$0.0149}             & 0.528\scriptsize{$\pm$0.0490}             & 0.411\scriptsize{$\pm$0.1003}             & 0.495\scriptsize{$\pm$0.0205}             & 0.501\scriptsize{$\pm$0.0324}             \\
 CHIEF                                                                                                                                    & TCGA     & 0.603\scriptsize{$\pm$0.0701}             & 0.534\scriptsize{$\pm$0.0468}             & 0.529\scriptsize{$\pm$0.0521}             & 0.432\scriptsize{$\pm$0.0868}             & \textbf{0.536}\scriptsize{$\pm$0.0368}    & \textbf{0.553}\scriptsize{$\pm$0.0507}    \\
 Mean pool (CONCH)                                                                                                                        & TCGA     & 0.573\scriptsize{$\pm$0.0267}             & 0.561\scriptsize{$\pm$0.0222}             & \underline{0.531}\scriptsize{$\pm$0.0293} & \underline{0.478}\scriptsize{$\pm$0.1036} & 0.512\scriptsize{$\pm$0.0299}             & 0.501\scriptsize{$\pm$0.0490}             \\
 $\oursv$                                                                                                                                 & TCGA     & 0.601\scriptsize{$\pm$0.0315}             & 0.537\scriptsize{$\pm$0.0220}             & \textbf{0.535}\scriptsize{$\pm$0.0473}    & \textbf{0.501}\scriptsize{$\pm$0.0848}    & 0.520\scriptsize{$\pm$0.0391}             & 0.503\scriptsize{$\pm$0.0643}             \\
 $\oursvcr$                                                                                                                               & TCGA     & \textbf{0.630}\scriptsize{$\pm$0.0710}    & \textbf{0.569}\scriptsize{$\pm$0.0560}    & 0.530\scriptsize{$\pm$0.0440}             & 0.464\scriptsize{$\pm$0.0984}             & \underline{0.522}\scriptsize{$\pm$0.0357} & \textbf{0.553}\scriptsize{$\pm$0.0366}    \\ \midrule
 Mean pool (GigaPath)                                                                                                                     & CPTAC    & 0.561\scriptsize{$\pm$0.0375}             & 0.507\scriptsize{$\pm$0.0233}             & 0.539\scriptsize{$\pm$0.0256}             & 0.464\scriptsize{$\pm$0.0595}             & 0.469\scriptsize{$\pm$0.0543}             & 0.460\scriptsize{$\pm$0.0337}             \\
 GigaPath                                                                                                                                 & CPTAC    & 0.590\scriptsize{$\pm$0.0295}             & 0.520\scriptsize{$\pm$0.0259}             & 0.531\scriptsize{$\pm$0.0219}             & 0.447\scriptsize{$\pm$0.1018}             & 0.507\scriptsize{$\pm$0.0133}             & 0.494\scriptsize{$\pm$0.0259}             \\
 Mean pool (Virchow)                                                                                                                      & CPTAC    & 0.517\scriptsize{$\pm$0.0795}             & 0.498\scriptsize{$\pm$0.0034}             & 0.490\scriptsize{$\pm$0.0073}             & 0.485\scriptsize{$\pm$0.0244}             & 0.481\scriptsize{$\pm$0.0137}             & 0.468\scriptsize{$\pm$0.0127}             \\
 PRISM                                                                                                                                    & CPTAC    & 0.616\scriptsize{$\pm$0.0508}             & \textbf{0.532}\scriptsize{$\pm$0.0338}    & 0.528\scriptsize{$\pm$0.0282}             & 0.544\scriptsize{$\pm$0.0225}             & 0.503\scriptsize{$\pm$0.0202}             & 0.511\scriptsize{$\pm$0.0210}             \\
 Mean pool (CHIEF)                                                                                                                        & CPTAC    & 0.646\scriptsize{$\pm$0.0376}             & 0.501\scriptsize{$\pm$0.0021}             & 0.593\scriptsize{$\pm$0.0154}             & 0.565\scriptsize{$\pm$0.0603}             & 0.497\scriptsize{$\pm$0.0160}             & 0.511\scriptsize{$\pm$0.0184}             \\
 CHIEF                                                                                                                                    & CPTAC    & \underline{0.659}\scriptsize{$\pm$0.0182} & 0.502\scriptsize{$\pm$0.0034}             & 0.593\scriptsize{$\pm$0.0359}             & 0.561\scriptsize{$\pm$0.0662}             & 0.508\scriptsize{$\pm$0.0150}             & 0.503\scriptsize{$\pm$0.0323}             \\
 Mean pool (CONCH)                                                                                                                        & CPTAC    & 0.641\scriptsize{$\pm$0.0681}             & 0.525\scriptsize{$\pm$0.0208}             & \textbf{0.664}\scriptsize{$\pm$0.0554}    & \underline{0.618}\scriptsize{$\pm$0.0957} & \textbf{0.532}\scriptsize{$\pm$0.0052}    & 0.535\scriptsize{$\pm$0.0171}             \\
 $\oursv$                                                                                                                                 & CPTAC    & \textbf{0.675}\scriptsize{$\pm$0.0350}    & \textbf{0.532}\scriptsize{$\pm$0.0176}    & \underline{0.626}\scriptsize{$\pm$0.0147} & \textbf{0.654}\scriptsize{$\pm$0.0107}    & \underline{0.526}\scriptsize{$\pm$0.0206} & \underline{0.542}\scriptsize{$\pm$0.0283} \\
 $\oursvcr$                                                                                                                               & CPTAC    & 0.625\scriptsize{$\pm$0.0192}             & \underline{0.526}\scriptsize{$\pm$0.0252} & 0.558\scriptsize{$\pm$0.0126}             & 0.460\scriptsize{$\pm$0.0599}             & 0.513\scriptsize{$\pm$0.0377}             & \textbf{0.547}\scriptsize{$\pm$0.0372}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for \textit{{KRAS}} mutation ($C=2$) prediction on TCGA-CRC and external dataset CPTAC-COAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_TCGA-CRC_KRAS}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.555\scriptsize{$\pm$0.0558}             & 0.364\scriptsize{$\pm$0.0331}             & 0.373\scriptsize{$\pm$0.0655}             & 0.330\scriptsize{$\pm$0.0338}             & 0.283\scriptsize{$\pm$0.0683}             & 0.269\scriptsize{$\pm$0.0303}             \\
 GigaPath                                                                                                                              & 0.462\scriptsize{$\pm$0.0583}             & 0.311\scriptsize{$\pm$0.0310}             & 0.354\scriptsize{$\pm$0.0666}             & 0.314\scriptsize{$\pm$0.0329}             & 0.270\scriptsize{$\pm$0.0686}             & 0.290\scriptsize{$\pm$0.0309}             \\
 Mean pool (Virchow)                                                                                                                   & 0.432\scriptsize{$\pm$0.0637}             & 0.294\scriptsize{$\pm$0.0297}             & 0.124\scriptsize{$\pm$0.0704}             & 0.194\scriptsize{$\pm$0.0267}             & 0.081\scriptsize{$\pm$0.0704}             & 0.233\scriptsize{$\pm$0.0306}             \\
 PRISM                                                                                                                                 & \underline{0.708}\scriptsize{$\pm$0.0410} & 0.389\scriptsize{$\pm$0.0329}             & \textbf{0.671}\scriptsize{$\pm$0.0396}    & \textbf{0.385}\scriptsize{$\pm$0.0338}    & \textbf{0.653}\scriptsize{$\pm$0.0440}    & \textbf{0.377}\scriptsize{$\pm$0.0303}    \\
 Mean pool (CHIEF)                                                                                                                     & 0.533\scriptsize{$\pm$0.0523}             & 0.316\scriptsize{$\pm$0.0319}             & 0.339\scriptsize{$\pm$0.0636}             & 0.297\scriptsize{$\pm$0.0289}             & 0.321\scriptsize{$\pm$0.0646}             & 0.285\scriptsize{$\pm$0.0299}             \\
 CHIEF                                                                                                                                 & 0.662\scriptsize{$\pm$0.0449}             & 0.379\scriptsize{$\pm$0.0331}             & 0.462\scriptsize{$\pm$0.0644}             & 0.343\scriptsize{$\pm$0.0314}             & 0.492\scriptsize{$\pm$0.0596}             & \underline{0.352}\scriptsize{$\pm$0.0306} \\
 Mean pool (CONCH)                                                                                                                     & 0.442\scriptsize{$\pm$0.0594}             & 0.344\scriptsize{$\pm$0.0320}             & 0.383\scriptsize{$\pm$0.0652}             & 0.285\scriptsize{$\pm$0.0317}             & 0.388\scriptsize{$\pm$0.0641}             & 0.256\scriptsize{$\pm$0.0291}             \\
 $\oursv$                                                                                                                              & \textbf{0.723}\scriptsize{$\pm$0.0390}    & \textbf{0.425}\scriptsize{$\pm$0.0345}    & 0.585\scriptsize{$\pm$0.0540}             & \underline{0.365}\scriptsize{$\pm$0.0325} & \underline{0.618}\scriptsize{$\pm$0.0492} & 0.342\scriptsize{$\pm$0.0306}             \\
 $\oursvcr$                                                                                                                            & 0.702\scriptsize{$\pm$0.0423}             & \underline{0.394}\scriptsize{$\pm$0.0328} & \underline{0.631}\scriptsize{$\pm$0.0430} & 0.329\scriptsize{$\pm$0.0330}             & 0.613\scriptsize{$\pm$0.0482}             & \textbf{0.377}\scriptsize{$\pm$0.0347}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for ER expression level ($C=6$) prediction on MGH-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_MGH_breast_erpr_er_6}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 & Cohen's $\kappa$                          & Bal. acc.                                 \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.538\scriptsize{$\pm$0.0555}             & 0.307\scriptsize{$\pm$0.0307}             & 0.458\scriptsize{$\pm$0.0540}             & 0.259\scriptsize{$\pm$0.0291}             & 0.414\scriptsize{$\pm$0.0637}             & 0.244\scriptsize{$\pm$0.0310}             \\
 GigaPath                                                                                                                              & 0.560\scriptsize{$\pm$0.0514}             & 0.306\scriptsize{$\pm$0.0298}             & 0.451\scriptsize{$\pm$0.0576}             & 0.247\scriptsize{$\pm$0.0293}             & 0.310\scriptsize{$\pm$0.0693}             & 0.215\scriptsize{$\pm$0.0281}             \\
 Mean pool (Virchow)                                                                                                                   & 0.443\scriptsize{$\pm$0.0622}             & 0.247\scriptsize{$\pm$0.0277}             & 0.137\scriptsize{$\pm$0.0694}             & 0.221\scriptsize{$\pm$0.0279}             & 0.172\scriptsize{$\pm$0.0683}             & 0.165\scriptsize{$\pm$0.0242}             \\
 PRISM                                                                                                                                 & 0.594\scriptsize{$\pm$0.0502}             & 0.345\scriptsize{$\pm$0.0327}             & 0.536\scriptsize{$\pm$0.0527}             & \underline{0.359}\scriptsize{$\pm$0.0320} & 0.556\scriptsize{$\pm$0.0505}             & \underline{0.350}\scriptsize{$\pm$0.0311} \\
 Mean pool (CHIEF)                                                                                                                     & 0.536\scriptsize{$\pm$0.0575}             & 0.350\scriptsize{$\pm$0.0315}             & 0.393\scriptsize{$\pm$0.0575}             & 0.263\scriptsize{$\pm$0.0277}             & 0.408\scriptsize{$\pm$0.0598}             & 0.264\scriptsize{$\pm$0.0309}             \\
 CHIEF                                                                                                                                 & 0.674\scriptsize{$\pm$0.0478}             & 0.417\scriptsize{$\pm$0.0341}             & 0.543\scriptsize{$\pm$0.0534}             & 0.331\scriptsize{$\pm$0.0300}             & 0.565\scriptsize{$\pm$0.0551}             & 0.349\scriptsize{$\pm$0.0305}             \\
 Mean pool (CONCH)                                                                                                                     & 0.582\scriptsize{$\pm$0.0512}             & 0.330\scriptsize{$\pm$0.0320}             & 0.414\scriptsize{$\pm$0.0552}             & 0.234\scriptsize{$\pm$0.0295}             & 0.462\scriptsize{$\pm$0.0548}             & 0.256\scriptsize{$\pm$0.0287}             \\
 $\oursv$                                                                                                                              & \textbf{0.767}\scriptsize{$\pm$0.0375}    & \textbf{0.476}\scriptsize{$\pm$0.0329}    & \textbf{0.694}\scriptsize{$\pm$0.0408}    & \textbf{0.381}\scriptsize{$\pm$0.0318}    & \textbf{0.632}\scriptsize{$\pm$0.0471}    & \textbf{0.357}\scriptsize{$\pm$0.0314}    \\
 $\oursvcr$                                                                                                                            & \underline{0.731}\scriptsize{$\pm$0.0361} & \underline{0.418}\scriptsize{$\pm$0.0318} & \underline{0.544}\scriptsize{$\pm$0.0512} & 0.336\scriptsize{$\pm$0.0313}             & \underline{0.578}\scriptsize{$\pm$0.0465} & 0.311\scriptsize{$\pm$0.0305}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for PR expression level ($C=6$) prediction on MGH-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_MGH_breast_erpr_pr_6}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.732\scriptsize{$\pm$0.0548}             & 0.595\scriptsize{$\pm$0.0309}             & 0.657\scriptsize{$\pm$0.0402}             & 0.669\scriptsize{$\pm$0.0295}             & 0.567\scriptsize{$\pm$0.0281}             & 0.663\scriptsize{$\pm$0.0270}             \\
 GigaPath                                                                                                                              & 0.717\scriptsize{$\pm$0.0510}             & 0.580\scriptsize{$\pm$0.0224}             & 0.642\scriptsize{$\pm$0.0337}             & 0.659\scriptsize{$\pm$0.0247}             & 0.555\scriptsize{$\pm$0.0176}             & 0.652\scriptsize{$\pm$0.0186}             \\
 Mean pool (Virchow)                                                                                                                   & 0.730\scriptsize{$\pm$0.0509}             & 0.588\scriptsize{$\pm$0.0203}             & 0.573\scriptsize{$\pm$0.0447}             & 0.605\scriptsize{$\pm$0.0347}             & 0.558\scriptsize{$\pm$0.0194}             & 0.653\scriptsize{$\pm$0.0180}             \\
 PRISM                                                                                                                                 & \underline{0.787}\scriptsize{$\pm$0.0517} & 0.632\scriptsize{$\pm$0.0486}             & \textbf{0.736}\scriptsize{$\pm$0.0264}    & \textbf{0.744}\scriptsize{$\pm$0.0184}    & \textbf{0.688}\scriptsize{$\pm$0.0341}    & \textbf{0.758}\scriptsize{$\pm$0.0283}    \\
 Mean pool (CHIEF)                                                                                                                     & 0.685\scriptsize{$\pm$0.0463}             & 0.562\scriptsize{$\pm$0.0351}             & 0.585\scriptsize{$\pm$0.0288}             & 0.608\scriptsize{$\pm$0.0270}             & 0.557\scriptsize{$\pm$0.0084}             & 0.653\scriptsize{$\pm$0.0056}             \\
 CHIEF                                                                                                                                 & 0.732\scriptsize{$\pm$0.0576}             & 0.612\scriptsize{$\pm$0.0220}             & 0.635\scriptsize{$\pm$0.0197}             & 0.654\scriptsize{$\pm$0.0215}             & 0.595\scriptsize{$\pm$0.0342}             & 0.685\scriptsize{$\pm$0.0317}             \\
 Mean pool (CONCH)                                                                                                                     & 0.735\scriptsize{$\pm$0.0573}             & 0.577\scriptsize{$\pm$0.0200}             & 0.647\scriptsize{$\pm$0.0255}             & 0.664\scriptsize{$\pm$0.0195}             & 0.612\scriptsize{$\pm$0.0166}             & 0.703\scriptsize{$\pm$0.0156}             \\
 $\oursv$                                                                                                                              & 0.779\scriptsize{$\pm$0.0442}             & \textbf{0.651}\scriptsize{$\pm$0.0269}    & 0.712\scriptsize{$\pm$0.0164}             & 0.735\scriptsize{$\pm$0.0117}             & 0.650\scriptsize{$\pm$0.0294}             & 0.732\scriptsize{$\pm$0.0264}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.789}\scriptsize{$\pm$0.0445}    & \underline{0.648}\scriptsize{$\pm$0.0397} & \underline{0.729}\scriptsize{$\pm$0.0182} & \underline{0.738}\scriptsize{$\pm$0.0158} & \underline{0.684}\scriptsize{$\pm$0.0352} & \underline{0.752}\scriptsize{$\pm$0.0323} \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for ER ($C=2$) prediction on MGB-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_brca_er}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.733\scriptsize{$\pm$0.0444}             & 0.668\scriptsize{$\pm$0.0205}             & 0.637\scriptsize{$\pm$0.0334}             & 0.636\scriptsize{$\pm$0.0325}             & 0.615\scriptsize{$\pm$0.0165}             & 0.629\scriptsize{$\pm$0.0160}             \\
 GigaPath                                                                                                                              & 0.720\scriptsize{$\pm$0.0464}             & 0.669\scriptsize{$\pm$0.0263}             & 0.634\scriptsize{$\pm$0.0291}             & 0.637\scriptsize{$\pm$0.0259}             & 0.616\scriptsize{$\pm$0.0271}             & 0.630\scriptsize{$\pm$0.0272}             \\
 Mean pool (Virchow)                                                                                                                   & 0.697\scriptsize{$\pm$0.0385}             & 0.645\scriptsize{$\pm$0.0283}             & 0.573\scriptsize{$\pm$0.0161}             & 0.580\scriptsize{$\pm$0.0161}             & 0.563\scriptsize{$\pm$0.0411}             & 0.576\scriptsize{$\pm$0.0402}             \\
 PRISM                                                                                                                                 & 0.742\scriptsize{$\pm$0.0398}             & 0.680\scriptsize{$\pm$0.0342}             & \textbf{0.693}\scriptsize{$\pm$0.0380}    & \textbf{0.694}\scriptsize{$\pm$0.0336}    & \underline{0.675}\scriptsize{$\pm$0.0306} & \underline{0.686}\scriptsize{$\pm$0.0304} \\
 Mean pool (CHIEF)                                                                                                                     & 0.715\scriptsize{$\pm$0.0409}             & 0.639\scriptsize{$\pm$0.0325}             & 0.585\scriptsize{$\pm$0.0265}             & 0.585\scriptsize{$\pm$0.0274}             & 0.580\scriptsize{$\pm$0.0311}             & 0.594\scriptsize{$\pm$0.0311}             \\
 CHIEF                                                                                                                                 & 0.722\scriptsize{$\pm$0.0434}             & 0.662\scriptsize{$\pm$0.0283}             & 0.610\scriptsize{$\pm$0.0185}             & 0.615\scriptsize{$\pm$0.0184}             & 0.617\scriptsize{$\pm$0.0254}             & 0.632\scriptsize{$\pm$0.0261}             \\
 Mean pool (CONCH)                                                                                                                     & 0.717\scriptsize{$\pm$0.0287}             & 0.649\scriptsize{$\pm$0.0250}             & 0.646\scriptsize{$\pm$0.0338}             & 0.650\scriptsize{$\pm$0.0317}             & 0.631\scriptsize{$\pm$0.0298}             & 0.645\scriptsize{$\pm$0.0290}             \\
 $\oursv$                                                                                                                              & \underline{0.752}\scriptsize{$\pm$0.0329} & \underline{0.685}\scriptsize{$\pm$0.0277} & 0.672\scriptsize{$\pm$0.0316}             & 0.680\scriptsize{$\pm$0.0301}             & 0.637\scriptsize{$\pm$0.0368}             & 0.651\scriptsize{$\pm$0.0365}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.758}\scriptsize{$\pm$0.0335}    & \textbf{0.686}\scriptsize{$\pm$0.0275}    & \underline{0.682}\scriptsize{$\pm$0.0193} & \underline{0.685}\scriptsize{$\pm$0.0160} & \textbf{0.681}\scriptsize{$\pm$0.0179}    & \textbf{0.693}\scriptsize{$\pm$0.0175}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for PR ($C=2$) prediction on MGB-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_brca_pr}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{5-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                 & 0.630\scriptsize{$\pm$0.0366}             & 0.506\scriptsize{$\pm$0.0052}             & 0.550\scriptsize{$\pm$0.0249}             & 0.626\scriptsize{$\pm$0.0107}             & 0.516\scriptsize{$\pm$0.0117}             & 0.734\scriptsize{$\pm$0.0081}             \\
 GigaPath                                                                                                                             & 0.613\scriptsize{$\pm$0.0385}             & 0.513\scriptsize{$\pm$0.0143}             & 0.557\scriptsize{$\pm$0.0403}             & 0.642\scriptsize{$\pm$0.0179}             & 0.523\scriptsize{$\pm$0.0198}             & 0.738\scriptsize{$\pm$0.0125}             \\
 Mean pool (Virchow)                                                                                                                  & 0.575\scriptsize{$\pm$0.0789}             & 0.507\scriptsize{$\pm$0.0080}             & 0.512\scriptsize{$\pm$0.0587}             & 0.620\scriptsize{$\pm$0.0272}             & 0.526\scriptsize{$\pm$0.0180}             & 0.738\scriptsize{$\pm$0.0093}             \\
 PRISM                                                                                                                                & \underline{0.748}\scriptsize{$\pm$0.0669} & \textbf{0.536}\scriptsize{$\pm$0.0334}    & \underline{0.653}\scriptsize{$\pm$0.0471} & \textbf{0.682}\scriptsize{$\pm$0.0240}    & \textbf{0.594}\scriptsize{$\pm$0.0217}    & \textbf{0.781}\scriptsize{$\pm$0.0150}    \\
 Mean pool (CHIEF)                                                                                                                    & 0.568\scriptsize{$\pm$0.0478}             & 0.500\scriptsize{$\pm$0.0000}             & 0.527\scriptsize{$\pm$0.0480}             & 0.593\scriptsize{$\pm$0.0164}             & 0.516\scriptsize{$\pm$0.0242}             & 0.731\scriptsize{$\pm$0.0147}             \\
 CHIEF                                                                                                                                & 0.696\scriptsize{$\pm$0.0418}             & 0.513\scriptsize{$\pm$0.0194}             & 0.613\scriptsize{$\pm$0.0469}             & 0.663\scriptsize{$\pm$0.0198}             & 0.529\scriptsize{$\pm$0.0338}             & 0.740\scriptsize{$\pm$0.0191}             \\
 Mean pool (CONCH)                                                                                                                    & 0.654\scriptsize{$\pm$0.0947}             & 0.516\scriptsize{$\pm$0.0204}             & 0.533\scriptsize{$\pm$0.0534}             & 0.605\scriptsize{$\pm$0.0301}             & 0.530\scriptsize{$\pm$0.0205}             & 0.741\scriptsize{$\pm$0.0134}             \\
 $\oursv$                                                                                                                             & 0.727\scriptsize{$\pm$0.0681}             & \underline{0.517}\scriptsize{$\pm$0.0102} & 0.627\scriptsize{$\pm$0.0492}             & \underline{0.673}\scriptsize{$\pm$0.0237} & \underline{0.554}\scriptsize{$\pm$0.0527} & \underline{0.758}\scriptsize{$\pm$0.0306} \\
 $\oursvcr$                                                                                                                           & \textbf{0.749}\scriptsize{$\pm$0.0416}    & 0.502\scriptsize{$\pm$0.0076}             & \textbf{0.662}\scriptsize{$\pm$0.0564}    & 0.667\scriptsize{$\pm$0.0400}             & \underline{0.554}\scriptsize{$\pm$0.0351} & 0.753\scriptsize{$\pm$0.0155}             \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for HER2 ($C=2$) prediction on MGB-BRCA. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_brca_her2}
\end{table}


\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{5-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                 & 0.536\scriptsize{$\pm$0.0813}             & 0.500\scriptsize{$\pm$0.0000}             & 0.514\scriptsize{$\pm$0.1075}             & 0.563\scriptsize{$\pm$0.0831}             & 0.585\scriptsize{$\pm$0.0477}             & 0.656\scriptsize{$\pm$0.0594}             \\
 GigaPath                                                                                                                             & 0.515\scriptsize{$\pm$0.1371}             & 0.500\scriptsize{$\pm$0.0000}             & 0.512\scriptsize{$\pm$0.0640}             & 0.568\scriptsize{$\pm$0.0377}             & 0.536\scriptsize{$\pm$0.0679}             & 0.619\scriptsize{$\pm$0.0604}             \\
 Mean pool (Virchow)                                                                                                                  & 0.572\scriptsize{$\pm$0.1610}             & 0.500\scriptsize{$\pm$0.0000}             & 0.441\scriptsize{$\pm$0.1094}             & 0.468\scriptsize{$\pm$0.1234}             & 0.532\scriptsize{$\pm$0.1186}             & 0.612\scriptsize{$\pm$0.1092}             \\
 PRISM                                                                                                                                & \underline{0.701}\scriptsize{$\pm$0.1304} & \textbf{0.607}\scriptsize{$\pm$0.1044}    & \textbf{0.710}\scriptsize{$\pm$0.0930}    & \textbf{0.748}\scriptsize{$\pm$0.0725}    & \underline{0.688}\scriptsize{$\pm$0.0560} & \underline{0.714}\scriptsize{$\pm$0.0322} \\
 Mean pool (CHIEF)                                                                                                                    & 0.453\scriptsize{$\pm$0.1495}             & 0.491\scriptsize{$\pm$0.0182}             & 0.472\scriptsize{$\pm$0.0990}             & 0.480\scriptsize{$\pm$0.1053}             & 0.494\scriptsize{$\pm$0.0940}             & 0.588\scriptsize{$\pm$0.0919}             \\
 CHIEF                                                                                                                                & 0.499\scriptsize{$\pm$0.1212}             & 0.473\scriptsize{$\pm$0.0545}             & 0.492\scriptsize{$\pm$0.0943}             & 0.560\scriptsize{$\pm$0.0763}             & 0.565\scriptsize{$\pm$0.0706}             & 0.644\scriptsize{$\pm$0.0598}             \\
 Mean pool (CONCH)                                                                                                                    & 0.580\scriptsize{$\pm$0.0921}             & 0.500\scriptsize{$\pm$0.0000}             & 0.579\scriptsize{$\pm$0.1528}             & 0.608\scriptsize{$\pm$0.1384}             & 0.608\scriptsize{$\pm$0.0821}             & 0.679\scriptsize{$\pm$0.0711}             \\
 $\oursv$                                                                                                                             & 0.638\scriptsize{$\pm$0.1947}             & 0.525\scriptsize{$\pm$0.0500}             & \underline{0.672}\scriptsize{$\pm$0.1171} & \underline{0.712}\scriptsize{$\pm$0.0937} & 0.672\scriptsize{$\pm$0.1141}             & 0.708\scriptsize{$\pm$0.0966}             \\
 $\oursvcr$                                                                                                                           & \textbf{0.705}\scriptsize{$\pm$0.1338}    & \underline{0.567}\scriptsize{$\pm$0.1233} & 0.663\scriptsize{$\pm$0.1054}             & 0.702\scriptsize{$\pm$0.0910}             & \textbf{0.755}\scriptsize{$\pm$0.0949}    & \textbf{0.774}\scriptsize{$\pm$0.0870}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for CDX-2 expression ($C=2$) prediction on MGB-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_lung_cdx-2}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.656\scriptsize{$\pm$0.1128}             & 0.527\scriptsize{$\pm$0.1181}             & 0.607\scriptsize{$\pm$0.1957}             & 0.595\scriptsize{$\pm$0.1991}             & 0.643\scriptsize{$\pm$0.1580}             & 0.636\scriptsize{$\pm$0.1555}             \\
 GigaPath                                                                                                                              & 0.624\scriptsize{$\pm$0.1530}             & 0.510\scriptsize{$\pm$0.0873}             & 0.590\scriptsize{$\pm$0.0742}             & 0.584\scriptsize{$\pm$0.0754}             & 0.527\scriptsize{$\pm$0.1618}             & 0.491\scriptsize{$\pm$0.1760}             \\
 Mean pool (Virchow)                                                                                                                   & 0.738\scriptsize{$\pm$0.1436}             & 0.657\scriptsize{$\pm$0.1138}             & 0.623\scriptsize{$\pm$0.1158}             & 0.622\scriptsize{$\pm$0.1173}             & 0.627\scriptsize{$\pm$0.1587}             & 0.623\scriptsize{$\pm$0.1569}             \\
 PRISM                                                                                                                                 & \underline{0.908}\scriptsize{$\pm$0.0570} & \textbf{0.833}\scriptsize{$\pm$0.0913}    & \textbf{0.917}\scriptsize{$\pm$0.0527}    & \textbf{0.914}\scriptsize{$\pm$0.0543}    & \underline{0.850}\scriptsize{$\pm$0.0816} & \underline{0.838}\scriptsize{$\pm$0.0935} \\
 Mean pool (CHIEF)                                                                                                                     & 0.619\scriptsize{$\pm$0.1362}             & 0.530\scriptsize{$\pm$0.1481}             & 0.577\scriptsize{$\pm$0.2099}             & 0.560\scriptsize{$\pm$0.2227}             & 0.510\scriptsize{$\pm$0.1555}             & 0.491\scriptsize{$\pm$0.1659}             \\
 CHIEF                                                                                                                                 & 0.760\scriptsize{$\pm$0.1603}             & 0.747\scriptsize{$\pm$0.1376}             & 0.637\scriptsize{$\pm$0.1267}             & 0.630\scriptsize{$\pm$0.1264}             & 0.597\scriptsize{$\pm$0.1540}             & 0.591\scriptsize{$\pm$0.1527}             \\
 Mean pool (CONCH)                                                                                                                     & 0.833\scriptsize{$\pm$0.1394}             & 0.710\scriptsize{$\pm$0.1659}             & 0.680\scriptsize{$\pm$0.2031}             & 0.674\scriptsize{$\pm$0.2068}             & 0.607\scriptsize{$\pm$0.0910}             & 0.593\scriptsize{$\pm$0.0796}             \\
 $\oursv$                                                                                                                              & 0.864\scriptsize{$\pm$0.0761}             & 0.760\scriptsize{$\pm$0.0904}             & 0.847\scriptsize{$\pm$0.0636}             & 0.844\scriptsize{$\pm$0.0625}             & 0.830\scriptsize{$\pm$0.0748}             & 0.828\scriptsize{$\pm$0.0737}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.953}\scriptsize{$\pm$0.0295}    & \underline{0.813}\scriptsize{$\pm$0.0968} & \underline{0.897}\scriptsize{$\pm$0.0323} & \underline{0.896}\scriptsize{$\pm$0.0317} & \textbf{0.897}\scriptsize{$\pm$0.0323}    & \textbf{0.896}\scriptsize{$\pm$0.0317}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for Cytokeratin 5 \& 6 expression ($C=2$) prediction on MGB-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_lung_ck5-6}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.662\scriptsize{$\pm$0.1120}             & 0.600\scriptsize{$\pm$0.0825}             & 0.604\scriptsize{$\pm$0.0567}             & 0.602\scriptsize{$\pm$0.0540}             & 0.496\scriptsize{$\pm$0.0417}             & 0.495\scriptsize{$\pm$0.0456}             \\
 GigaPath                                                                                                                              & 0.645\scriptsize{$\pm$0.1395}             & 0.625\scriptsize{$\pm$0.1053}             & 0.562\scriptsize{$\pm$0.0926}             & 0.557\scriptsize{$\pm$0.0965}             & 0.515\scriptsize{$\pm$0.0967}             & 0.513\scriptsize{$\pm$0.0970}             \\
 Mean pool (Virchow)                                                                                                                   & 0.611\scriptsize{$\pm$0.0824}             & 0.562\scriptsize{$\pm$0.0447}             & 0.550\scriptsize{$\pm$0.0683}             & 0.548\scriptsize{$\pm$0.0682}             & 0.529\scriptsize{$\pm$0.0855}             & 0.530\scriptsize{$\pm$0.0851}             \\
 PRISM                                                                                                                                 & 0.770\scriptsize{$\pm$0.0670}             & 0.657\scriptsize{$\pm$0.0578}             & 0.635\scriptsize{$\pm$0.0644}             & 0.628\scriptsize{$\pm$0.0657}             & \underline{0.638}\scriptsize{$\pm$0.1001} & 0.627\scriptsize{$\pm$0.0958}             \\
 Mean pool (CHIEF)                                                                                                                     & 0.582\scriptsize{$\pm$0.1049}             & 0.551\scriptsize{$\pm$0.0498}             & 0.524\scriptsize{$\pm$0.0484}             & 0.522\scriptsize{$\pm$0.0468}             & 0.500\scriptsize{$\pm$0.0570}             & 0.497\scriptsize{$\pm$0.0579}             \\
 CHIEF                                                                                                                                 & 0.658\scriptsize{$\pm$0.0749}             & 0.603\scriptsize{$\pm$0.0671}             & 0.569\scriptsize{$\pm$0.1033}             & 0.564\scriptsize{$\pm$0.1053}             & 0.585\scriptsize{$\pm$0.0721}             & 0.578\scriptsize{$\pm$0.0761}             \\
 Mean pool (CONCH)                                                                                                                     & 0.682\scriptsize{$\pm$0.0249}             & 0.543\scriptsize{$\pm$0.0384}             & 0.590\scriptsize{$\pm$0.0642}             & 0.582\scriptsize{$\pm$0.0626}             & 0.538\scriptsize{$\pm$0.1001}             & 0.535\scriptsize{$\pm$0.1000}             \\
 $\oursv$                                                                                                                              & \underline{0.772}\scriptsize{$\pm$0.0673} & \underline{0.687}\scriptsize{$\pm$0.1010} & \underline{0.684}\scriptsize{$\pm$0.1227} & \underline{0.680}\scriptsize{$\pm$0.1201} & 0.633\scriptsize{$\pm$0.0736}             & \underline{0.631}\scriptsize{$\pm$0.0730} \\
 $\oursvcr$                                                                                                                            & \textbf{0.854}\scriptsize{$\pm$0.0373}    & \textbf{0.761}\scriptsize{$\pm$0.0716}    & \textbf{0.692}\scriptsize{$\pm$0.1049}    & \textbf{0.690}\scriptsize{$\pm$0.1040}    & \textbf{0.700}\scriptsize{$\pm$0.0706}    & \textbf{0.697}\scriptsize{$\pm$0.0688}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for Napsin A expression ($C=2$) prediction on MGB-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_lung_napsina}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.646\scriptsize{$\pm$0.0920}             & 0.591\scriptsize{$\pm$0.0629}             & 0.472\scriptsize{$\pm$0.0325}             & 0.477\scriptsize{$\pm$0.0315}             & 0.503\scriptsize{$\pm$0.0643}             & 0.519\scriptsize{$\pm$0.0681}             \\
 GigaPath                                                                                                                              & 0.579\scriptsize{$\pm$0.1112}             & 0.549\scriptsize{$\pm$0.0512}             & 0.459\scriptsize{$\pm$0.0894}             & 0.470\scriptsize{$\pm$0.0885}             & 0.473\scriptsize{$\pm$0.0245}             & 0.471\scriptsize{$\pm$0.0279}             \\
 Mean pool (Virchow)                                                                                                                   & 0.673\scriptsize{$\pm$0.1061}             & 0.597\scriptsize{$\pm$0.0408}             & 0.444\scriptsize{$\pm$0.0216}             & 0.449\scriptsize{$\pm$0.0127}             & 0.507\scriptsize{$\pm$0.0316}             & 0.515\scriptsize{$\pm$0.0238}             \\
 PRISM                                                                                                                                 & 0.877\scriptsize{$\pm$0.0576}             & \underline{0.793}\scriptsize{$\pm$0.0861} & 0.784\scriptsize{$\pm$0.0791}             & 0.796\scriptsize{$\pm$0.0677}             & \underline{0.805}\scriptsize{$\pm$0.0852} & \underline{0.826}\scriptsize{$\pm$0.0758} \\
 Mean pool (CHIEF)                                                                                                                     & 0.503\scriptsize{$\pm$0.0518}             & 0.522\scriptsize{$\pm$0.0271}             & 0.393\scriptsize{$\pm$0.0437}             & 0.397\scriptsize{$\pm$0.0355}             & 0.470\scriptsize{$\pm$0.0679}             & 0.479\scriptsize{$\pm$0.0580}             \\
 CHIEF                                                                                                                                 & 0.759\scriptsize{$\pm$0.0841}             & 0.680\scriptsize{$\pm$0.0627}             & 0.609\scriptsize{$\pm$0.0796}             & 0.613\scriptsize{$\pm$0.0661}             & 0.567\scriptsize{$\pm$0.0399}             & 0.582\scriptsize{$\pm$0.0439}             \\
 Mean pool (CONCH)                                                                                                                     & 0.840\scriptsize{$\pm$0.0571}             & 0.754\scriptsize{$\pm$0.0591}             & 0.567\scriptsize{$\pm$0.0584}             & 0.578\scriptsize{$\pm$0.0502}             & 0.566\scriptsize{$\pm$0.0357}             & 0.585\scriptsize{$\pm$0.0379}             \\
 $\oursv$                                                                                                                              & \underline{0.889}\scriptsize{$\pm$0.0387} & 0.771\scriptsize{$\pm$0.0602}             & \underline{0.831}\scriptsize{$\pm$0.0498} & \underline{0.832}\scriptsize{$\pm$0.0461} & 0.738\scriptsize{$\pm$0.1012}             & 0.765\scriptsize{$\pm$0.0949}             \\
 $\oursvcr$                                                                                                                            & \textbf{0.913}\scriptsize{$\pm$0.0422}    & \textbf{0.803}\scriptsize{$\pm$0.0558}    & \textbf{0.872}\scriptsize{$\pm$0.0427}    & \textbf{0.876}\scriptsize{$\pm$0.0367}    & \textbf{0.870}\scriptsize{$\pm$0.0512}    & \textbf{0.884}\scriptsize{$\pm$0.0449}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for P40 expression ($C=2$) prediction on MGB-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_lung_p40}
\end{table}

\begin{table}[h!]
\centering
\footnotesize
\begin{tabular}{l|cc|cc|cc}
\toprule
  & \multicolumn{2}{c|}{Logistic regression} & \multicolumn{2}{c|}{SimpleShot} & \multicolumn{2}{c}{20-nearest neighbors} \\ Encoder   & AUROC                                     & Bal. acc.                                 & Bal. acc.                                 & Weighted F1                               & Bal. acc.                                 & Weighted F1                               \\
\midrule
 Mean pool (GigaPath)                                                                                                                  & 0.606\scriptsize{$\pm$0.1164}             & 0.543\scriptsize{$\pm$0.0379}             & 0.562\scriptsize{$\pm$0.1023}             & 0.558\scriptsize{$\pm$0.0991}             & 0.582\scriptsize{$\pm$0.0772}             & 0.581\scriptsize{$\pm$0.0800}             \\
 GigaPath                                                                                                                              & 0.600\scriptsize{$\pm$0.1071}             & 0.557\scriptsize{$\pm$0.0759}             & 0.552\scriptsize{$\pm$0.1093}             & 0.552\scriptsize{$\pm$0.1129}             & 0.518\scriptsize{$\pm$0.0994}             & 0.518\scriptsize{$\pm$0.1027}             \\
 Mean pool (Virchow)                                                                                                                   & 0.611\scriptsize{$\pm$0.1399}             & 0.536\scriptsize{$\pm$0.1112}             & 0.605\scriptsize{$\pm$0.1078}             & 0.602\scriptsize{$\pm$0.1099}             & 0.586\scriptsize{$\pm$0.0891}             & 0.586\scriptsize{$\pm$0.0885}             \\
 PRISM                                                                                                                                 & 0.822\scriptsize{$\pm$0.0681}             & 0.735\scriptsize{$\pm$0.0846}             & 0.744\scriptsize{$\pm$0.0822}             & 0.735\scriptsize{$\pm$0.0915}             & \underline{0.754}\scriptsize{$\pm$0.0974} & \underline{0.740}\scriptsize{$\pm$0.1031} \\
 Mean pool (CHIEF)                                                                                                                     & 0.517\scriptsize{$\pm$0.0872}             & 0.512\scriptsize{$\pm$0.0244}             & 0.498\scriptsize{$\pm$0.0532}             & 0.489\scriptsize{$\pm$0.0409}             & 0.522\scriptsize{$\pm$0.0637}             & 0.519\scriptsize{$\pm$0.0629}             \\
 CHIEF                                                                                                                                 & 0.713\scriptsize{$\pm$0.1397}             & 0.583\scriptsize{$\pm$0.0918}             & 0.672\scriptsize{$\pm$0.1047}             & 0.672\scriptsize{$\pm$0.1053}             & 0.618\scriptsize{$\pm$0.0973}             & 0.619\scriptsize{$\pm$0.0962}             \\
 Mean pool (CONCH)                                                                                                                     & 0.684\scriptsize{$\pm$0.1107}             & 0.600\scriptsize{$\pm$0.0889}             & 0.682\scriptsize{$\pm$0.1037}             & 0.678\scriptsize{$\pm$0.1090}             & 0.630\scriptsize{$\pm$0.0703}             & 0.626\scriptsize{$\pm$0.0707}             \\
 $\oursv$                                                                                                                              & \textbf{0.866}\scriptsize{$\pm$0.0649}    & \textbf{0.782}\scriptsize{$\pm$0.0743}    & \underline{0.767}\scriptsize{$\pm$0.0671} & \underline{0.763}\scriptsize{$\pm$0.0720} & 0.713\scriptsize{$\pm$0.0961}             & 0.713\scriptsize{$\pm$0.0959}             \\
 $\oursvcr$                                                                                                                            & \underline{0.860}\scriptsize{$\pm$0.0622} & \underline{0.770}\scriptsize{$\pm$0.1035} & \textbf{0.784}\scriptsize{$\pm$0.0786}    & \textbf{0.777}\scriptsize{$\pm$0.0826}    & \textbf{0.771}\scriptsize{$\pm$0.0733}    & \textbf{0.763}\scriptsize{$\pm$0.0776}    \\
\bottomrule
\end{tabular}\caption{\textbf{Linear probing results} for P63 expression ($C=2$) prediction on MGB-LUAD. The best result is marked in bold and the second best is underlined.}
\label{tab:log_reg_mgb_lung_p63}
\end{table}
